On projective billiards with open subsets of triangular orbits

Ivrii's Conjecture states that in every billiard in Euclidean space the set of periodic orbits has measure zero. It implies that for every $k\geq2$ there are no k-reflective billiards, i.e., billiards having an open set of k-periodic orbits. This conjecture is open in Euclidean spaces, with just few partial results. It is known that in the two-dimensional sphere there exist 3-reflective billiards (Yu.M.Baryshnikov). All the 3-reflective spherical billiards were classified in a paper by V.Blumen, K.Kim, J.Nance, V.Zharnitsky: the boundary of each of them lies in three orthogonal big circles. In the present paper we study the analogue of Ivrii's Conjecture for projective billiards introduced by S.Tabachnikov. In two dimensions there exists a 3-reflective projective billiard, the so-called right-spherical billiard, which is the projection of a spherical 3-reflective billiard. We show that the only 3-reflective planar projective billiard with piecewise smooth boundary is the above-mentioned right-spherical billiard. In higher dimensions, we prove the non-existence of 3-reflective projective billiards with piecewise smooth boundary, and also the non-existence of projective billiards with piecewise smooth boundary having a subset of triangular orbits of non-zero measure in the phase space.

==> fig1.tex <==
\definecolor{wvvxds}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{sexdts}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-2.2) rectangle (6,2.2);
\draw[color=sexdts] (5.3,1.3) node {$\gamma$};
\draw[line width=0.5pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.999999923280848,1.2499999616404245);
\draw[line width=0.5pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.9749999237449,1.237531212063088);
\draw[line width=0.5pt,color=sexdts] (-4.9749999237449,1.237531212063088) -- (-4.949999924208951,1.2251249624834313);
\draw[line width=0.5pt,color=sexdts] (-4.949999924208951,1.2251249624834313) -- (-4.924999924673003,1.2127812129014544);
\draw[line width=0.5pt,color=sexdts] (-4.924999924673003,1.2127812129014544) -- (-4.899999925137054,1.200499963317157);
\draw[line width=0.5pt,color=sexdts] (-4.899999925137054,1.200499963317157) -- (-4.874999925601106,1.1882812137305394);
\draw[line width=0.5pt,color=sexdts] (-4.874999925601106,1.1882812137305394) -- (-4.849999926065157,1.1761249641416016);
\draw[line width=0.5pt,color=sexdts] (-4.849999926065157,1.1761249641416016) -- (-4.824999926529209,1.1640312145503438);
\draw[line width=0.5pt,color=sexdts] (-4.824999926529209,1.1640312145503438) -- (-4.7999999269932605,1.1519999649567654);
\draw[line width=0.5pt,color=sexdts] (-4.7999999269932605,1.1519999649567654) -- (-4.774999927457312,1.140031215360867);
\draw[line width=0.5pt,color=sexdts] (-4.774999927457312,1.140031215360867) -- (-4.749999927921364,1.128124965762648);
\draw[line width=0.5pt,color=sexdts] (-4.749999927921364,1.128124965762648) -- (-4.724999928385415,1.116281216162109);
\draw[line width=0.5pt,color=sexdts] (-4.724999928385415,1.116281216162109) -- (-4.699999928849467,1.1044999665592496);
\draw[line width=0.5pt,color=sexdts] (-4.699999928849467,1.1044999665592496) -- (-4.674999929313518,1.09278121695407);
\draw[line width=0.5pt,color=sexdts] (-4.674999929313518,1.09278121695407) -- (-4.64999992977757,1.0811249673465704);
\draw[line width=0.5pt,color=sexdts] (-4.64999992977757,1.0811249673465704) -- (-4.624999930241621,1.0695312177367502);
\draw[line width=0.5pt,color=sexdts] (-4.624999930241621,1.0695312177367502) -- (-4.599999930705673,1.05799996812461);
\draw[line width=0.5pt,color=sexdts] (-4.599999930705673,1.05799996812461) -- (-4.5749999311697245,1.0465312185101492);
\draw[line width=0.5pt,color=sexdts] (-4.5749999311697245,1.0465312185101492) -- (-4.549999931633776,1.0351249688933684);
\draw[line width=0.5pt,color=sexdts] (-4.549999931633776,1.0351249688933684) -- (-4.524999932097828,1.0237812192742672);
\draw[line width=0.5pt,color=sexdts] (-4.524999932097828,1.0237812192742672) -- (-4.499999932561879,1.0124999696528458);
\draw[line width=0.5pt,color=sexdts] (-4.499999932561879,1.0124999696528458) -- (-4.474999933025931,1.0012812200291044);
\draw[line width=0.5pt,color=sexdts] (-4.474999933025931,1.0012812200291044) -- (-4.449999933489982,0.9901249704030424);
\draw[line width=0.5pt,color=sexdts] (-4.449999933489982,0.9901249704030424) -- (-4.424999933954034,0.9790312207746603);
\draw[line width=0.5pt,color=sexdts] (-4.424999933954034,0.9790312207746603) -- (-4.399999934418085,0.9679999711439579);
\draw[line width=0.5pt,color=sexdts] (-4.399999934418085,0.9679999711439579) -- (-4.374999934882137,0.9570312215109351);
\draw[line width=0.5pt,color=sexdts] (-4.374999934882137,0.9570312215109351) -- (-4.3499999353461885,0.9461249718755922);
\draw[line width=0.5pt,color=sexdts] (-4.3499999353461885,0.9461249718755922) -- (-4.32499993581024,0.9352812222379291);
\draw[line width=0.5pt,color=sexdts] (-4.32499993581024,0.9352812222379291) -- (-4.299999936274292,0.9244999725979457);
\draw[line width=0.5pt,color=sexdts] (-4.299999936274292,0.9244999725979457) -- (-4.274999936738343,0.9137812229556419);
\draw[line width=0.5pt,color=sexdts] (-4.274999936738343,0.9137812229556419) -- (-4.249999937202395,0.903124973311018);
\draw[line width=0.5pt,color=sexdts] (-4.249999937202395,0.903124973311018) -- (-4.224999937666446,0.8925312236640738);
\draw[line width=0.5pt,color=sexdts] (-4.224999937666446,0.8925312236640738) -- (-4.199999938130498,0.8819999740148093);
\draw[line width=0.5pt,color=sexdts] (-4.199999938130498,0.8819999740148093) -- (-4.174999938594549,0.8715312243632246);
\draw[line width=0.5pt,color=sexdts] (-4.174999938594549,0.8715312243632246) -- (-4.149999939058601,0.8611249747093196);
\draw[line width=0.5pt,color=sexdts] (-4.149999939058601,0.8611249747093196) -- (-4.124999939522652,0.8507812250530944);
\draw[line width=0.5pt,color=sexdts] (-4.124999939522652,0.8507812250530944) -- (-4.099999939986704,0.8404999753945488);
\draw[line width=0.5pt,color=sexdts] (-4.099999939986704,0.8404999753945488) -- (-4.0749999404507555,0.8302812257336831);
\draw[line width=0.5pt,color=sexdts] (-4.0749999404507555,0.8302812257336831) -- (-4.049999940914807,0.8201249760704971);
\draw[line width=0.5pt,color=sexdts] (-4.049999940914807,0.8201249760704971) -- (-4.024999941378859,0.8100312264049908);
\draw[line width=0.5pt,color=sexdts] (-4.024999941378859,0.8100312264049908) -- (-3.99999994184291,0.7999999767371643);
\draw[line width=0.5pt,color=sexdts] (-3.99999994184291,0.7999999767371643) -- (-3.9749999423069617,0.7900312270670176);
\draw[line width=0.5pt,color=sexdts] (-3.9749999423069617,0.7900312270670176) -- (-3.9499999427710133,0.7801249773945504);
\draw[line width=0.5pt,color=sexdts] (-3.9499999427710133,0.7801249773945504) -- (-3.924999943235065,0.7702812277197632);
\draw[line width=0.5pt,color=sexdts] (-3.924999943235065,0.7702812277197632) -- (-3.8999999436991164,0.7604999780426556);
\draw[line width=0.5pt,color=sexdts] (-3.8999999436991164,0.7604999780426556) -- (-3.874999944163168,0.7507812283632278);
\draw[line width=0.5pt,color=sexdts] (-3.874999944163168,0.7507812283632278) -- (-3.8499999446272195,0.7411249786814798);
\draw[line width=0.5pt,color=sexdts] (-3.8499999446272195,0.7411249786814798) -- (-3.824999945091271,0.7315312289974114);
\draw[line width=0.5pt,color=sexdts] (-3.824999945091271,0.7315312289974114) -- (-3.7999999455553226,0.7219999793110228);
\draw[line width=0.5pt,color=sexdts] (-3.7999999455553226,0.7219999793110228) -- (-3.774999946019374,0.7125312296223139);
\draw[line width=0.5pt,color=sexdts] (-3.774999946019374,0.7125312296223139) -- (-3.7499999464834257,0.7031249799312849);
\draw[line width=0.5pt,color=sexdts] (-3.7499999464834257,0.7031249799312849) -- (-3.7249999469474773,0.6937812302379355);
\draw[line width=0.5pt,color=sexdts] (-3.7249999469474773,0.6937812302379355) -- (-3.699999947411529,0.6844999805422658);
\draw[line width=0.5pt,color=sexdts] (-3.699999947411529,0.6844999805422658) -- (-3.6749999478755804,0.6752812308442759);
\draw[line width=0.5pt,color=sexdts] (-3.6749999478755804,0.6752812308442759) -- (-3.649999948339632,0.6661249811439658);
\draw[line width=0.5pt,color=sexdts] (-3.649999948339632,0.6661249811439658) -- (-3.6249999488036835,0.6570312314413354);
\draw[line width=0.5pt,color=sexdts] (-3.6249999488036835,0.6570312314413354) -- (-3.599999949267735,0.6479999817363847);
\draw[line width=0.5pt,color=sexdts] (-3.599999949267735,0.6479999817363847) -- (-3.5749999497317866,0.6390312320291138);
\draw[line width=0.5pt,color=sexdts] (-3.5749999497317866,0.6390312320291138) -- (-3.549999950195838,0.6301249823195227);
\draw[line width=0.5pt,color=sexdts] (-3.549999950195838,0.6301249823195227) -- (-3.5249999506598897,0.6212812326076113);
\draw[line width=0.5pt,color=sexdts] (-3.5249999506598897,0.6212812326076113) -- (-3.4999999511239412,0.6124999828933796);
\draw[line width=0.5pt,color=sexdts] (-3.4999999511239412,0.6124999828933796) -- (-3.474999951587993,0.6037812331768276);
\draw[line width=0.5pt,color=sexdts] (-3.474999951587993,0.6037812331768276) -- (-3.4499999520520443,0.5951249834579555);
\draw[line width=0.5pt,color=sexdts] (-3.4499999520520443,0.5951249834579555) -- (-3.424999952516096,0.586531233736763);
\draw[line width=0.5pt,color=sexdts] (-3.424999952516096,0.586531233736763) -- (-3.3999999529801475,0.5779999840132503);
\draw[line width=0.5pt,color=sexdts] (-3.3999999529801475,0.5779999840132503) -- (-3.374999953444199,0.5695312342874174);
\draw[line width=0.5pt,color=sexdts] (-3.374999953444199,0.5695312342874174) -- (-3.3499999539082506,0.5611249845592641);
\draw[line width=0.5pt,color=sexdts] (-3.3499999539082506,0.5611249845592641) -- (-3.324999954372302,0.5527812348287905);
\draw[line width=0.5pt,color=sexdts] (-3.324999954372302,0.5527812348287905) -- (-3.2999999548363537,0.5444999850959968);
\draw[line width=0.5pt,color=sexdts] (-3.2999999548363537,0.5444999850959968) -- (-3.274999955300405,0.5362812353608829);
\draw[line width=0.5pt,color=sexdts] (-3.274999955300405,0.5362812353608829) -- (-3.2499999557644568,0.5281249856234486);
\draw[line width=0.5pt,color=sexdts] (-3.2499999557644568,0.5281249856234486) -- (-3.2249999562285083,0.520031235883694);
\draw[line width=0.5pt,color=sexdts] (-3.2249999562285083,0.520031235883694) -- (-3.19999995669256,0.5119999861416192);
\draw[line width=0.5pt,color=sexdts] (-3.19999995669256,0.5119999861416192) -- (-3.1749999571566114,0.5040312363972242);
\draw[line width=0.5pt,color=sexdts] (-3.1749999571566114,0.5040312363972242) -- (-3.149999957620663,0.49612498665050897);
\draw[line width=0.5pt,color=sexdts] (-3.149999957620663,0.49612498665050897) -- (-3.1249999580847145,0.4882812369014734);
\draw[line width=0.5pt,color=sexdts] (-3.1249999580847145,0.4882812369014734) -- (-3.099999958548766,0.4804999871501176);
\draw[line width=0.5pt,color=sexdts] (-3.099999958548766,0.4804999871501176) -- (-3.0749999590128176,0.4727812373964415);
\draw[line width=0.5pt,color=sexdts] (-3.0749999590128176,0.4727812373964415) -- (-3.049999959476869,0.46512498764044524);
\draw[line width=0.5pt,color=sexdts] (-3.049999959476869,0.46512498764044524) -- (-3.0249999599409207,0.45753123788212857);
\draw[line width=0.5pt,color=sexdts] (-3.0249999599409207,0.45753123788212857) -- (-2.9999999604049723,0.4499999881214918);
\draw[line width=0.5pt,color=sexdts] (-2.9999999604049723,0.4499999881214918) -- (-2.974999960869024,0.4425312383585347);
\draw[line width=0.5pt,color=sexdts] (-2.974999960869024,0.4425312383585347) -- (-2.9499999613330754,0.4351249885932573);
\draw[line width=0.5pt,color=sexdts] (-2.9499999613330754,0.4351249885932573) -- (-2.924999961797127,0.42778123882565977);
\draw[line width=0.5pt,color=sexdts] (-2.924999961797127,0.42778123882565977) -- (-2.8999999622611785,0.4204999890557418);
\draw[line width=0.5pt,color=sexdts] (-2.8999999622611785,0.4204999890557418) -- (-2.87499996272523,0.4132812392835037);
\draw[line width=0.5pt,color=sexdts] (-2.87499996272523,0.4132812392835037) -- (-2.8499999631892816,0.4061249895089454);
\draw[line width=0.5pt,color=sexdts] (-2.8499999631892816,0.4061249895089454) -- (-2.824999963653333,0.3990312397320667);
\draw[line width=0.5pt,color=sexdts] (-2.824999963653333,0.3990312397320667) -- (-2.7999999641173847,0.39199998995286783);
\draw[line width=0.5pt,color=sexdts] (-2.7999999641173847,0.39199998995286783) -- (-2.7749999645814363,0.38503124017134865);
\draw[line width=0.5pt,color=sexdts] (-2.7749999645814363,0.38503124017134865) -- (-2.749999965045488,0.37812499038750924);
\draw[line width=0.5pt,color=sexdts] (-2.749999965045488,0.37812499038750924) -- (-2.7249999655095394,0.37128124060134954);
\draw[line width=0.5pt,color=sexdts] (-2.7249999655095394,0.37128124060134954) -- (-2.699999965973591,0.36449999081286966);
\draw[line width=0.5pt,color=sexdts] (-2.699999965973591,0.36449999081286966) -- (-2.6749999664376425,0.35778124102206943);
\draw[line width=0.5pt,color=sexdts] (-2.6749999664376425,0.35778124102206943) -- (-2.649999966901694,0.35112499122894897);
\draw[line width=0.5pt,color=sexdts] (-2.649999966901694,0.35112499122894897) -- (-2.6249999673657456,0.3445312414335083);
\draw[line width=0.5pt,color=sexdts] (-2.6249999673657456,0.3445312414335083) -- (-2.599999967829797,0.33799999163574734);
\draw[line width=0.5pt,color=sexdts] (-2.599999967829797,0.33799999163574734) -- (-2.5749999682938487,0.3315312418356661);
\draw[line width=0.5pt,color=sexdts] (-2.5749999682938487,0.3315312418356661) -- (-2.5499999687579002,0.3251249920332646);
\draw[line width=0.5pt,color=sexdts] (-2.5499999687579002,0.3251249920332646) -- (-2.524999969221952,0.3187812422285429);
\draw[line width=0.5pt,color=sexdts] (-2.524999969221952,0.3187812422285429) -- (-2.4999999696860034,0.3124999924215009);
\draw[line width=0.5pt,color=sexdts] (-2.4999999696860034,0.3124999924215009) -- (-2.474999970150055,0.3062812426121386);
\draw[line width=0.5pt,color=sexdts] (-2.474999970150055,0.3062812426121386) -- (-2.4499999706141065,0.3001249928004561);
\draw[line width=0.5pt,color=sexdts] (-2.4499999706141065,0.3001249928004561) -- (-2.424999971078158,0.2940312429864534);
\draw[line width=0.5pt,color=sexdts] (-2.424999971078158,0.2940312429864534) -- (-2.3999999715422096,0.28799999317013036);
\draw[line width=0.5pt,color=sexdts] (-2.3999999715422096,0.28799999317013036) -- (-2.374999972006261,0.28203124335148705);
\draw[line width=0.5pt,color=sexdts] (-2.374999972006261,0.28203124335148705) -- (-2.3499999724703127,0.27612499353052355);
\draw[line width=0.5pt,color=sexdts] (-2.3499999724703127,0.27612499353052355) -- (-2.3249999729343642,0.2702812437072397);
\draw[line width=0.5pt,color=sexdts] (-2.3249999729343642,0.2702812437072397) -- (-2.2999999733984158,0.26449999388163564);
\draw[line width=0.5pt,color=sexdts] (-2.2999999733984158,0.26449999388163564) -- (-2.2749999738624673,0.25878124405371133);
\draw[line width=0.5pt,color=sexdts] (-2.2749999738624673,0.25878124405371133) -- (-2.249999974326519,0.2531249942234668);
\draw[line width=0.5pt,color=sexdts] (-2.249999974326519,0.2531249942234668) -- (-2.2249999747905704,0.24753124439090196);
\draw[line width=0.5pt,color=sexdts] (-2.2249999747905704,0.24753124439090196) -- (-2.199999975254622,0.24199999455601687);
\draw[line width=0.5pt,color=sexdts] (-2.199999975254622,0.24199999455601687) -- (-2.1749999757186735,0.23653124471881154);
\draw[line width=0.5pt,color=sexdts] (-2.1749999757186735,0.23653124471881154) -- (-2.149999976182725,0.23112499487928592);
\draw[line width=0.5pt,color=sexdts] (-2.149999976182725,0.23112499487928592) -- (-2.1249999766467766,0.2257812450374401);
\draw[line width=0.5pt,color=sexdts] (-2.1249999766467766,0.2257812450374401) -- (-2.099999977110828,0.22049999519327398);
\draw[line width=0.5pt,color=sexdts] (-2.099999977110828,0.22049999519327398) -- (-2.0749999775748798,0.21528124534678758);
\draw[line width=0.5pt,color=sexdts] (-2.0749999775748798,0.21528124534678758) -- (-2.0499999780389313,0.21012499549798097);
\draw[line width=0.5pt,color=sexdts] (-2.0499999780389313,0.21012499549798097) -- (-2.024999978502983,0.20503124564685407);
\draw[line width=0.5pt,color=sexdts] (-2.024999978502983,0.20503124564685407) -- (-1.9999999789670346,0.19999999579340696);
\draw[line width=0.5pt,color=sexdts] (-1.9999999789670346,0.19999999579340696) -- (-1.9749999794310864,0.1950312459376396);
\draw[line width=0.5pt,color=sexdts] (-1.9749999794310864,0.1950312459376396) -- (-1.9499999798951382,0.19012499607955197);
\draw[line width=0.5pt,color=sexdts] (-1.9499999798951382,0.19012499607955197) -- (-1.92499998035919,0.1852812462191441);
\draw[line width=0.5pt,color=sexdts] (-1.92499998035919,0.1852812462191441) -- (-1.8999999808232417,0.18049999635641595);
\draw[line width=0.5pt,color=sexdts] (-1.8999999808232417,0.18049999635641595) -- (-1.8749999812872935,0.17578124649136756);
\draw[line width=0.5pt,color=sexdts] (-1.8749999812872935,0.17578124649136756) -- (-1.8499999817513453,0.1711249966239989);
\draw[line width=0.5pt,color=sexdts] (-1.8499999817513453,0.1711249966239989) -- (-1.824999982215397,0.16653124675430997);
\draw[line width=0.5pt,color=sexdts] (-1.824999982215397,0.16653124675430997) -- (-1.7999999826794488,0.16199999688230082);
\draw[line width=0.5pt,color=sexdts] (-1.7999999826794488,0.16199999688230082) -- (-1.7749999831435006,0.1575312470079714);
\draw[line width=0.5pt,color=sexdts] (-1.7749999831435006,0.1575312470079714) -- (-1.7499999836075524,0.1531249971313217);
\draw[line width=0.5pt,color=sexdts] (-1.7499999836075524,0.1531249971313217) -- (-1.7249999840716042,0.14878124725235173);
\draw[line width=0.5pt,color=sexdts] (-1.7249999840716042,0.14878124725235173) -- (-1.699999984535656,0.14449999737106153);
\draw[line width=0.5pt,color=sexdts] (-1.699999984535656,0.14449999737106153) -- (-1.6749999849997077,0.14028124748745105);
\draw[line width=0.5pt,color=sexdts] (-1.6749999849997077,0.14028124748745105) -- (-1.6499999854637595,0.13612499760152033);
\draw[line width=0.5pt,color=sexdts] (-1.6499999854637595,0.13612499760152033) -- (-1.6249999859278113,0.13203124771326932);
\draw[line width=0.5pt,color=sexdts] (-1.6249999859278113,0.13203124771326932) -- (-1.599999986391863,0.12799999782269808);
\draw[line width=0.5pt,color=sexdts] (-1.599999986391863,0.12799999782269808) -- (-1.5749999868559148,0.1240312479298066);
\draw[line width=0.5pt,color=sexdts] (-1.5749999868559148,0.1240312479298066) -- (-1.5499999873199666,0.12012499803459482);
\draw[line width=0.5pt,color=sexdts] (-1.5499999873199666,0.12012499803459482) -- (-1.5249999877840184,0.11628124813706281);
\draw[line width=0.5pt,color=sexdts] (-1.5249999877840184,0.11628124813706281) -- (-1.4999999882480701,0.11249999823721053);
\draw[line width=0.5pt,color=sexdts] (-1.4999999882480701,0.11249999823721053) -- (-1.474999988712122,0.108781248335038);
\draw[line width=0.5pt,color=sexdts] (-1.474999988712122,0.108781248335038) -- (-1.4499999891761737,0.1051249984305452);
\draw[line width=0.5pt,color=sexdts] (-1.4499999891761737,0.1051249984305452) -- (-1.4249999896402255,0.10153124852373215);
\draw[line width=0.5pt,color=sexdts] (-1.4249999896402255,0.10153124852373215) -- (-1.3999999901042772,0.09799999861459882);
\draw[line width=0.5pt,color=sexdts] (-1.3999999901042772,0.09799999861459882) -- (-1.374999990568329,0.09453124870314525);
\draw[line width=0.5pt,color=sexdts] (-1.374999990568329,0.09453124870314525) -- (-1.3499999910323808,0.09112499878937141);
\draw[line width=0.5pt,color=sexdts] (-1.3499999910323808,0.09112499878937141) -- (-1.3249999914964325,0.08778124887327732);
\draw[line width=0.5pt,color=sexdts] (-1.3249999914964325,0.08778124887327732) -- (-1.2999999919604843,0.08449999895486297);
\draw[line width=0.5pt,color=sexdts] (-1.2999999919604843,0.08449999895486297) -- (-1.274999992424536,0.08128124903412837);
\draw[line width=0.5pt,color=sexdts] (-1.274999992424536,0.08128124903412837) -- (-1.2499999928885879,0.0781249991110735);
\draw[line width=0.5pt,color=sexdts] (-1.2499999928885879,0.0781249991110735) -- (-1.2249999933526396,0.07503124918569837);
\draw[line width=0.5pt,color=sexdts] (-1.2249999933526396,0.07503124918569837) -- (-1.1999999938166914,0.07199999925800298);
\draw[line width=0.5pt,color=sexdts] (-1.1999999938166914,0.07199999925800298) -- (-1.1749999942807432,0.06903124932798733);
\draw[line width=0.5pt,color=sexdts] (-1.1749999942807432,0.06903124932798733) -- (-1.149999994744795,0.06612499939565142);
\draw[line width=0.5pt,color=sexdts] (-1.149999994744795,0.06612499939565142) -- (-1.1249999952088467,0.06328124946099527);
\draw[line width=0.5pt,color=sexdts] (-1.1249999952088467,0.06328124946099527) -- (-1.0999999956728985,0.06049999952401885);
\draw[line width=0.5pt,color=sexdts] (-1.0999999956728985,0.06049999952401885) -- (-1.0749999961369503,0.057781249584722166);
\draw[line width=0.5pt,color=sexdts] (-1.0749999961369503,0.057781249584722166) -- (-1.049999996601002,0.05512499964310522);
\draw[line width=0.5pt,color=sexdts] (-1.049999996601002,0.05512499964310522) -- (-1.0249999970650538,0.05253124969916802);
\draw[line width=0.5pt,color=sexdts] (-1.0249999970650538,0.05253124969916802) -- (-0.9999999975291055,0.04999999975291056);
\draw[line width=0.5pt,color=sexdts] (-0.9999999975291055,0.04999999975291056) -- (-0.9749999979931572,0.04753124980433283);
\draw[line width=0.5pt,color=sexdts] (-0.9749999979931572,0.04753124980433283) -- (-0.9499999984572088,0.04512499985343484);
\draw[line width=0.5pt,color=sexdts] (-0.9499999984572088,0.04512499985343484) -- (-0.9249999989212605,0.042781249900216596);
\draw[line width=0.5pt,color=sexdts] (-0.9249999989212605,0.042781249900216596) -- (-0.8999999993853122,0.040499999944678094);
\draw[line width=0.5pt,color=sexdts] (-0.8999999993853122,0.040499999944678094) -- (-0.8749999998493638,0.03828124998681934);
\draw[line width=0.5pt,color=sexdts] (-0.8749999998493638,0.03828124998681934) -- (-0.8500000003134155,0.03612500002664032);
\draw[line width=0.5pt,color=sexdts] (-0.8500000003134155,0.03612500002664032) -- (-0.8250000007774672,0.03403125006414104);
\draw[line width=0.5pt,color=sexdts] (-0.8250000007774672,0.03403125006414104) -- (-0.8000000012415188,0.03200000009932151);
\draw[line width=0.5pt,color=sexdts] (-0.8000000012415188,0.03200000009932151) -- (-0.7750000017055705,0.030031250132181716);
\draw[line width=0.5pt,color=sexdts] (-0.7750000017055705,0.030031250132181716) -- (-0.7500000021696221,0.028125000162721667);
\draw[line width=0.5pt,color=sexdts] (-0.7500000021696221,0.028125000162721667) -- (-0.7250000026336738,0.026281250190941352);
\draw[line width=0.5pt,color=sexdts] (-0.7250000026336738,0.026281250190941352) -- (-0.7000000030977255,0.024500000216840786);
\draw[line width=0.5pt,color=sexdts] (-0.7000000030977255,0.024500000216840786) -- (-0.6750000035617771,0.022781250240419958);
\draw[line width=0.5pt,color=sexdts] (-0.6750000035617771,0.022781250240419958) -- (-0.6500000040258288,0.021125000261678874);
\draw[line width=0.5pt,color=sexdts] (-0.6500000040258288,0.021125000261678874) -- (-0.6250000044898805,0.01953125028061753);
\draw[line width=0.5pt,color=sexdts] (-0.6250000044898805,0.01953125028061753) -- (-0.6000000049539321,0.01800000029723593);
\draw[line width=0.5pt,color=sexdts] (-0.6000000049539321,0.01800000029723593) -- (-0.5750000054179838,0.01653125031153407);
\draw[line width=0.5pt,color=sexdts] (-0.5750000054179838,0.01653125031153407) -- (-0.5500000058820355,0.015125000323511953);
\draw[line width=0.5pt,color=sexdts] (-0.5500000058820355,0.015125000323511953) -- (-0.5250000063460871,0.013781250333169577);
\draw[line width=0.5pt,color=sexdts] (-0.5250000063460871,0.013781250333169577) -- (-0.5000000068101388,0.012500000340506943);
\draw[line width=0.5pt,color=sexdts] (-0.5000000068101388,0.012500000340506943) -- (-0.4750000072741905,0.011281250345524053);
\draw[line width=0.5pt,color=sexdts] (-0.4750000072741905,0.011281250345524053) -- (-0.4500000077382422,0.010125000348220904);
\draw[line width=0.5pt,color=sexdts] (-0.4500000077382422,0.010125000348220904) -- (-0.42500000820229394,0.009031250348597496);
\draw[line width=0.5pt,color=sexdts] (-0.42500000820229394,0.009031250348597496) -- (-0.40000000866634566,0.00800000034665383);
\draw[line width=0.5pt,color=sexdts] (-0.40000000866634566,0.00800000034665383) -- (-0.3750000091303974,0.007031250342389907);
\draw[line width=0.5pt,color=sexdts] (-0.3750000091303974,0.007031250342389907) -- (-0.3500000095944491,0.006125000335805724);
\draw[line width=0.5pt,color=sexdts] (-0.3500000095944491,0.006125000335805724) -- (-0.3250000100585008,0.005281250326901282);
\draw[line width=0.5pt,color=sexdts] (-0.3250000100585008,0.005281250326901282) -- (-0.30000001052255254,0.004500000315676582);
\draw[line width=0.5pt,color=sexdts] (-0.30000001052255254,0.004500000315676582) -- (-0.27500001098660426,0.0037812503021316234);
\draw[line width=0.5pt,color=sexdts] (-0.27500001098660426,0.0037812503021316234) -- (-0.250000011450656,0.0031250002862664057);
\draw[line width=0.5pt,color=sexdts] (-0.250000011450656,0.0031250002862664057) -- (-0.2250000119147077,0.0025312502680809304);
\draw[line width=0.5pt,color=sexdts] (-0.2250000119147077,0.0025312502680809304) -- (-0.20000001237875942,0.002000000247575196);
\draw[line width=0.5pt,color=sexdts] (-0.20000001237875942,0.002000000247575196) -- (-0.17500001284281114,0.0015312502247492032);
\draw[line width=0.5pt,color=sexdts] (-0.17500001284281114,0.0015312502247492032) -- (-0.15000001330686286,0.0011250001996029517);
\draw[line width=0.5pt,color=sexdts] (-0.15000001330686286,0.0011250001996029517) -- (-0.12500001377091458,0);
\draw[line width=0.5pt,color=sexdts] (-0.12500001377091458,0) -- (-0.1000000142349663,0);
\draw[line width=0.5pt,color=sexdts] (-0.1000000142349663,0) -- (-0.07500001469901801,0);
\draw[line width=0.5pt,color=sexdts] (-0.07500001469901801,0) -- (-0.05000001516306973,0);
\draw[line width=0.5pt,color=sexdts] (-0.05000001516306973,0) -- (-0.02500001562712145,0);
\draw[line width=0.5pt,color=sexdts] (-0.02500001562712145,0) -- (0,0);
\draw[line width=0.5pt,color=sexdts] (0,0) -- (0.02499998344477512,0);
\draw[line width=0.5pt,color=sexdts] (0.02499998344477512,0) -- (0.049999982980723404,0);
\draw[line width=0.5pt,color=sexdts] (0.049999982980723404,0) -- (0.07499998251667168,0);
\draw[line width=0.5pt,color=sexdts] (0.07499998251667168,0) -- (0.09999998205261997,0);
\draw[line width=0.5pt,color=sexdts] (0.09999998205261997,0) -- (0.12499998158856825,0);
\draw[line width=0.5pt,color=sexdts] (0.12499998158856825,0) -- (0.14999998112451654,0.0011249997168677661);
\draw[line width=0.5pt,color=sexdts] (0.14999998112451654,0.0011249997168677661) -- (0.17499998066046482,0.001531249661558153);
\draw[line width=0.5pt,color=sexdts] (0.17499998066046482,0.001531249661558153) -- (0.1999999801964131,0.0019999996039282817);
\draw[line width=0.5pt,color=sexdts] (0.1999999801964131,0.0019999996039282817) -- (0.22499997973236138,0.0025312495439781518);
\draw[line width=0.5pt,color=sexdts] (0.22499997973236138,0.0025312495439781518) -- (0.24999997926830966,0.0031249994817077634);
\draw[line width=0.5pt,color=sexdts] (0.24999997926830966,0.0031249994817077634) -- (0.27499997880425797,0.0037812494171171173);
\draw[line width=0.5pt,color=sexdts] (0.27499997880425797,0.0037812494171171173) -- (0.29999997834020625,0.0044999993502062114);
\draw[line width=0.5pt,color=sexdts] (0.29999997834020625,0.0044999993502062114) -- (0.32499997787615453,0.005281249280975047);
\draw[line width=0.5pt,color=sexdts] (0.32499997787615453,0.005281249280975047) -- (0.3499999774121028,0.006124999209423624);
\draw[line width=0.5pt,color=sexdts] (0.3499999774121028,0.006124999209423624) -- (0.3749999769480511,0.007031249135551943);
\draw[line width=0.5pt,color=sexdts] (0.3749999769480511,0.007031249135551943) -- (0.3999999764839994,0.007999999059360002);
\draw[line width=0.5pt,color=sexdts] (0.3999999764839994,0.007999999059360002) -- (0.42499997601994766,0.009031248980847804);
\draw[line width=0.5pt,color=sexdts] (0.42499997601994766,0.009031248980847804) -- (0.44999997555589594,0.010124998900015348);
\draw[line width=0.5pt,color=sexdts] (0.44999997555589594,0.010124998900015348) -- (0.4749999750918442,0.011281248816862632);
\draw[line width=0.5pt,color=sexdts] (0.4749999750918442,0.011281248816862632) -- (0.4999999746277925,0.012499998731389657);
\draw[line width=0.5pt,color=sexdts] (0.4999999746277925,0.012499998731389657) -- (0.5249999741637408,0.013781248643596426);
\draw[line width=0.5pt,color=sexdts] (0.5249999741637408,0.013781248643596426) -- (0.5499999736996891,0.015124998553482935);
\draw[line width=0.5pt,color=sexdts] (0.5499999736996891,0.015124998553482935) -- (0.5749999732356375,0.01653124846104919);
\draw[line width=0.5pt,color=sexdts] (0.5749999732356375,0.01653124846104919) -- (0.5999999727715858,0.017999998366295185);
\draw[line width=0.5pt,color=sexdts] (0.5999999727715858,0.017999998366295185) -- (0.6249999723075341,0.019531248269220924);
\draw[line width=0.5pt,color=sexdts] (0.6249999723075341,0.019531248269220924) -- (0.6499999718434825,0.021124998169826402);
\draw[line width=0.5pt,color=sexdts] (0.6499999718434825,0.021124998169826402) -- (0.6749999713794308,0.02278124806811162);
\draw[line width=0.5pt,color=sexdts] (0.6749999713794308,0.02278124806811162) -- (0.6999999709153791,0.02449999796407658);
\draw[line width=0.5pt,color=sexdts] (0.6999999709153791,0.02449999796407658) -- (0.7249999704513275,0.026281247857721287);
\draw[line width=0.5pt,color=sexdts] (0.7249999704513275,0.026281247857721287) -- (0.7499999699872758,0.028124997749045734);
\draw[line width=0.5pt,color=sexdts] (0.7499999699872758,0.028124997749045734) -- (0.7749999695232241,0.03003124763804992);
\draw[line width=0.5pt,color=sexdts] (0.7749999695232241,0.03003124763804992) -- (0.7999999690591725,0.03199999752473385);
\draw[line width=0.5pt,color=sexdts] (0.7999999690591725,0.03199999752473385) -- (0.8249999685951208,0.03403124740909751);
\draw[line width=0.5pt,color=sexdts] (0.8249999685951208,0.03403124740909751) -- (0.8499999681310692,0.03612499729114093);
\draw[line width=0.5pt,color=sexdts] (0.8499999681310692,0.03612499729114093) -- (0.8749999676670175,0.038281247170864084);
\draw[line width=0.5pt,color=sexdts] (0.8749999676670175,0.038281247170864084) -- (0.8999999672029658,0.040499997048266984);
\draw[line width=0.5pt,color=sexdts] (0.8999999672029658,0.040499997048266984) -- (0.9249999667389142,0.042781246923349614);
\draw[line width=0.5pt,color=sexdts] (0.9249999667389142,0.042781246923349614) -- (0.9499999662748625,0.045124996796111996);
\draw[line width=0.5pt,color=sexdts] (0.9499999662748625,0.045124996796111996) -- (0.9749999658108108,0.04753124666655412);
\draw[line width=0.5pt,color=sexdts] (0.9749999658108108,0.04753124666655412) -- (0.9999999653467592,0.04999999653467598);
\draw[line width=0.5pt,color=sexdts] (0.9999999653467592,0.04999999653467598) -- (1.0249999648827075,0.052531246400477585);
\draw[line width=0.5pt,color=sexdts] (1.0249999648827075,0.052531246400477585) -- (1.0499999644186557,0.05512499626395892);
\draw[line width=0.5pt,color=sexdts] (1.0499999644186557,0.05512499626395892) -- (1.074999963954604,0.05778124612511999);
\draw[line width=0.5pt,color=sexdts] (1.074999963954604,0.05778124612511999) -- (1.0999999634905522,0.06049999598396081);
\draw[line width=0.5pt,color=sexdts] (1.0999999634905522,0.06049999598396081) -- (1.1249999630265004,0.06328124584048136);
\draw[line width=0.5pt,color=sexdts] (1.1249999630265004,0.06328124584048136) -- (1.1499999625624486,0.06612499569468167);
\draw[line width=0.5pt,color=sexdts] (1.1499999625624486,0.06612499569468167) -- (1.1749999620983969,0.0690312455465617);
\draw[line width=0.5pt,color=sexdts] (1.1749999620983969,0.0690312455465617) -- (1.199999961634345,0.0719999953961215);
\draw[line width=0.5pt,color=sexdts] (1.199999961634345,0.0719999953961215) -- (1.2249999611702933,0.07503124524336101);
\draw[line width=0.5pt,color=sexdts] (1.2249999611702933,0.07503124524336101) -- (1.2499999607062415,0.07812499508828027);
\draw[line width=0.5pt,color=sexdts] (1.2499999607062415,0.07812499508828027) -- (1.2749999602421898,0.08128124493087928);
\draw[line width=0.5pt,color=sexdts] (1.2749999602421898,0.08128124493087928) -- (1.299999959778138,0.08449999477115802);
\draw[line width=0.5pt,color=sexdts] (1.299999959778138,0.08449999477115802) -- (1.3249999593140862,0.08778124460911652);
\draw[line width=0.5pt,color=sexdts] (1.3249999593140862,0.08778124460911652) -- (1.3499999588500344,0.09112499444475475);
\draw[line width=0.5pt,color=sexdts] (1.3499999588500344,0.09112499444475475) -- (1.3749999583859827,0.0945312442780727);
\draw[line width=0.5pt,color=sexdts] (1.3749999583859827,0.0945312442780727) -- (1.3999999579219309,0.09799999410907041);
\draw[line width=0.5pt,color=sexdts] (1.3999999579219309,0.09799999410907041) -- (1.424999957457879,0.10153124393774787);
\draw[line width=0.5pt,color=sexdts] (1.424999957457879,0.10153124393774787) -- (1.4499999569938273,0.10512499376410506);
\draw[line width=0.5pt,color=sexdts] (1.4499999569938273,0.10512499376410506) -- (1.4749999565297756,0.108781243588142);
\draw[line width=0.5pt,color=sexdts] (1.4749999565297756,0.108781243588142) -- (1.4999999560657238,0.11249999340985867);
\draw[line width=0.5pt,color=sexdts] (1.4999999560657238,0.11249999340985867) -- (1.524999955601672,0.1162812432292551);
\draw[line width=0.5pt,color=sexdts] (1.524999955601672,0.1162812432292551) -- (1.5499999551376202,0.12012499304633124);
\draw[line width=0.5pt,color=sexdts] (1.5499999551376202,0.12012499304633124) -- (1.5749999546735685,0.12403124286108713);
\draw[line width=0.5pt,color=sexdts] (1.5749999546735685,0.12403124286108713) -- (1.5999999542095167,0.12799999267352277);
\draw[line width=0.5pt,color=sexdts] (1.5999999542095167,0.12799999267352277) -- (1.624999953745465,0.13203124248363815);
\draw[line width=0.5pt,color=sexdts] (1.624999953745465,0.13203124248363815) -- (1.6499999532814131,0.13612499229143327);
\draw[line width=0.5pt,color=sexdts] (1.6499999532814131,0.13612499229143327) -- (1.6749999528173614,0.14028124209690815);
\draw[line width=0.5pt,color=sexdts] (1.6749999528173614,0.14028124209690815) -- (1.6999999523533096,0.14449999190006277);
\draw[line width=0.5pt,color=sexdts] (1.6999999523533096,0.14449999190006277) -- (1.7249999518892578,0.1487812417008971);
\draw[line width=0.5pt,color=sexdts] (1.7249999518892578,0.1487812417008971) -- (1.749999951425206,0.15312499149941117);
\draw[line width=0.5pt,color=sexdts] (1.749999951425206,0.15312499149941117) -- (1.7749999509611543,0.15753124129560503);
\draw[line width=0.5pt,color=sexdts] (1.7749999509611543,0.15753124129560503) -- (1.7999999504971025,0.1619999910894786);
\draw[line width=0.5pt,color=sexdts] (1.7999999504971025,0.1619999910894786) -- (1.8249999500330507,0.16653124088103188);
\draw[line width=0.5pt,color=sexdts] (1.8249999500330507,0.16653124088103188) -- (1.849999949568999,0.17112499067026493);
\draw[line width=0.5pt,color=sexdts] (1.849999949568999,0.17112499067026493) -- (1.8749999491049472,0.17578124045717772);
\draw[line width=0.5pt,color=sexdts] (1.8749999491049472,0.17578124045717772) -- (1.8999999486408954,0.18049999024177027);
\draw[line width=0.5pt,color=sexdts] (1.8999999486408954,0.18049999024177027) -- (1.9249999481768436,0.18528124002404256);
\draw[line width=0.5pt,color=sexdts] (1.9249999481768436,0.18528124002404256) -- (1.9499999477127918,0.19012498980399456);
\draw[line width=0.5pt,color=sexdts] (1.9499999477127918,0.19012498980399456) -- (1.97499994724874,0.1950312395816263);
\draw[line width=0.5pt,color=sexdts] (1.97499994724874,0.1950312395816263) -- (1.9999999467846883,0.1999999893569378);
\draw[line width=0.5pt,color=sexdts] (1.9999999467846883,0.1999999893569378) -- (2.0249999463206367,0.20503123912992907);
\draw[line width=0.5pt,color=sexdts] (2.0249999463206367,0.20503123912992907) -- (2.049999945856585,0.2101249889006001);
\draw[line width=0.5pt,color=sexdts] (2.049999945856585,0.2101249889006001) -- (2.0749999453925336,0.21528123866895088);
\draw[line width=0.5pt,color=sexdts] (2.0749999453925336,0.21528123866895088) -- (2.099999944928482,0.2204999884349814);
\draw[line width=0.5pt,color=sexdts] (2.099999944928482,0.2204999884349814) -- (2.1249999444644305,0.22578123819869164);
\draw[line width=0.5pt,color=sexdts] (2.1249999444644305,0.22578123819869164) -- (2.149999944000379,0.23112498796008163);
\draw[line width=0.5pt,color=sexdts] (2.149999944000379,0.23112498796008163) -- (2.1749999435363274,0.2365312377191514);
\draw[line width=0.5pt,color=sexdts] (2.1749999435363274,0.2365312377191514) -- (2.199999943072276,0.24199998747590087);
\draw[line width=0.5pt,color=sexdts] (2.199999943072276,0.24199998747590087) -- (2.2249999426082243,0.2475312372303301);
\draw[line width=0.5pt,color=sexdts] (2.2249999426082243,0.2475312372303301) -- (2.2499999421441728,0.25312498698243907);
\draw[line width=0.5pt,color=sexdts] (2.2499999421441728,0.25312498698243907) -- (2.274999941680121,0.25878123673222775);
\draw[line width=0.5pt,color=sexdts] (2.274999941680121,0.25878123673222775) -- (2.2999999412160697,0.2644999864796962);
\draw[line width=0.5pt,color=sexdts] (2.2999999412160697,0.2644999864796962) -- (2.324999940752018,0.2702812362248444);
\draw[line width=0.5pt,color=sexdts] (2.324999940752018,0.2702812362248444) -- (2.3499999402879665,0.2761249859676723);
\draw[line width=0.5pt,color=sexdts] (2.3499999402879665,0.2761249859676723) -- (2.374999939823915,0.28203123570818);
\draw[line width=0.5pt,color=sexdts] (2.374999939823915,0.28203123570818) -- (2.3999999393598634,0.28799998544636746);
\draw[line width=0.5pt,color=sexdts] (2.3999999393598634,0.28799998544636746) -- (2.424999938895812,0.29403123518223456);
\draw[line width=0.5pt,color=sexdts] (2.424999938895812,0.29403123518223456) -- (2.4499999384317603,0.3001249849157815);
\draw[line width=0.5pt,color=sexdts] (2.4499999384317603,0.3001249849157815) -- (2.474999937967709,0.3062812346470081);
\draw[line width=0.5pt,color=sexdts] (2.474999937967709,0.3062812346470081) -- (2.4999999375036572,0.31249998437591453);
\draw[line width=0.5pt,color=sexdts] (2.4999999375036572,0.31249998437591453) -- (2.5249999370396057,0.31878123410250064);
\draw[line width=0.5pt,color=sexdts] (2.5249999370396057,0.31878123410250064) -- (2.549999936575554,0.3251249838267665);
\draw[line width=0.5pt,color=sexdts] (2.549999936575554,0.3251249838267665) -- (2.5749999361115026,0.33153123354871217);
\draw[line width=0.5pt,color=sexdts] (2.5749999361115026,0.33153123354871217) -- (2.599999935647451,0.3379999832683375);
\draw[line width=0.5pt,color=sexdts] (2.599999935647451,0.3379999832683375) -- (2.6249999351833995,0.3445312329856426);
\draw[line width=0.5pt,color=sexdts] (2.6249999351833995,0.3445312329856426) -- (2.649999934719348,0.3511249827006274);
\draw[line width=0.5pt,color=sexdts] (2.649999934719348,0.3511249827006274) -- (2.6749999342552964,0.357781232413292);
\draw[line width=0.5pt,color=sexdts] (2.6749999342552964,0.357781232413292) -- (2.699999933791245,0.3644999821236363);
\draw[line width=0.5pt,color=sexdts] (2.699999933791245,0.3644999821236363) -- (2.7249999333271933,0.3712812318316604);
\draw[line width=0.5pt,color=sexdts] (2.7249999333271933,0.3712812318316604) -- (2.7499999328631417,0.3781249815373642);
\draw[line width=0.5pt,color=sexdts] (2.7499999328631417,0.3781249815373642) -- (2.77499993239909,0.3850312312407478);
\draw[line width=0.5pt,color=sexdts] (2.77499993239909,0.3850312312407478) -- (2.7999999319350386,0.3919999809418111);
\draw[line width=0.5pt,color=sexdts] (2.7999999319350386,0.3919999809418111) -- (2.824999931470987,0.3990312306405541);
\draw[line width=0.5pt,color=sexdts] (2.824999931470987,0.3990312306405541) -- (2.8499999310069355,0.40612498033697686);
\draw[line width=0.5pt,color=sexdts] (2.8499999310069355,0.40612498033697686) -- (2.874999930542884,0.41328123003107936);
\draw[line width=0.5pt,color=sexdts] (2.874999930542884,0.41328123003107936) -- (2.8999999300788324,0.4204999797228617);
\draw[line width=0.5pt,color=sexdts] (2.8999999300788324,0.4204999797228617) -- (2.924999929614781,0.4277812294123237);
\draw[line width=0.5pt,color=sexdts] (2.924999929614781,0.4277812294123237) -- (2.9499999291507293,0.4351249790994654);
\draw[line width=0.5pt,color=sexdts] (2.9499999291507293,0.4351249790994654) -- (2.9749999286866777,0.44253122878428686);
\draw[line width=0.5pt,color=sexdts] (2.9749999286866777,0.44253122878428686) -- (2.999999928222626,0.4499999784667881);
\draw[line width=0.5pt,color=sexdts] (2.999999928222626,0.4499999784667881) -- (3.0249999277585746,0.45753122814696906);
\draw[line width=0.5pt,color=sexdts] (3.0249999277585746,0.45753122814696906) -- (3.049999927294523,0.4651249778248298);
\draw[line width=0.5pt,color=sexdts] (3.049999927294523,0.4651249778248298) -- (3.0749999268304715,0.47278122750037027);
\draw[line width=0.5pt,color=sexdts] (3.0749999268304715,0.47278122750037027) -- (3.09999992636642,0.4804999771735905);
\draw[line width=0.5pt,color=sexdts] (3.09999992636642,0.4804999771735905) -- (3.1249999259023684,0.48828122684449043);
\draw[line width=0.5pt,color=sexdts] (3.1249999259023684,0.48828122684449043) -- (3.149999925438317,0.4961249765130701);
\draw[line width=0.5pt,color=sexdts] (3.149999925438317,0.4961249765130701) -- (3.1749999249742653,0.5040312261793296);
\draw[line width=0.5pt,color=sexdts] (3.1749999249742653,0.5040312261793296) -- (3.1999999245102138,0.5119999758432687);
\draw[line width=0.5pt,color=sexdts] (3.1999999245102138,0.5119999758432687) -- (3.224999924046162,0.5200312255048876);
\draw[line width=0.5pt,color=sexdts] (3.224999924046162,0.5200312255048876) -- (3.2499999235821107,0.5281249751641862);
\draw[line width=0.5pt,color=sexdts] (3.2499999235821107,0.5281249751641862) -- (3.274999923118059,0.5362812248211647);
\draw[line width=0.5pt,color=sexdts] (3.274999923118059,0.5362812248211647) -- (3.2999999226540075,0.5444999744758228);
\draw[line width=0.5pt,color=sexdts] (3.2999999226540075,0.5444999744758228) -- (3.324999922189956,0.5527812241281608);
\draw[line width=0.5pt,color=sexdts] (3.324999922189956,0.5527812241281608) -- (3.3499999217259044,0.5611249737781784);
\draw[line width=0.5pt,color=sexdts] (3.3499999217259044,0.5611249737781784) -- (3.374999921261853,0.5695312234258757);
\draw[line width=0.5pt,color=sexdts] (3.374999921261853,0.5695312234258757) -- (3.3999999207978013,0.5779999730712528);
\draw[line width=0.5pt,color=sexdts] (3.3999999207978013,0.5779999730712528) -- (3.42499992033375,0.5865312227143096);
\draw[line width=0.5pt,color=sexdts] (3.42499992033375,0.5865312227143096) -- (3.4499999198696982,0.5951249723550462);
\draw[line width=0.5pt,color=sexdts] (3.4499999198696982,0.5951249723550462) -- (3.4749999194056467,0.6037812219934626);
\draw[line width=0.5pt,color=sexdts] (3.4749999194056467,0.6037812219934626) -- (3.499999918941595,0.6124999716295587);
\draw[line width=0.5pt,color=sexdts] (3.499999918941595,0.6124999716295587) -- (3.5249999184775436,0.6212812212633345);
\draw[line width=0.5pt,color=sexdts] (3.5249999184775436,0.6212812212633345) -- (3.549999918013492,0.63012497089479);
\draw[line width=0.5pt,color=sexdts] (3.549999918013492,0.63012497089479) -- (3.5749999175494405,0.6390312205239254);
\draw[line width=0.5pt,color=sexdts] (3.5749999175494405,0.6390312205239254) -- (3.599999917085389,0.6479999701507404);
\draw[line width=0.5pt,color=sexdts] (3.599999917085389,0.6479999701507404) -- (3.6249999166213374,0.6570312197752353);
\draw[line width=0.5pt,color=sexdts] (3.6249999166213374,0.6570312197752353) -- (3.649999916157286,0.6661249693974097);
\draw[line width=0.5pt,color=sexdts] (3.649999916157286,0.6661249693974097) -- (3.6749999156932343,0.6752812190172639);
\draw[line width=0.5pt,color=sexdts] (3.6749999156932343,0.6752812190172639) -- (3.6999999152291827,0.684499968634798);
\draw[line width=0.5pt,color=sexdts] (3.6999999152291827,0.684499968634798) -- (3.724999914765131,0.6937812182500118);
\draw[line width=0.5pt,color=sexdts] (3.724999914765131,0.6937812182500118) -- (3.7499999143010796,0.7031249678629052);
\draw[line width=0.5pt,color=sexdts] (3.7499999143010796,0.7031249678629052) -- (3.774999913837028,0.7125312174734786);
\draw[line width=0.5pt,color=sexdts] (3.774999913837028,0.7125312174734786) -- (3.7999999133729765,0.7219999670817314);
\draw[line width=0.5pt,color=sexdts] (3.7999999133729765,0.7219999670817314) -- (3.824999912908925,0.7315312166876642);
\draw[line width=0.5pt,color=sexdts] (3.824999912908925,0.7315312166876642) -- (3.8499999124448734,0.7411249662912767);
\draw[line width=0.5pt,color=sexdts] (3.8499999124448734,0.7411249662912767) -- (3.874999911980822,0.7507812158925689);
\draw[line width=0.5pt,color=sexdts] (3.874999911980822,0.7507812158925689) -- (3.8999999115167703,0.7604999654915409);
\draw[line width=0.5pt,color=sexdts] (3.8999999115167703,0.7604999654915409) -- (3.9249999110527187,0.7702812150881926);
\draw[line width=0.5pt,color=sexdts] (3.9249999110527187,0.7702812150881926) -- (3.949999910588667,0.7801249646825239);
\draw[line width=0.5pt,color=sexdts] (3.949999910588667,0.7801249646825239) -- (3.9749999101246156,0.7900312142745352);
\draw[line width=0.5pt,color=sexdts] (3.9749999101246156,0.7900312142745352) -- (3.999999909660564,0.7999999638642261);
\draw[line width=0.5pt,color=sexdts] (3.999999909660564,0.7999999638642261) -- (4.024999909196512,0.8100312134515966);
\draw[line width=0.5pt,color=sexdts] (4.024999909196512,0.8100312134515966) -- (4.0499999087324605,0.820124963036647);
\draw[line width=0.5pt,color=sexdts] (4.0499999087324605,0.820124963036647) -- (4.074999908268409,0.8302812126193772);
\draw[line width=0.5pt,color=sexdts] (4.074999908268409,0.8302812126193772) -- (4.099999907804357,0.8404999621997871);
\draw[line width=0.5pt,color=sexdts] (4.099999907804357,0.8404999621997871) -- (4.124999907340306,0.8507812117778766);
\draw[line width=0.5pt,color=sexdts] (4.124999907340306,0.8507812117778766) -- (4.149999906876254,0.861124961353646);
\draw[line width=0.5pt,color=sexdts] (4.149999906876254,0.861124961353646) -- (4.174999906412203,0.8715312109270951);
\draw[line width=0.5pt,color=sexdts] (4.174999906412203,0.8715312109270951) -- (4.199999905948151,0.881999960498224);
\draw[line width=0.5pt,color=sexdts] (4.199999905948151,0.881999960498224) -- (4.2249999054841,0.8925312100670326);
\draw[line width=0.5pt,color=sexdts] (4.2249999054841,0.8925312100670326) -- (4.249999905020048,0.903124959633521);
\draw[line width=0.5pt,color=sexdts] (4.249999905020048,0.903124959633521) -- (4.2749999045559965,0.9137812091976891);
\draw[line width=0.5pt,color=sexdts] (4.2749999045559965,0.9137812091976891) -- (4.299999904091945,0.9244999587595368);
\draw[line width=0.5pt,color=sexdts] (4.299999904091945,0.9244999587595368) -- (4.324999903627893,0.9352812083190645);
\draw[line width=0.5pt,color=sexdts] (4.324999903627893,0.9352812083190645) -- (4.349999903163842,0.9461249578762717);
\draw[line width=0.5pt,color=sexdts] (4.349999903163842,0.9461249578762717) -- (4.37499990269979,0.9570312074311588);
\draw[line width=0.5pt,color=sexdts] (4.37499990269979,0.9570312074311588) -- (4.399999902235739,0.9679999569837255);
\draw[line width=0.5pt,color=sexdts] (4.399999902235739,0.9679999569837255) -- (4.424999901771687,0.9790312065339721);
\draw[line width=0.5pt,color=sexdts] (4.424999901771687,0.9790312065339721) -- (4.449999901307636,0.9901249560818984);
\draw[line width=0.5pt,color=sexdts] (4.449999901307636,0.9901249560818984) -- (4.474999900843584,1.0012812056275044);
\draw[line width=0.5pt,color=sexdts] (4.474999900843584,1.0012812056275044) -- (4.499999900379533,1.0124999551707903);
\draw[line width=0.5pt,color=sexdts] (4.499999900379533,1.0124999551707903) -- (4.524999899915481,1.0237812047117556);
\draw[line width=0.5pt,color=sexdts] (4.524999899915481,1.0237812047117556) -- (4.5499998994514295,1.0351249542504009);
\draw[line width=0.5pt,color=sexdts] (4.5499998994514295,1.0351249542504009) -- (4.574999898987378,1.0465312037867258);
\draw[line width=0.5pt,color=sexdts] (4.574999898987378,1.0465312037867258) -- (4.599999898523326,1.0579999533207307);
\draw[line width=0.5pt,color=sexdts] (4.599999898523326,1.0579999533207307) -- (4.624999898059275,1.069531202852415);
\draw[line width=0.5pt,color=sexdts] (4.624999898059275,1.069531202852415) -- (4.649999897595223,1.0811249523817794);
\draw[line width=0.5pt,color=sexdts] (4.649999897595223,1.0811249523817794) -- (4.674999897131172,1.0927812019088232);
\draw[line width=0.5pt,color=sexdts] (4.674999897131172,1.0927812019088232) -- (4.69999989666712,1.1044999514335472);
\draw[line width=0.5pt,color=sexdts] (4.69999989666712,1.1044999514335472) -- (4.724999896203069,1.1162812009559504);
\draw[line width=0.5pt,color=sexdts] (4.724999896203069,1.1162812009559504) -- (4.749999895739017,1.1281249504760336);
\draw[line width=0.5pt,color=sexdts] (4.749999895739017,1.1281249504760336) -- (4.7749998952749655,1.1400311999937967);
\draw[line width=0.5pt,color=sexdts] (4.7749998952749655,1.1400311999937967) -- (4.799999894810914,1.1519999495092392);
\draw[line width=0.5pt,color=sexdts] (4.799999894810914,1.1519999495092392) -- (4.824999894346862,1.1640311990223617);
\draw[line width=0.5pt,color=sexdts] (4.824999894346862,1.1640311990223617) -- (4.849999893882811,1.1761249485331637);
\draw[line width=0.5pt,color=sexdts] (4.849999893882811,1.1761249485331637) -- (4.874999893418759,1.188281198041646);
\draw[line width=0.5pt,color=sexdts] (4.874999893418759,1.188281198041646) -- (4.899999892954708,1.2004999475478075);
\draw[line width=0.5pt,color=sexdts] (4.899999892954708,1.2004999475478075) -- (4.924999892490656,1.2127811970516489);
\draw[line width=0.5pt,color=sexdts] (4.924999892490656,1.2127811970516489) -- (4.949999892026605,1.22512494655317);
\draw[line width=0.5pt,color=sexdts] (4.949999892026605,1.22512494655317) -- (4.974999891562553,1.2375311960523707);
\draw [line width=0.5pt,color=wvvxds] (0.3030987715829401,-0.9954065567332456)-- (-0.2899846049719912,1.004204553556038);
\draw [line width=0.5pt,color=wvvxds] (-0.23616858137162033,-0.9972112200586458)-- (-0.7504860449786124,1.028161465185382);
\draw [line width=0.5pt,color=wvvxds] (-0.9365907425683053,-0.9561398890467675)-- (-1.0798069832115704,1.0582991560496235);
\draw [line width=0.5pt,color=wvvxds] (-1.5012634934899811,-0.8873103961557128)-- (-1.5053722386277935,1.1133072788415628);
\draw [line width=0.5pt,color=wvvxds] (-2.13316292790151,-0.7724807961513329)-- (-1.87612438642158,1.1759921356662875);
\draw [line width=0.5pt,color=wvvxds] (-2.815376414521655,-0.6036827822277595)-- (-2.1842253974544645,1.2385420293442557);
\draw [line width=0.5pt,color=wvvxds] (-3.5125940320723466,-0.38308415829248665)-- (-2.487445824640453,1.3093693365260612);
\draw [line width=0.5pt,color=wvvxds] (-4.137597188064972,-0.14401447546584167)-- (-2.8016057612366225,1.3924497420697117);
\draw [line width=0.5pt,color=wvvxds] (-4.7420698139161646,0.12436130600274442)-- (-3.1889430251985162,1.5084678808981131);
\draw [line width=0.5pt,color=wvvxds] (-5.402116283401512,0.4591430169695885)-- (-3.5000096318086253,1.6125033711376575);
\draw [line width=0.5pt,color=wvvxds] (0.7466512682672537,-0.9721255941797451)-- (0.24150756926041694,1.0029162953005037);
\draw [line width=0.5pt,color=wvvxds] (1.2082524363133835,-0.9270063025071387)-- (0.7914798433754768,1.0313220171234834);
\draw [line width=0.5pt,color=wvvxds] (1.6008477471797518,-0.8718643245174756)-- (1.3862343971892477,1.0960822901975318);
\draw [line width=0.5pt,color=wvvxds] (2.0171976176586988,-0.7965456885656035)-- (2.0055842745718815,1.2011184141205011);
\draw [line width=0.5pt,color=wvvxds] (2.391854089683955,-0.713951700683107)-- (2.6276825113420763,1.34523576902065);
\draw [line width=0.5pt,color=wvvxds] (2.7908712474194326,-0.6105518840163751)-- (3.220266843150662,1.5185059270547765);
\draw [line width=0.5pt,color=wvvxds] (3.2491356425803417,-0.47215587880570153)-- (3.7969518670486764,1.7208421740342215);
\draw [line width=0.5pt,color=wvvxds] (3.687844397839502,-0.31999018486619)-- (4.3317998722228594,1.9382245066494992);
\draw [line width=0.5pt,color=wvvxds] (4.0810402791802085,-0.1672555119854363)-- (4.9177165270125425,2.209196792002615);
\end{tikzpicture}

==> fig2.tex <==
\definecolor{wvvxds}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{sexdts}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-4) rectangle (6,4.6);
\draw [line width=0.3pt,color=rvwvcq] (-4.295471698113207,-4.034150943396227)-- (-3.7166037735849056,-2.0081132075471695);
\draw [line width=0.3pt,color=rvwvcq] (-2.8584,-2.0088)-- (-3.1472,-4.0304);
\draw [line width=0.3pt,color=rvwvcq] (-2,-4)-- (-2,-2);
\draw [line width=0.3pt,color=rvwvcq] (-1.1416,-2.0088)-- (-0.8532,-4.0276);
\draw [line width=0.3pt,color=rvwvcq] (0.28867924528301847,-4.010377358490565)-- (-0.28490566037735854,-2.002830188679245);
\draw [line width=0.3pt,color=rvwvcq] (0.5820689655172413,-2.0248275862068965)-- (1.4386206896551728,-4.023448275862069);
\draw [line width=0.3pt,color=rvwvcq] (2.5716923076923086,-4.00046153846154)-- (1.4233846153846152,-1.9909230769230764);
\draw [line width=0.3pt,color=rvwvcq] (3.724324324324323,-4.0140540540540535)-- (2.287837837837838,-2.002972972972973);
\draw [line width=0.3pt,color=rvwvcq] (3.142352941176471,-1.9994117647058829)-- (4.8604705882352945,-4.003882352941176);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-0.28490566037735854,-2.002830188679245)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-3.7166037735849056,-2.0081132075471695)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,4)-- (-2.8584,-2.0088);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,-2)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,4)-- (-1.1416,-2.0088);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (0.5820689655172413,-2.0248275862068965)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (1.4233846153846152,-1.9909230769230764)-- (-2,4);
%\draw [line width=0.3pt,dash pattern={on 5pt off 5pt},color=rvwvcq] (2.287837837837838,-2.002972972972973)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (3.142352941176471,-1.9994117647058829)-- (-2,4);
\draw [line width=0.3pt,color=sexdts] (5,-3)-- (-5,-3);
\draw [line width=0.3pt,color=sexdts] (-5,-3)-- (-2,4);
\draw [line width=0.3pt,color=sexdts] (-2,4)-- (5,-3);
\begin{scriptsize}
\draw[color=sexdts] (5.43,-2.98) node {Q};
\draw[color=sexdts] (-5.47,-2.92) node {P};
\draw[color=sexdts] (-2.05,4.4) node {R};
\draw[color=sexdts] (0.29,-2.7) node {M};
\end{scriptsize}
\end{tikzpicture}

==> fig3.tex <==
\definecolor{black}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{black}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-9,-2) rectangle (9,9);
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--46--1*\x)/13});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--126-2*\x)/18});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.332705882352941*\x)/-2.674823529411764});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.4621176470588235*\x)/-0.9924705882352942});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.6177647058823528*\x)/1.0309411764705878});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.765294117647059*\x)/2.948823529411765});
\begin{scriptsize}
%\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (-0.65,0) node {$O$};
\draw [fill=black] (-2.674823529411764,3.332705882352941) circle (2.5pt);
\draw[color=black] (-2.5,3.92) node {$X_1$};
\draw [fill=black] (-0.9924705882352942,3.4621176470588235) circle (2.5pt);
\draw[color=black] (-0.5,4) node {$X_2$};
\draw [fill=black] (1.0309411764705878,3.6177647058823528) circle (2.5pt);
\draw[color=black] (1.8,4.1) node {$X_3$};
\draw [fill=black] (2.948823529411765,3.765294117647059) circle (2.5pt);
\draw[color=black] (3.95,4.25) node {$X_4$};
\draw [fill=black] (-6.1682571399042265,7.685361904433803) circle (2.5pt);
\draw[color=black] (-5.95,8.18) node {$Y_1$};
\draw [fill=black] (-2.0726787719955073,7.230297641332833) circle (2.5pt);
\draw[color=black] (-1.79,7.8) node {$Y_2$};
\draw [fill=black] (1.9335427742870943,6.7851619139681) circle (2.5pt);
\draw[color=black] (2.7,7.2) node {$Y_3$};
\draw [fill=black] (5.043259557344064,6.4396378269617705) circle (2.5pt);
\draw[color=black] (6,6.8) node {$Y_4$};
\draw[color=black] (-3.8,5.5) node {$\ell_1$};
\draw[color=black] (-1,5.5) node {$\ell_2$};
\draw[color=black] (2,5.5) node {$\ell_3$};
\draw[color=black] (4.7,5.3) node {$\ell_4$};
\draw[color=black] (8.5,3.7) node {$\ell$};
\draw[color=black] (8.5,6.5) node {$\ell'$};
\end{scriptsize}
\end{tikzpicture}

==> fig3bis.tex <==
\definecolor{black}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{black}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.35cm,y=0.35cm]
\clip(-9,-1) rectangle (9,9);
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--46--1*\x)/13});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--126-2*\x)/18});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.332705882352941*\x)/-2.674823529411764});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.4621176470588235*\x)/-0.9924705882352942});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.6177647058823528*\x)/1.0309411764705878});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.765294117647059*\x)/2.948823529411765});
\begin{scriptsize}
%\draw [fill=black] (0,0) circle (1pt);
\draw[color=black] (-0.65,0) node {$O$};
\draw [fill=black] (-2.674823529411764,3.332705882352941) circle (1pt);
\draw[color=black] (-2.5,3.92) node {$X_1$};
\draw [fill=black] (-0.9924705882352942,3.4621176470588235) circle (1pt);
\draw[color=black] (-0.5,4) node {$X_2$};
\draw [fill=black] (1.0309411764705878,3.6177647058823528) circle (1pt);
\draw[color=black] (1.8,4.1) node {$X_3$};
\draw [fill=black] (2.948823529411765,3.765294117647059) circle (1pt);
\draw[color=black] (3.95,4.25) node {$X_4$};
\draw [fill=black] (-6.1682571399042265,7.685361904433803) circle (1pt);
\draw[color=black] (-5.95,8.18) node {$Y_1$};
\draw [fill=black] (-2.0726787719955073,7.230297641332833) circle (1pt);
\draw[color=black] (-1.79,7.8) node {$Y_2$};
\draw [fill=black] (1.9335427742870943,6.7851619139681) circle (1pt);
\draw[color=black] (2.7,7.2) node {$Y_3$};
\draw [fill=black] (5.043259557344064,6.4396378269617705) circle (1pt);
\draw[color=black] (6,6.8) node {$Y_4$};
\draw[color=black] (-3.8,5.5) node {$\ell_1$};
\draw[color=black] (-1,5.5) node {$\ell_2$};
\draw[color=black] (2,5.5) node {$\ell_3$};
\draw[color=black] (4.7,5.3) node {$\ell_4$};
\draw[color=black] (8.5,3.7) node {$L$};
\draw[color=black] (8.5,6.5) node {$L'$};
\end{scriptsize}
\end{tikzpicture}

==> fig4.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=5cm,y=5cm]
\clip(-0.5,-0.1) rectangle (1.2,1.1);
\draw [line width=0.3pt] (0,0)-- (0,1);
\draw [line width=0.3pt] (0,0)-- (1,0);
\draw [line width=0.3pt] (1,0)-- (0,1);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=qqqqff] (0,0.6)-- (1,0);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=qqqqff] (0.2,0)-- (0,1);
\draw [line width=0.3pt] (0,0.6)-- (0.2,0);
\draw [line width=0.3pt,domain=0.2:2.51110225791798] plot(\x,{(-0.1364762157619824--0.6823810788099121*\x)/0.11761892119008793});
\draw [line width=0.3pt,domain=0:2.51110225791798] plot(\x,{(--0.19057135271405276--0.08238107880991208*\x)/0.31761892119008794});
\draw [line width=0.3pt] (0.2,0)-- (0.3385248449141526,0.8036694450013475);
\draw [line width=0.3pt] (0,0.6)-- (0.4392656677239148,0.7139326947389109);
\begin{scriptsize}
\draw[color=black] (-0.03942603816603807,-0.03744588010741597) node {$P$};
\draw[color=black] (-0.037416165592291786,1.0519050548630626) node {$Q$};
\draw[color=black] (1.0398755339357098,-0.03744588010741597) node {$R$};
\draw[color=black] (-0.05550501875600823,0.6137528337863756) node {$A$};
\draw[color=qqqqff] (0.49720993902421634,0.25) node {$L_A$};
\draw[color=black] (0.1937191803885294,-0.03744588010741597) node {$B$};
\draw[color=qqqqff] (0.1,0.8) node {$L_B$};
\draw[color=black] (0.36,0.7343451882111518) node {$C$};
\draw[color=black] (0.29,0.8669967780784057) node {$L\etoile$};
\draw[color=black] (0.5,0.7) node {$L'$};
\end{scriptsize}
\end{tikzpicture}

==> fig5.tex <==
%\definecolor{black}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4,-2) rectangle (4,4.5);
\draw[line width=0.3pt] (-2.999999805087394,-0.10000011694755984) -- (-2.999999805087394,-0.10000011694755984);
\draw[line width=0.3pt] (-2.999999805087394,-0.10000011694755984) -- (-2.9949998057538387,-0.10299761635344684);
\draw[line width=0.3pt] (-2.9949998057538387,-0.10299761635344684) -- (-2.9899998064202835,-0.10599011576066664);
\draw[line width=0.3pt] (-2.9899998064202835,-0.10599011576066664) -- (-2.9849998070867283,-0.10897761516921944);
\draw[line width=0.3pt] (-2.9849998070867283,-0.10897761516921944) -- (-2.979999807753173,-0.11196011457910515);
\draw[line width=0.3pt] (-2.979999807753173,-0.11196011457910515) -- (-2.974999808419618,-0.11493761399032376);
\draw[line width=0.3pt] (-2.974999808419618,-0.11493761399032376) -- (-2.9699998090860626,-0.11791011340287516);
\draw[line width=0.3pt] (-2.9699998090860626,-0.11791011340287516) -- (-2.9649998097525074,-0.12087761281675935);
\draw[line width=0.3pt] (-2.9649998097525074,-0.12087761281675935) -- (-2.959999810418952,-0.12384011223197655);
\draw[line width=0.3pt] (-2.959999810418952,-0.12384011223197655) -- (-2.954999811085397,-0.12679761164852676);
\draw[line width=0.3pt] (-2.954999811085397,-0.12679761164852676) -- (-2.949999811751842,-0.12975011106640988);
\draw[line width=0.3pt] (-2.949999811751842,-0.12975011106640988) -- (-2.9449998124182866,-0.13269761048562567);
\draw[line width=0.3pt] (-2.9449998124182866,-0.13269761048562567) -- (-2.9399998130847314,-0.13564010990617448);
\draw[line width=0.3pt] (-2.9399998130847314,-0.13564010990617448) -- (-2.934999813751176,-0.13857760932805618);
\draw[line width=0.3pt] (-2.934999813751176,-0.13857760932805618) -- (-2.929999814417621,-0.14151010875127057);
\draw[line width=0.3pt] (-2.929999814417621,-0.14151010875127057) -- (-2.9249998150840657,-0.14443760817581808);
\draw[line width=0.3pt] (-2.9249998150840657,-0.14443760817581808) -- (-2.9199998157505105,-0.1473601076016985);
\draw[line width=0.3pt] (-2.9199998157505105,-0.1473601076016985) -- (-2.9149998164169553,-0.15027760702891169);
\draw[line width=0.3pt] (-2.9149998164169553,-0.15027760702891169) -- (-2.9099998170834,-0.1531901064574578);
\draw[line width=0.3pt] (-2.9099998170834,-0.1531901064574578) -- (-2.904999817749845,-0.1560976058873368);
\draw[line width=0.3pt] (-2.904999817749845,-0.1560976058873368) -- (-2.8999998184162896,-0.1590001053185487);
\draw[line width=0.3pt] (-2.8999998184162896,-0.1590001053185487) -- (-2.8949998190827344,-0.1618976047510935);
\draw[line width=0.3pt] (-2.8949998190827344,-0.1618976047510935) -- (-2.889999819749179,-0.1647901041849712);
\draw[line width=0.3pt] (-2.889999819749179,-0.1647901041849712) -- (-2.884999820415624,-0.1676776036201817);
\draw[line width=0.3pt] (-2.884999820415624,-0.1676776036201817) -- (-2.8799998210820688,-0.1705601030567251);
\draw[line width=0.3pt] (-2.8799998210820688,-0.1705601030567251) -- (-2.8749998217485135,-0.1734376024946016);
\draw[line width=0.3pt] (-2.8749998217485135,-0.1734376024946016) -- (-2.8699998224149583,-0.1763101019338107);
\draw[line width=0.3pt] (-2.8699998224149583,-0.1763101019338107) -- (-2.864999823081403,-0.1791776013743529);
\draw[line width=0.3pt] (-2.864999823081403,-0.1791776013743529) -- (-2.859999823747848,-0.1820401008162278);
\draw[line width=0.3pt] (-2.859999823747848,-0.1820401008162278) -- (-2.8549998244142927,-0.1848976002594357);
\draw[line width=0.3pt] (-2.8549998244142927,-0.1848976002594357) -- (-2.8499998250807375,-0.1877500997039765);
\draw[line width=0.3pt] (-2.8499998250807375,-0.1877500997039765) -- (-2.8449998257471822,-0.1905975991498502);
\draw[line width=0.3pt] (-2.8449998257471822,-0.1905975991498502) -- (-2.839999826413627,-0.1934400985970567);
\draw[line width=0.3pt] (-2.839999826413627,-0.1934400985970567) -- (-2.834999827080072,-0.1962775980455962);
\draw[line width=0.3pt] (-2.834999827080072,-0.1962775980455962) -- (-2.8299998277465166,-0.1991100974954687);
\draw[line width=0.3pt] (-2.8299998277465166,-0.1991100974954687) -- (-2.8249998284129614,-0.2019375969466739);
\draw[line width=0.3pt] (-2.8249998284129614,-0.2019375969466739) -- (-2.819999829079406,-0.204760096399212);
\draw[line width=0.3pt] (-2.819999829079406,-0.204760096399212) -- (-2.814999829745851,-0.207577595853083);
\draw[line width=0.3pt] (-2.814999829745851,-0.207577595853083) -- (-2.8099998304122957,-0.2103900953082869);
\draw[line width=0.3pt] (-2.8099998304122957,-0.2103900953082869) -- (-2.8049998310787405,-0.2131975947648237);
\draw[line width=0.3pt] (-2.8049998310787405,-0.2131975947648237) -- (-2.7999998317451853,-0.2160000942226934);
\draw[line width=0.3pt] (-2.7999998317451853,-0.2160000942226934) -- (-2.79499983241163,-0.218797593681896);
\draw[line width=0.3pt] (-2.79499983241163,-0.218797593681896) -- (-2.789999833078075,-0.2215900931424314);
\draw[line width=0.3pt] (-2.789999833078075,-0.2215900931424314) -- (-2.7849998337445196,-0.2243775926042998);
\draw[line width=0.3pt] (-2.7849998337445196,-0.2243775926042998) -- (-2.7799998344109644,-0.22716009206750098);
\draw[line width=0.3pt] (-2.7799998344109644,-0.22716009206750098) -- (-2.774999835077409,-0.22993759153203508);
\draw[line width=0.3pt] (-2.774999835077409,-0.22993759153203508) -- (-2.769999835743854,-0.23271009099790207);
\draw[line width=0.3pt] (-2.769999835743854,-0.23271009099790207) -- (-2.764999836410299,-0.23547759046510208);
\draw[line width=0.3pt] (-2.764999836410299,-0.23547759046510208) -- (-2.7599998370767436,-0.23824008993363488);
\draw[line width=0.3pt] (-2.7599998370767436,-0.23824008993363488) -- (-2.7549998377431884,-0.24099758940350058);
\draw[line width=0.3pt] (-2.7549998377431884,-0.24099758940350058) -- (-2.749999838409633,-0.24375008887469907);
\draw[line width=0.3pt] (-2.749999838409633,-0.24375008887469907) -- (-2.744999839076078,-0.24649758834723057);
\draw[line width=0.3pt] (-2.744999839076078,-0.24649758834723057) -- (-2.7399998397425227,-0.24924008782109497);
\draw[line width=0.3pt] (-2.7399998397425227,-0.24924008782109497) -- (-2.7349998404089675,-0.25197758729629216);
\draw[line width=0.3pt] (-2.7349998404089675,-0.25197758729629216) -- (-2.7299998410754123,-0.25471008677282236);
\draw[line width=0.3pt] (-2.7299998410754123,-0.25471008677282236) -- (-2.724999841741857,-0.25743758625068536);
\draw[line width=0.3pt] (-2.724999841741857,-0.25743758625068536) -- (-2.719999842408302,-0.26016008572988125);
\draw[line width=0.3pt] (-2.719999842408302,-0.26016008572988125) -- (-2.7149998430747466,-0.26287758521041005);
\draw[line width=0.3pt] (-2.7149998430747466,-0.26287758521041005) -- (-2.7099998437411914,-0.26559008469227186);
\draw[line width=0.3pt] (-2.7099998437411914,-0.26559008469227186) -- (-2.704999844407636,-0.26829758417546634);
\draw[line width=0.3pt] (-2.704999844407636,-0.26829758417546634) -- (-2.699999845074081,-0.27100008365999384);
\draw[line width=0.3pt] (-2.699999845074081,-0.27100008365999384) -- (-2.6949998457405258,-0.27369758314585413);
\draw[line width=0.3pt] (-2.6949998457405258,-0.27369758314585413) -- (-2.6899998464069705,-0.27639008263304743);
\draw[line width=0.3pt] (-2.6899998464069705,-0.27639008263304743) -- (-2.6849998470734153,-0.27907758212157363);
\draw[line width=0.3pt] (-2.6849998470734153,-0.27907758212157363) -- (-2.67999984773986,-0.2817600816114326);
\draw[line width=0.3pt] (-2.67999984773986,-0.2817600816114326) -- (-2.674999848406305,-0.2844375811026245);
\draw[line width=0.3pt] (-2.674999848406305,-0.2844375811026245) -- (-2.6699998490727497,-0.2871100805951494);
\draw[line width=0.3pt] (-2.6699998490727497,-0.2871100805951494) -- (-2.6649998497391945,-0.289777580089007);
\draw[line width=0.3pt] (-2.6649998497391945,-0.289777580089007) -- (-2.6599998504056392,-0.2924400795841976);
\draw[line width=0.3pt] (-2.6599998504056392,-0.2924400795841976) -- (-2.654999851072084,-0.2950975790807211);
\draw[line width=0.3pt] (-2.654999851072084,-0.2950975790807211) -- (-2.649999851738529,-0.2977500785785775);
\draw[line width=0.3pt] (-2.649999851738529,-0.2977500785785775) -- (-2.6449998524049736,-0.3003975780777668);
\draw[line width=0.3pt] (-2.6449998524049736,-0.3003975780777668) -- (-2.6399998530714184,-0.3030400775782889);
\draw[line width=0.3pt] (-2.6399998530714184,-0.3030400775782889) -- (-2.634999853737863,-0.30567757708014387);
\draw[line width=0.3pt] (-2.634999853737863,-0.30567757708014387) -- (-2.629999854404308,-0.30831007658333187);
\draw[line width=0.3pt] (-2.629999854404308,-0.30831007658333187) -- (-2.6249998550707527,-0.31093757608785266);
\draw[line width=0.3pt] (-2.6249998550707527,-0.31093757608785266) -- (-2.6199998557371975,-0.31356007559370636);
\draw[line width=0.3pt] (-2.6199998557371975,-0.31356007559370636) -- (-2.6149998564036423,-0.31617757510089295);
\draw[line width=0.3pt] (-2.6149998564036423,-0.31617757510089295) -- (-2.609999857070087,-0.31879007460941244);
\draw[line width=0.3pt] (-2.609999857070087,-0.31879007460941244) -- (-2.604999857736532,-0.32139757411926484);
\draw[line width=0.3pt] (-2.604999857736532,-0.32139757411926484) -- (-2.5999998584029766,-0.32400007363045);
\draw[line width=0.3pt] (-2.5999998584029766,-0.32400007363045) -- (-2.5949998590694214,-0.3265975731429682);
\draw[line width=0.3pt] (-2.5949998590694214,-0.3265975731429682) -- (-2.589999859735866,-0.3291900726568193);
\draw[line width=0.3pt] (-2.589999859735866,-0.3291900726568193) -- (-2.584999860402311,-0.3317775721720032);
\draw[line width=0.3pt] (-2.584999860402311,-0.3317775721720032) -- (-2.579999861068756,-0.33436007168852);
\draw[line width=0.3pt] (-2.579999861068756,-0.33436007168852) -- (-2.5749998617352006,-0.3369375712063697);
\draw[line width=0.3pt] (-2.5749998617352006,-0.3369375712063697) -- (-2.5699998624016454,-0.3395100707255523);
\draw[line width=0.3pt] (-2.5699998624016454,-0.3395100707255523) -- (-2.56499986306809,-0.3420775702460679);
\draw[line width=0.3pt] (-2.56499986306809,-0.3420775702460679) -- (-2.559999863734535,-0.3446400697679163);
\draw[line width=0.3pt] (-2.559999863734535,-0.3446400697679163) -- (-2.5549998644009797,-0.34719756929109746);
\draw[line width=0.3pt] (-2.5549998644009797,-0.34719756929109746) -- (-2.5499998650674245,-0.34975006881561166);
\draw[line width=0.3pt] (-2.5499998650674245,-0.34975006881561166) -- (-2.5449998657338693,-0.35229756834145876);
\draw[line width=0.3pt] (-2.5449998657338693,-0.35229756834145876) -- (-2.539999866400314,-0.35484006786863864);
\draw[line width=0.3pt] (-2.539999866400314,-0.35484006786863864) -- (-2.534999867066759,-0.35737756739715154);
\draw[line width=0.3pt] (-2.534999867066759,-0.35737756739715154) -- (-2.5299998677332036,-0.3599100669269971);
\draw[line width=0.3pt] (-2.5299998677332036,-0.3599100669269971) -- (-2.5249998683996484,-0.3624375664581758);
\draw[line width=0.3pt] (-2.5249998683996484,-0.3624375664581758) -- (-2.519999869066093,-0.3649600659906873);
\draw[line width=0.3pt] (-2.519999869066093,-0.3649600659906873) -- (-2.514999869732538,-0.3674775655245317);
\draw[line width=0.3pt] (-2.514999869732538,-0.3674775655245317) -- (-2.5099998703989828,-0.3699900650597089);
\draw[line width=0.3pt] (-2.5099998703989828,-0.3699900650597089) -- (-2.5049998710654275,-0.3724975645962191);
\draw[line width=0.3pt] (-2.5049998710654275,-0.3724975645962191) -- (-2.4999998717318723,-0.37500006413406206);
\draw[line width=0.3pt] (-2.4999998717318723,-0.37500006413406206) -- (-2.494999872398317,-0.37749756367323806);
\draw[line width=0.3pt] (-2.494999872398317,-0.37749756367323806) -- (-2.489999873064762,-0.37999006321374695);
\draw[line width=0.3pt] (-2.489999873064762,-0.37999006321374695) -- (-2.4849998737312067,-0.38247756275558864);
\draw[line width=0.3pt] (-2.4849998737312067,-0.38247756275558864) -- (-2.4799998743976515,-0.38496006229876323);
\draw[line width=0.3pt] (-2.4799998743976515,-0.38496006229876323) -- (-2.4749998750640962,-0.38743756184327083);
\draw[line width=0.3pt] (-2.4749998750640962,-0.38743756184327083) -- (-2.469999875730541,-0.3899100613891111);
\draw[line width=0.3pt] (-2.469999875730541,-0.3899100613891111) -- (-2.464999876396986,-0.3923775609362844);
\draw[line width=0.3pt] (-2.464999876396986,-0.3923775609362844) -- (-2.4599998770634306,-0.3948400604847906);
\draw[line width=0.3pt] (-2.4599998770634306,-0.3948400604847906) -- (-2.4549998777298754,-0.3972975600346297);
\draw[line width=0.3pt] (-2.4549998777298754,-0.3972975600346297) -- (-2.44999987839632,-0.3997500595858017);
\draw[line width=0.3pt] (-2.44999987839632,-0.3997500595858017) -- (-2.444999879062765,-0.40219755913830646);
\draw[line width=0.3pt] (-2.444999879062765,-0.40219755913830646) -- (-2.4399998797292097,-0.40464005869214426);
\draw[line width=0.3pt] (-2.4399998797292097,-0.40464005869214426) -- (-2.4349998803956545,-0.40707755824731484);
\draw[line width=0.3pt] (-2.4349998803956545,-0.40707755824731484) -- (-2.4299998810620993,-0.40951005780381833);
\draw[line width=0.3pt] (-2.4299998810620993,-0.40951005780381833) -- (-2.424999881728544,-0.4119375573616547);
\draw[line width=0.3pt] (-2.424999881728544,-0.4119375573616547) -- (-2.419999882394989,-0.414360056920824);
\draw[line width=0.3pt] (-2.419999882394989,-0.414360056920824) -- (-2.4149998830614336,-0.4167775564813262);
\draw[line width=0.3pt] (-2.4149998830614336,-0.4167775564813262) -- (-2.4099998837278784,-0.4191900560431613);
\draw[line width=0.3pt] (-2.4099998837278784,-0.4191900560431613) -- (-2.404999884394323,-0.42159755560632917);
\draw[line width=0.3pt] (-2.404999884394323,-0.42159755560632917) -- (-2.399999885060768,-0.42400005517083006);
\draw[line width=0.3pt] (-2.399999885060768,-0.42400005517083006) -- (-2.394999885727213,-0.42639755473666374);
\draw[line width=0.3pt] (-2.394999885727213,-0.42639755473666374) -- (-2.3899998863936576,-0.4287900543038303);
\draw[line width=0.3pt] (-2.3899998863936576,-0.4287900543038303) -- (-2.3849998870601024,-0.4311775538723298);
\draw[line width=0.3pt] (-2.3849998870601024,-0.4311775538723298) -- (-2.379999887726547,-0.4335600534421623);
\draw[line width=0.3pt] (-2.379999887726547,-0.4335600534421623) -- (-2.374999888392992,-0.4359375530133276);
\draw[line width=0.3pt] (-2.374999888392992,-0.4359375530133276) -- (-2.3699998890594367,-0.4383100525858258);
\draw[line width=0.3pt] (-2.3699998890594367,-0.4383100525858258) -- (-2.3649998897258815,-0.44067755215965676);
\draw[line width=0.3pt] (-2.3649998897258815,-0.44067755215965676) -- (-2.3599998903923263,-0.44304005173482086);
\draw[line width=0.3pt] (-2.3599998903923263,-0.44304005173482086) -- (-2.354999891058771,-0.44539755131131764);
\draw[line width=0.3pt] (-2.354999891058771,-0.44539755131131764) -- (-2.349999891725216,-0.4477500508891473);
\draw[line width=0.3pt] (-2.349999891725216,-0.4477500508891473) -- (-2.3449998923916606,-0.45009755046831);
\draw[line width=0.3pt] (-2.3449998923916606,-0.45009755046831) -- (-2.3399998930581054,-0.4524400500488055);
\draw[line width=0.3pt] (-2.3399998930581054,-0.4524400500488055) -- (-2.33499989372455,-0.454777549630634);
\draw[line width=0.3pt] (-2.33499989372455,-0.454777549630634) -- (-2.329999894390995,-0.45711004921379517);
\draw[line width=0.3pt] (-2.329999894390995,-0.45711004921379517) -- (-2.3249998950574398,-0.45943754879828946);
\draw[line width=0.3pt] (-2.3249998950574398,-0.45943754879828946) -- (-2.3199998957238845,-0.46176004838411644);
\draw[line width=0.3pt] (-2.3199998957238845,-0.46176004838411644) -- (-2.3149998963903293,-0.4640775479712764);
\draw[line width=0.3pt] (-2.3149998963903293,-0.4640775479712764) -- (-2.309999897056774,-0.4663900475597692);
\draw[line width=0.3pt] (-2.309999897056774,-0.4663900475597692) -- (-2.304999897723219,-0.468697547149595);
\draw[line width=0.3pt] (-2.304999897723219,-0.468697547149595) -- (-2.2999998983896637,-0.4710000467407537);
\draw[line width=0.3pt] (-2.2999998983896637,-0.4710000467407537) -- (-2.2949998990561085,-0.47329754633324517);
\draw[line width=0.3pt] (-2.2949998990561085,-0.47329754633324517) -- (-2.2899998997225532,-0.47559004592706955);
\draw[line width=0.3pt] (-2.2899998997225532,-0.47559004592706955) -- (-2.284999900388998,-0.47787754552222694);
\draw[line width=0.3pt] (-2.284999900388998,-0.47787754552222694) -- (-2.279999901055443,-0.480160045118717);
\draw[line width=0.3pt] (-2.279999901055443,-0.480160045118717) -- (-2.2749999017218876,-0.4824375447165401);
\draw[line width=0.3pt] (-2.2749999017218876,-0.4824375447165401) -- (-2.2699999023883324,-0.4847100443156961);
\draw[line width=0.3pt] (-2.2699999023883324,-0.4847100443156961) -- (-2.264999903054777,-0.486977543916185);
\draw[line width=0.3pt] (-2.264999903054777,-0.486977543916185) -- (-2.259999903721222,-0.48924004351800676);
\draw[line width=0.3pt] (-2.259999903721222,-0.48924004351800676) -- (-2.2549999043876667,-0.49149754312116134);
\draw[line width=0.3pt] (-2.2549999043876667,-0.49149754312116134) -- (-2.2499999050541115,-0.4937500427256488);
\draw[line width=0.3pt] (-2.2499999050541115,-0.4937500427256488) -- (-2.2449999057205563,-0.4959975423314693);
\draw[line width=0.3pt] (-2.2449999057205563,-0.4959975423314693) -- (-2.239999906387001,-0.4982400419386226);
\draw[line width=0.3pt] (-2.239999906387001,-0.4982400419386226) -- (-2.234999907053446,-0.5004775415471088);
\draw[line width=0.3pt] (-2.234999907053446,-0.5004775415471088) -- (-2.2299999077198907,-0.5027100411569279);
\draw[line width=0.3pt] (-2.2299999077198907,-0.5027100411569279) -- (-2.2249999083863354,-0.5049375407680798);
\draw[line width=0.3pt] (-2.2249999083863354,-0.5049375407680798) -- (-2.21999990905278,-0.5071600403805647);
\draw[line width=0.3pt] (-2.21999990905278,-0.5071600403805647) -- (-2.214999909719225,-0.5093775399943825);
\draw[line width=0.3pt] (-2.214999909719225,-0.5093775399943825) -- (-2.20999991038567,-0.5115900396095332);
\draw[line width=0.3pt] (-2.20999991038567,-0.5115900396095332) -- (-2.2049999110521146,-0.5137975392260166);
\draw[line width=0.3pt] (-2.2049999110521146,-0.5137975392260166) -- (-2.1999999117185594,-0.516000038843833);
\draw[line width=0.3pt] (-2.1999999117185594,-0.516000038843833) -- (-2.194999912385004,-0.5181975384629824);
\draw[line width=0.3pt] (-2.194999912385004,-0.5181975384629824) -- (-2.189999913051449,-0.5203900380834646);
\draw[line width=0.3pt] (-2.189999913051449,-0.5203900380834646) -- (-2.1849999137178937,-0.5225775377052797);
\draw[line width=0.3pt] (-2.1849999137178937,-0.5225775377052797) -- (-2.1799999143843385,-0.5247600373284276);
\draw[line width=0.3pt] (-2.1799999143843385,-0.5247600373284276) -- (-2.1749999150507833,-0.5269375369529086);
\draw[line width=0.3pt] (-2.1749999150507833,-0.5269375369529086) -- (-2.169999915717228,-0.5291100365787222);
\draw[line width=0.3pt] (-2.169999915717228,-0.5291100365787222) -- (-2.164999916383673,-0.531277536205869);
\draw[line width=0.3pt] (-2.164999916383673,-0.531277536205869) -- (-2.1599999170501176,-0.5334400358343485);
\draw[line width=0.3pt] (-2.1599999170501176,-0.5334400358343485) -- (-2.1549999177165624,-0.5355975354641609);
\draw[line width=0.3pt] (-2.1549999177165624,-0.5355975354641609) -- (-2.149999918383007,-0.5377500350953062);
\draw[line width=0.3pt] (-2.149999918383007,-0.5377500350953062) -- (-2.144999919049452,-0.5398975347277845);
\draw[line width=0.3pt] (-2.144999919049452,-0.5398975347277845) -- (-2.1399999197158968,-0.5420400343615954);
\draw[line width=0.3pt] (-2.1399999197158968,-0.5420400343615954) -- (-2.1349999203823415,-0.5441775339967395);
\draw[line width=0.3pt] (-2.1349999203823415,-0.5441775339967395) -- (-2.1299999210487863,-0.5463100336332163);
\draw[line width=0.3pt] (-2.1299999210487863,-0.5463100336332163) -- (-2.124999921715231,-0.5484375332710262);
\draw[line width=0.3pt] (-2.124999921715231,-0.5484375332710262) -- (-2.119999922381676,-0.5505600329101688);
\draw[line width=0.3pt] (-2.119999922381676,-0.5505600329101688) -- (-2.1149999230481207,-0.5526775325506443);
\draw[line width=0.3pt] (-2.1149999230481207,-0.5526775325506443) -- (-2.1099999237145655,-0.5547900321924528);
\draw[line width=0.3pt] (-2.1099999237145655,-0.5547900321924528) -- (-2.1049999243810102,-0.556897531835594);
\draw[line width=0.3pt] (-2.1049999243810102,-0.556897531835594) -- (-2.099999925047455,-0.5590000314800683);
\draw[line width=0.3pt] (-2.099999925047455,-0.5590000314800683) -- (-2.0949999257139,-0.5610975311258755);
\draw[line width=0.3pt] (-2.0949999257139,-0.5610975311258755) -- (-2.0899999263803446,-0.5631900307730153);
\draw[line width=0.3pt] (-2.0899999263803446,-0.5631900307730153) -- (-2.0849999270467894,-0.5652775304214883);
\draw[line width=0.3pt] (-2.0849999270467894,-0.5652775304214883) -- (-2.079999927713234,-0.567360030071294);
\draw[line width=0.3pt] (-2.079999927713234,-0.567360030071294) -- (-2.074999928379679,-0.5694375297224327);
\draw[line width=0.3pt] (-2.074999928379679,-0.5694375297224327) -- (-2.0699999290461237,-0.5715100293749042);
\draw[line width=0.3pt] (-2.0699999290461237,-0.5715100293749042) -- (-2.0649999297125685,-0.5735775290287086);
\draw[line width=0.3pt] (-2.0649999297125685,-0.5735775290287086) -- (-2.0599999303790133,-0.5756400286838461);
\draw[line width=0.3pt] (-2.0599999303790133,-0.5756400286838461) -- (-2.054999931045458,-0.5776975283403163);
\draw[line width=0.3pt] (-2.054999931045458,-0.5776975283403163) -- (-2.049999931711903,-0.5797500279981194);
\draw[line width=0.3pt] (-2.049999931711903,-0.5797500279981194) -- (-2.0449999323783477,-0.5817975276572553);
\draw[line width=0.3pt] (-2.0449999323783477,-0.5817975276572553) -- (-2.0399999330447924,-0.5838400273177242);
\draw[line width=0.3pt] (-2.0399999330447924,-0.5838400273177242) -- (-2.034999933711237,-0.585877526979526);
\draw[line width=0.3pt] (-2.034999933711237,-0.585877526979526) -- (-2.029999934377682,-0.5879100266426607);
\draw[line width=0.3pt] (-2.029999934377682,-0.5879100266426607) -- (-2.024999935044127,-0.5899375263071283);
\draw[line width=0.3pt] (-2.024999935044127,-0.5899375263071283) -- (-2.0199999357105716,-0.5919600259729287);
\draw[line width=0.3pt] (-2.0199999357105716,-0.5919600259729287) -- (-2.0149999363770164,-0.5939775256400619);
\draw[line width=0.3pt] (-2.0149999363770164,-0.5939775256400619) -- (-2.009999937043461,-0.5959900253085282);
\draw[line width=0.3pt] (-2.009999937043461,-0.5959900253085282) -- (-2.004999937709906,-0.5979975249783274);
\draw[line width=0.3pt] (-2.004999937709906,-0.5979975249783274) -- (-1.9999999383763507,-0.6000000246494592);
\draw[line width=0.3pt] (-1.9999999383763507,-0.6000000246494592) -- (-1.9949999390427955,-0.6019975243219242);
\draw[line width=0.3pt] (-1.9949999390427955,-0.6019975243219242) -- (-1.9899999397092403,-0.603990023995722);
\draw[line width=0.3pt] (-1.9899999397092403,-0.603990023995722) -- (-1.984999940375685,-0.6059775236708527);
\draw[line width=0.3pt] (-1.984999940375685,-0.6059775236708527) -- (-1.9799999410421298,-0.6079600233473161);
\draw[line width=0.3pt] (-1.9799999410421298,-0.6079600233473161) -- (-1.9749999417085746,-0.6099375230251127);
\draw[line width=0.3pt] (-1.9749999417085746,-0.6099375230251127) -- (-1.9699999423750194,-0.611910022704242);
\draw[line width=0.3pt] (-1.9699999423750194,-0.611910022704242) -- (-1.9649999430414642,-0.6138775223847042);
\draw[line width=0.3pt] (-1.9649999430414642,-0.6138775223847042) -- (-1.959999943707909,-0.6158400220664993);
\draw[line width=0.3pt] (-1.959999943707909,-0.6158400220664993) -- (-1.9549999443743538,-0.6177975217496274);
\draw[line width=0.3pt] (-1.9549999443743538,-0.6177975217496274) -- (-1.9499999450407985,-0.6197500214340883);
\draw[line width=0.3pt] (-1.9499999450407985,-0.6197500214340883) -- (-1.9449999457072433,-0.6216975211198821);
\draw[line width=0.3pt] (-1.9449999457072433,-0.6216975211198821) -- (-1.9399999463736881,-0.6236400208070088);
\draw[line width=0.3pt] (-1.9399999463736881,-0.6236400208070088) -- (-1.934999947040133,-0.6255775204954683);
\draw[line width=0.3pt] (-1.934999947040133,-0.6255775204954683) -- (-1.9299999477065777,-0.6275100201852608);
\draw[line width=0.3pt] (-1.9299999477065777,-0.6275100201852608) -- (-1.9249999483730225,-0.6294375198763861);
\draw[line width=0.3pt] (-1.9249999483730225,-0.6294375198763861) -- (-1.9199999490394672,-0.6313600195688442);
\draw[line width=0.3pt] (-1.9199999490394672,-0.6313600195688442) -- (-1.914999949705912,-0.6332775192626354);
\draw[line width=0.3pt] (-1.914999949705912,-0.6332775192626354) -- (-1.9099999503723568,-0.6351900189577595);
\draw[line width=0.3pt] (-1.9099999503723568,-0.6351900189577595) -- (-1.9049999510388016,-0.6370975186542163);
\draw[line width=0.3pt] (-1.9049999510388016,-0.6370975186542163) -- (-1.8999999517052464,-0.6390000183520061);
\draw[line width=0.3pt] (-1.8999999517052464,-0.6390000183520061) -- (-1.8949999523716912,-0.6408975180511287);
\draw[line width=0.3pt] (-1.8949999523716912,-0.6408975180511287) -- (-1.889999953038136,-0.6427900177515844);
\draw[line width=0.3pt] (-1.889999953038136,-0.6427900177515844) -- (-1.8849999537045807,-0.6446775174533728);
\draw[line width=0.3pt] (-1.8849999537045807,-0.6446775174533728) -- (-1.8799999543710255,-0.6465600171564942);
\draw[line width=0.3pt] (-1.8799999543710255,-0.6465600171564942) -- (-1.8749999550374703,-0.6484375168609484);
\draw[line width=0.3pt] (-1.8749999550374703,-0.6484375168609484) -- (-1.869999955703915,-0.6503100165667355);
\draw[line width=0.3pt] (-1.869999955703915,-0.6503100165667355) -- (-1.8649999563703599,-0.6521775162738556);
\draw[line width=0.3pt] (-1.8649999563703599,-0.6521775162738556) -- (-1.8599999570368047,-0.6540400159823085);
\draw[line width=0.3pt] (-1.8599999570368047,-0.6540400159823085) -- (-1.8549999577032494,-0.6558975156920943);
\draw[line width=0.3pt] (-1.8549999577032494,-0.6558975156920943) -- (-1.8499999583696942,-0.657750015403213);
\draw[line width=0.3pt] (-1.8499999583696942,-0.657750015403213) -- (-1.844999959036139,-0.6595975151156646);
\draw[line width=0.3pt] (-1.844999959036139,-0.6595975151156646) -- (-1.8399999597025838,-0.661440014829449);
\draw[line width=0.3pt] (-1.8399999597025838,-0.661440014829449) -- (-1.8349999603690286,-0.6632775145445664);
\draw[line width=0.3pt] (-1.8349999603690286,-0.6632775145445664) -- (-1.8299999610354734,-0.6651100142610166);
\draw[line width=0.3pt] (-1.8299999610354734,-0.6651100142610166) -- (-1.8249999617019181,-0.6669375139787996);
\draw[line width=0.3pt] (-1.8249999617019181,-0.6669375139787996) -- (-1.819999962368363,-0.6687600136979157);
\draw[line width=0.3pt] (-1.819999962368363,-0.6687600136979157) -- (-1.8149999630348077,-0.6705775134183647);
\draw[line width=0.3pt] (-1.8149999630348077,-0.6705775134183647) -- (-1.8099999637012525,-0.6723900131401465);
\draw[line width=0.3pt] (-1.8099999637012525,-0.6723900131401465) -- (-1.8049999643676973,-0.6741975128632611);
\draw[line width=0.3pt] (-1.8049999643676973,-0.6741975128632611) -- (-1.799999965034142,-0.6760000125877087);
\draw[line width=0.3pt] (-1.799999965034142,-0.6760000125877087) -- (-1.7949999657005868,-0.6777975123134892);
\draw[line width=0.3pt] (-1.7949999657005868,-0.6777975123134892) -- (-1.7899999663670316,-0.6795900120406025);
\draw[line width=0.3pt] (-1.7899999663670316,-0.6795900120406025) -- (-1.7849999670334764,-0.6813775117690488);
\draw[line width=0.3pt] (-1.7849999670334764,-0.6813775117690488) -- (-1.7799999676999212,-0.6831600114988279);
\draw[line width=0.3pt] (-1.7799999676999212,-0.6831600114988279) -- (-1.774999968366366,-0.68493751122994);
\draw[line width=0.3pt] (-1.774999968366366,-0.68493751122994) -- (-1.7699999690328108,-0.6867100109623849);
\draw[line width=0.3pt] (-1.7699999690328108,-0.6867100109623849) -- (-1.7649999696992555,-0.6884775106961627);
\draw[line width=0.3pt] (-1.7649999696992555,-0.6884775106961627) -- (-1.7599999703657003,-0.6902400104312734);
\draw[line width=0.3pt] (-1.7599999703657003,-0.6902400104312734) -- (-1.7549999710321451,-0.6919975101677169);
\draw[line width=0.3pt] (-1.7549999710321451,-0.6919975101677169) -- (-1.74999997169859,-0.6937500099054934);
\draw[line width=0.3pt] (-1.74999997169859,-0.6937500099054934) -- (-1.7449999723650347,-0.6954975096446028);
\draw[line width=0.3pt] (-1.7449999723650347,-0.6954975096446028) -- (-1.7399999730314795,-0.697240009385045);
\draw[line width=0.3pt] (-1.7399999730314795,-0.697240009385045) -- (-1.7349999736979242,-0.6989775091268202);
\draw[line width=0.3pt] (-1.7349999736979242,-0.6989775091268202) -- (-1.729999974364369,-0.7007100088699283);
\draw[line width=0.3pt] (-1.729999974364369,-0.7007100088699283) -- (-1.7249999750308138,-0.7024375086143692);
\draw[line width=0.3pt] (-1.7249999750308138,-0.7024375086143692) -- (-1.7199999756972586,-0.7041600083601429);
\draw[line width=0.3pt] (-1.7199999756972586,-0.7041600083601429) -- (-1.7149999763637034,-0.7058775081072497);
\draw[line width=0.3pt] (-1.7149999763637034,-0.7058775081072497) -- (-1.7099999770301482,-0.7075900078556893);
\draw[line width=0.3pt] (-1.7099999770301482,-0.7075900078556893) -- (-1.704999977696593,-0.7092975076054617);
\draw[line width=0.3pt] (-1.704999977696593,-0.7092975076054617) -- (-1.6999999783630377,-0.7110000073565671);
\draw[line width=0.3pt] (-1.6999999783630377,-0.7110000073565671) -- (-1.6949999790294825,-0.7126975071090054);
\draw[line width=0.3pt] (-1.6949999790294825,-0.7126975071090054) -- (-1.6899999796959273,-0.7143900068627764);
\draw[line width=0.3pt] (-1.6899999796959273,-0.7143900068627764) -- (-1.684999980362372,-0.7160775066178806);
\draw[line width=0.3pt] (-1.684999980362372,-0.7160775066178806) -- (-1.6799999810288169,-0.7177600063743175);
\draw[line width=0.3pt] (-1.6799999810288169,-0.7177600063743175) -- (-1.6749999816952617,-0.7194375061320872);
\draw[line width=0.3pt] (-1.6749999816952617,-0.7194375061320872) -- (-1.6699999823617064,-0.72111000589119);
\draw[line width=0.3pt] (-1.6699999823617064,-0.72111000589119) -- (-1.6649999830281512,-0.7227775056516256);
\draw[line width=0.3pt] (-1.6649999830281512,-0.7227775056516256) -- (-1.659999983694596,-0.7244400054133942);
\draw[line width=0.3pt] (-1.659999983694596,-0.7244400054133942) -- (-1.6549999843610408,-0.7260975051764955);
\draw[line width=0.3pt] (-1.6549999843610408,-0.7260975051764955) -- (-1.6499999850274856,-0.7277500049409298);
\draw[line width=0.3pt] (-1.6499999850274856,-0.7277500049409298) -- (-1.6449999856939304,-0.729397504706697);
\draw[line width=0.3pt] (-1.6449999856939304,-0.729397504706697) -- (-1.6399999863603751,-0.7310400044737969);
\draw[line width=0.3pt] (-1.6399999863603751,-0.7310400044737969) -- (-1.63499998702682,-0.7326775042422298);
\draw[line width=0.3pt] (-1.63499998702682,-0.7326775042422298) -- (-1.6299999876932647,-0.7343100040119956);
\draw[line width=0.3pt] (-1.6299999876932647,-0.7343100040119956) -- (-1.6249999883597095,-0.7359375037830944);
\draw[line width=0.3pt] (-1.6249999883597095,-0.7359375037830944) -- (-1.6199999890261543,-0.737560003555526);
\draw[line width=0.3pt] (-1.6199999890261543,-0.737560003555526) -- (-1.614999989692599,-0.7391775033292904);
\draw[line width=0.3pt] (-1.614999989692599,-0.7391775033292904) -- (-1.6099999903590438,-0.7407900031043879);
\draw[line width=0.3pt] (-1.6099999903590438,-0.7407900031043879) -- (-1.6049999910254886,-0.7423975028808181);
\draw[line width=0.3pt] (-1.6049999910254886,-0.7423975028808181) -- (-1.5999999916919334,-0.7440000026585813);
\draw[line width=0.3pt] (-1.5999999916919334,-0.7440000026585813) -- (-1.5949999923583782,-0.7455975024376773);
\draw[line width=0.3pt] (-1.5949999923583782,-0.7455975024376773) -- (-1.589999993024823,-0.7471900022181063);
\draw[line width=0.3pt] (-1.589999993024823,-0.7471900022181063) -- (-1.5849999936912678,-0.7487775019998681);
\draw[line width=0.3pt] (-1.5849999936912678,-0.7487775019998681) -- (-1.5799999943577125,-0.7503600017829628);
\draw[line width=0.3pt] (-1.5799999943577125,-0.7503600017829628) -- (-1.5749999950241573,-0.7519375015673905);
\draw[line width=0.3pt] (-1.5749999950241573,-0.7519375015673905) -- (-1.5699999956906021,-0.7535100013531509);
\draw[line width=0.3pt] (-1.5699999956906021,-0.7535100013531509) -- (-1.564999996357047,-0.7550775011402443);
\draw[line width=0.3pt] (-1.564999996357047,-0.7550775011402443) -- (-1.5599999970234917,-0.7566400009286706);
\draw[line width=0.3pt] (-1.5599999970234917,-0.7566400009286706) -- (-1.5549999976899365,-0.7581975007184297);
\draw[line width=0.3pt] (-1.5549999976899365,-0.7581975007184297) -- (-1.5499999983563812,-0.7597500005095218);
\draw[line width=0.3pt] (-1.5499999983563812,-0.7597500005095218) -- (-1.544999999022826,-0.7612975003019468);
\draw[line width=0.3pt] (-1.544999999022826,-0.7612975003019468) -- (-1.5399999996892708,-0.7628400000957046);
\draw[line width=0.3pt] (-1.5399999996892708,-0.7628400000957046) -- (-1.5350000003557156,-0.7643774998907953);
\draw[line width=0.3pt] (-1.5350000003557156,-0.7643774998907953) -- (-1.5300000010221604,-0.765909999687219);
\draw[line width=0.3pt] (-1.5300000010221604,-0.765909999687219) -- (-1.5250000016886052,-0.7674374994849754);
\draw[line width=0.3pt] (-1.5250000016886052,-0.7674374994849754) -- (-1.52000000235505,-0.7689599992840648);
\draw[line width=0.3pt] (-1.52000000235505,-0.7689599992840648) -- (-1.5150000030214947,-0.7704774990844871);
\draw[line width=0.3pt] (-1.5150000030214947,-0.7704774990844871) -- (-1.5100000036879395,-0.7719899988862422);
\draw[line width=0.3pt] (-1.5100000036879395,-0.7719899988862422) -- (-1.5050000043543843,-0.7734974986893304);
\draw[line width=0.3pt] (-1.5050000043543843,-0.7734974986893304) -- (-1.500000005020829,-0.7749999984937512);
\draw[line width=0.3pt] (-1.500000005020829,-0.7749999984937512) -- (-1.4950000056872739,-0.7764974982995051);
\draw[line width=0.3pt] (-1.4950000056872739,-0.7764974982995051) -- (-1.4900000063537187,-0.7779899981065919);
\draw[line width=0.3pt] (-1.4900000063537187,-0.7779899981065919) -- (-1.4850000070201634,-0.7794774979150114);
\draw[line width=0.3pt] (-1.4850000070201634,-0.7794774979150114) -- (-1.4800000076866082,-0.780959997724764);
\draw[line width=0.3pt] (-1.4800000076866082,-0.780959997724764) -- (-1.475000008353053,-0.7824374975358493);
\draw[line width=0.3pt] (-1.475000008353053,-0.7824374975358493) -- (-1.4700000090194978,-0.7839099973482676);
\draw[line width=0.3pt] (-1.4700000090194978,-0.7839099973482676) -- (-1.4650000096859426,-0.7853774971620189);
\draw[line width=0.3pt] (-1.4650000096859426,-0.7853774971620189) -- (-1.4600000103523874,-0.7868399969771029);
\draw[line width=0.3pt] (-1.4600000103523874,-0.7868399969771029) -- (-1.4550000110188321,-0.7882974967935198);
\draw[line width=0.3pt] (-1.4550000110188321,-0.7882974967935198) -- (-1.450000011685277,-0.7897499966112697);
\draw[line width=0.3pt] (-1.450000011685277,-0.7897499966112697) -- (-1.4450000123517217,-0.7911974964303524);
\draw[line width=0.3pt] (-1.4450000123517217,-0.7911974964303524) -- (-1.4400000130181665,-0.792639996250768);
\draw[line width=0.3pt] (-1.4400000130181665,-0.792639996250768) -- (-1.4350000136846113,-0.7940774960725165);
\draw[line width=0.3pt] (-1.4350000136846113,-0.7940774960725165) -- (-1.430000014351056,-0.795509995895598);
\draw[line width=0.3pt] (-1.430000014351056,-0.795509995895598) -- (-1.4250000150175008,-0.7969374957200123);
\draw[line width=0.3pt] (-1.4250000150175008,-0.7969374957200123) -- (-1.4200000156839456,-0.7983599955457594);
\draw[line width=0.3pt] (-1.4200000156839456,-0.7983599955457594) -- (-1.4150000163503904,-0.7997774953728395);
\draw[line width=0.3pt] (-1.4150000163503904,-0.7997774953728395) -- (-1.4100000170168352,-0.8011899952012524);
\draw[line width=0.3pt] (-1.4100000170168352,-0.8011899952012524) -- (-1.40500001768328,-0.8025974950309983);
\draw[line width=0.3pt] (-1.40500001768328,-0.8025974950309983) -- (-1.4000000183497248,-0.8039999948620771);
\draw[line width=0.3pt] (-1.4000000183497248,-0.8039999948620771) -- (-1.3950000190161695,-0.8053974946944886);
\draw[line width=0.3pt] (-1.3950000190161695,-0.8053974946944886) -- (-1.3900000196826143,-0.8067899945282332);
\draw[line width=0.3pt] (-1.3900000196826143,-0.8067899945282332) -- (-1.3850000203490591,-0.8081774943633105);
\draw[line width=0.3pt] (-1.3850000203490591,-0.8081774943633105) -- (-1.380000021015504,-0.8095599941997209);
\draw[line width=0.3pt] (-1.380000021015504,-0.8095599941997209) -- (-1.3750000216819487,-0.8109374940374641);
\draw[line width=0.3pt] (-1.3750000216819487,-0.8109374940374641) -- (-1.3700000223483935,-0.8123099938765401);
\draw[line width=0.3pt] (-1.3700000223483935,-0.8123099938765401) -- (-1.3650000230148382,-0.8136774937169491);
\draw[line width=0.3pt] (-1.3650000230148382,-0.8136774937169491) -- (-1.360000023681283,-0.815039993558691);
\draw[line width=0.3pt] (-1.360000023681283,-0.815039993558691) -- (-1.3550000243477278,-0.8163974934017657);
\draw[line width=0.3pt] (-1.3550000243477278,-0.8163974934017657) -- (-1.3500000250141726,-0.8177499932461734);
\draw[line width=0.3pt] (-1.3500000250141726,-0.8177499932461734) -- (-1.3450000256806174,-0.8190974930919138);
\draw[line width=0.3pt] (-1.3450000256806174,-0.8190974930919138) -- (-1.3400000263470622,-0.8204399929389873);
\draw[line width=0.3pt] (-1.3400000263470622,-0.8204399929389873) -- (-1.335000027013507,-0.8217774927873935);
\draw[line width=0.3pt] (-1.335000027013507,-0.8217774927873935) -- (-1.3300000276799517,-0.8231099926371328);
\draw[line width=0.3pt] (-1.3300000276799517,-0.8231099926371328) -- (-1.3250000283463965,-0.8244374924882049);
\draw[line width=0.3pt] (-1.3250000283463965,-0.8244374924882049) -- (-1.3200000290128413,-0.8257599923406098);
\draw[line width=0.3pt] (-1.3200000290128413,-0.8257599923406098) -- (-1.315000029679286,-0.8270774921943477);
\draw[line width=0.3pt] (-1.315000029679286,-0.8270774921943477) -- (-1.3100000303457309,-0.8283899920494184);
\draw[line width=0.3pt] (-1.3100000303457309,-0.8283899920494184) -- (-1.3050000310121757,-0.829697491905822);
\draw[line width=0.3pt] (-1.3050000310121757,-0.829697491905822) -- (-1.3000000316786204,-0.8309999917635585);
\draw[line width=0.3pt] (-1.3000000316786204,-0.8309999917635585) -- (-1.2950000323450652,-0.832297491622628);
\draw[line width=0.3pt] (-1.2950000323450652,-0.832297491622628) -- (-1.29000003301151,-0.8335899914830303);
\draw[line width=0.3pt] (-1.29000003301151,-0.8335899914830303) -- (-1.2850000336779548,-0.8348774913447655);
\draw[line width=0.3pt] (-1.2850000336779548,-0.8348774913447655) -- (-1.2800000343443996,-0.8361599912078336);
\draw[line width=0.3pt] (-1.2800000343443996,-0.8361599912078336) -- (-1.2750000350108444,-0.8374374910722345);
\draw[line width=0.3pt] (-1.2750000350108444,-0.8374374910722345) -- (-1.2700000356772891,-0.8387099909379684);
\draw[line width=0.3pt] (-1.2700000356772891,-0.8387099909379684) -- (-1.265000036343734,-0.8399774908050351);
\draw[line width=0.3pt] (-1.265000036343734,-0.8399774908050351) -- (-1.2600000370101787,-0.8412399906734348);
\draw[line width=0.3pt] (-1.2600000370101787,-0.8412399906734348) -- (-1.2550000376766235,-0.8424974905431674);
\draw[line width=0.3pt] (-1.2550000376766235,-0.8424974905431674) -- (-1.2500000383430683,-0.8437499904142327);
\draw[line width=0.3pt] (-1.2500000383430683,-0.8437499904142327) -- (-1.245000039009513,-0.8449974902866311);
\draw[line width=0.3pt] (-1.245000039009513,-0.8449974902866311) -- (-1.2400000396759578,-0.8462399901603623);
\draw[line width=0.3pt] (-1.2400000396759578,-0.8462399901603623) -- (-1.2350000403424026,-0.8474774900354264);
\draw[line width=0.3pt] (-1.2350000403424026,-0.8474774900354264) -- (-1.2300000410088474,-0.8487099899118233);
\draw[line width=0.3pt] (-1.2300000410088474,-0.8487099899118233) -- (-1.2250000416752922,-0.8499374897895532);
\draw[line width=0.3pt] (-1.2250000416752922,-0.8499374897895532) -- (-1.220000042341737,-0.851159989668616);
\draw[line width=0.3pt] (-1.220000042341737,-0.851159989668616) -- (-1.2150000430081818,-0.8523774895490116);
\draw[line width=0.3pt] (-1.2150000430081818,-0.8523774895490116) -- (-1.2100000436746265,-0.8535899894307402);
\draw[line width=0.3pt] (-1.2100000436746265,-0.8535899894307402) -- (-1.2050000443410713,-0.8547974893138016);
\draw[line width=0.3pt] (-1.2050000443410713,-0.8547974893138016) -- (-1.2000000450075161,-0.855999989198196);
\draw[line width=0.3pt] (-1.2000000450075161,-0.855999989198196) -- (-1.195000045673961,-0.8571974890839231);
\draw[line width=0.3pt] (-1.195000045673961,-0.8571974890839231) -- (-1.1900000463404057,-0.8583899889709832);
\draw[line width=0.3pt] (-1.1900000463404057,-0.8583899889709832) -- (-1.1850000470068505,-0.8595774888593762);
\draw[line width=0.3pt] (-1.1850000470068505,-0.8595774888593762) -- (-1.1800000476732952,-0.8607599887491021);
\draw[line width=0.3pt] (-1.1800000476732952,-0.8607599887491021) -- (-1.17500004833974,-0.8619374886401608);
\draw[line width=0.3pt] (-1.17500004833974,-0.8619374886401608) -- (-1.1700000490061848,-0.8631099885325525);
\draw[line width=0.3pt] (-1.1700000490061848,-0.8631099885325525) -- (-1.1650000496726296,-0.864277488426277);
\draw[line width=0.3pt] (-1.1650000496726296,-0.864277488426277) -- (-1.1600000503390744,-0.8654399883213345);
\draw[line width=0.3pt] (-1.1600000503390744,-0.8654399883213345) -- (-1.1550000510055192,-0.8665974882177248);
\draw[line width=0.3pt] (-1.1550000510055192,-0.8665974882177248) -- (-1.150000051671964,-0.867749988115448);
\draw[line width=0.3pt] (-1.150000051671964,-0.867749988115448) -- (-1.1450000523384087,-0.8688974880145042);
\draw[line width=0.3pt] (-1.1450000523384087,-0.8688974880145042) -- (-1.1400000530048535,-0.8700399879148931);
\draw[line width=0.3pt] (-1.1400000530048535,-0.8700399879148931) -- (-1.1350000536712983,-0.871177487816615);
\draw[line width=0.3pt] (-1.1350000536712983,-0.871177487816615) -- (-1.130000054337743,-0.8723099877196697);
\draw[line width=0.3pt] (-1.130000054337743,-0.8723099877196697) -- (-1.1250000550041879,-0.8734374876240574);
\draw[line width=0.3pt] (-1.1250000550041879,-0.8734374876240574) -- (-1.1200000556706327,-0.8745599875297779);
\draw[line width=0.3pt] (-1.1200000556706327,-0.8745599875297779) -- (-1.1150000563370774,-0.8756774874368314);
\draw[line width=0.3pt] (-1.1150000563370774,-0.8756774874368314) -- (-1.1100000570035222,-0.8767899873452177);
\draw[line width=0.3pt] (-1.1100000570035222,-0.8767899873452177) -- (-1.105000057669967,-0.877897487254937);
\draw[line width=0.3pt] (-1.105000057669967,-0.877897487254937) -- (-1.1000000583364118,-0.878999987165989);
\draw[line width=0.3pt] (-1.1000000583364118,-0.878999987165989) -- (-1.0950000590028566,-0.880097487078374);
\draw[line width=0.3pt] (-1.0950000590028566,-0.880097487078374) -- (-1.0900000596693014,-0.881189986992092);
\draw[line width=0.3pt] (-1.0900000596693014,-0.881189986992092) -- (-1.0850000603357461,-0.8822774869071427);
\draw[line width=0.3pt] (-1.0850000603357461,-0.8822774869071427) -- (-1.080000061002191,-0.8833599868235263);
\draw[line width=0.3pt] (-1.080000061002191,-0.8833599868235263) -- (-1.0750000616686357,-0.8844374867412429);
\draw[line width=0.3pt] (-1.0750000616686357,-0.8844374867412429) -- (-1.0700000623350805,-0.8855099866602923);
\draw[line width=0.3pt] (-1.0700000623350805,-0.8855099866602923) -- (-1.0650000630015253,-0.8865774865806747);
\draw[line width=0.3pt] (-1.0650000630015253,-0.8865774865806747) -- (-1.06000006366797,-0.88763998650239);
\draw[line width=0.3pt] (-1.06000006366797,-0.88763998650239) -- (-1.0550000643344148,-0.888697486425438);
\draw[line width=0.3pt] (-1.0550000643344148,-0.888697486425438) -- (-1.0500000650008596,-0.889749986349819);
\draw[line width=0.3pt] (-1.0500000650008596,-0.889749986349819) -- (-1.0450000656673044,-0.8907974862755329);
\draw[line width=0.3pt] (-1.0450000656673044,-0.8907974862755329) -- (-1.0400000663337492,-0.8918399862025798);
\draw[line width=0.3pt] (-1.0400000663337492,-0.8918399862025798) -- (-1.035000067000194,-0.8928774861309594);
\draw[line width=0.3pt] (-1.035000067000194,-0.8928774861309594) -- (-1.0300000676666388,-0.893909986060672);
\draw[line width=0.3pt] (-1.0300000676666388,-0.893909986060672) -- (-1.0250000683330835,-0.8949374859917174);
\draw[line width=0.3pt] (-1.0250000683330835,-0.8949374859917174) -- (-1.0200000689995283,-0.8959599859240958);
\draw[line width=0.3pt] (-1.0200000689995283,-0.8959599859240958) -- (-1.0150000696659731,-0.896977485857807);
\draw[line width=0.3pt] (-1.0150000696659731,-0.896977485857807) -- (-1.010000070332418,-0.897989985792851);
\draw[line width=0.3pt] (-1.010000070332418,-0.897989985792851) -- (-1.0050000709988627,-0.8989974857292281);
\draw[line width=0.3pt] (-1.0050000709988627,-0.8989974857292281) -- (-1.0000000716653075,-0.899999985666938);
\draw[line width=0.3pt] (1.000000105995638,-0.8999999788008712) -- (1.000000105995638,-0.8999999788008712);
\draw[line width=0.3pt] (1.000000105995638,-0.8999999788008712) -- (1.005000105588707,-0.8989974787766688);
\draw[line width=0.3pt] (1.005000105588707,-0.8989974787766688) -- (1.010000105181776,-0.8979899787532801);
\draw[line width=0.3pt] (1.010000105181776,-0.8979899787532801) -- (1.015000104774845,-0.8969774787307054);
\draw[line width=0.3pt] (1.015000104774845,-0.8969774787307054) -- (1.0200001043679139,-0.8959599787089445);
\draw[line width=0.3pt] (1.0200001043679139,-0.8959599787089445) -- (1.0250001039609828,-0.8949374786879974);
\draw[line width=0.3pt] (1.0250001039609828,-0.8949374786879974) -- (1.0300001035540518,-0.8939099786678643);
\draw[line width=0.3pt] (1.0300001035540518,-0.8939099786678643) -- (1.0350001031471208,-0.8928774786485449);
\draw[line width=0.3pt] (1.0350001031471208,-0.8928774786485449) -- (1.0400001027401897,-0.8918399786300395);
\draw[line width=0.3pt] (1.0400001027401897,-0.8918399786300395) -- (1.0450001023332587,-0.8907974786123478);
\draw[line width=0.3pt] (1.0450001023332587,-0.8907974786123478) -- (1.0500001019263276,-0.8897499785954701);
\draw[line width=0.3pt] (1.0500001019263276,-0.8897499785954701) -- (1.0550001015193966,-0.8886974785794063);
\draw[line width=0.3pt] (1.0550001015193966,-0.8886974785794063) -- (1.0600001011124656,-0.8876399785641562);
\draw[line width=0.3pt] (1.0600001011124656,-0.8876399785641562) -- (1.0650001007055345,-0.8865774785497201);
\draw[line width=0.3pt] (1.0650001007055345,-0.8865774785497201) -- (1.0700001002986035,-0.8855099785360978);
\draw[line width=0.3pt] (1.0700001002986035,-0.8855099785360978) -- (1.0750000998916724,-0.8844374785232894);
\draw[line width=0.3pt] (1.0750000998916724,-0.8844374785232894) -- (1.0800000994847414,-0.8833599785112949);
\draw[line width=0.3pt] (1.0800000994847414,-0.8833599785112949) -- (1.0850000990778104,-0.8822774785001142);
\draw[line width=0.3pt] (1.0850000990778104,-0.8822774785001142) -- (1.0900000986708793,-0.8811899784897473);
\draw[line width=0.3pt] (1.0900000986708793,-0.8811899784897473) -- (1.0950000982639483,-0.8800974784801944);
\draw[line width=0.3pt] (1.0950000982639483,-0.8800974784801944) -- (1.1000000978570172,-0.8789999784714553);
\draw[line width=0.3pt] (1.1000000978570172,-0.8789999784714553) -- (1.1050000974500862,-0.87789747846353);
\draw[line width=0.3pt] (1.1050000974500862,-0.87789747846353) -- (1.1100000970431552,-0.8767899784564186);
\draw[line width=0.3pt] (1.1100000970431552,-0.8767899784564186) -- (1.1150000966362241,-0.8756774784501211);
\draw[line width=0.3pt] (1.1150000966362241,-0.8756774784501211) -- (1.120000096229293,-0.8745599784446374);
\draw[line width=0.3pt] (1.120000096229293,-0.8745599784446374) -- (1.125000095822362,-0.8734374784399677);
\draw[line width=0.3pt] (1.125000095822362,-0.8734374784399677) -- (1.130000095415431,-0.8723099784361117);
\draw[line width=0.3pt] (1.130000095415431,-0.8723099784361117) -- (1.1350000950085,-0.8711774784330696);
\draw[line width=0.3pt] (1.1350000950085,-0.8711774784330696) -- (1.140000094601569,-0.8700399784308414);
\draw[line width=0.3pt] (1.140000094601569,-0.8700399784308414) -- (1.1450000941946379,-0.868897478429427);
\draw[line width=0.3pt] (1.1450000941946379,-0.868897478429427) -- (1.1500000937877068,-0.8677499784288265);
\draw[line width=0.3pt] (1.1500000937877068,-0.8677499784288265) -- (1.1550000933807758,-0.8665974784290399);
\draw[line width=0.3pt] (1.1550000933807758,-0.8665974784290399) -- (1.1600000929738448,-0.8654399784300671);
\draw[line width=0.3pt] (1.1600000929738448,-0.8654399784300671) -- (1.1650000925669137,-0.8642774784319083);
\draw[line width=0.3pt] (1.1650000925669137,-0.8642774784319083) -- (1.1700000921599827,-0.8631099784345632);
\draw[line width=0.3pt] (1.1700000921599827,-0.8631099784345632) -- (1.1750000917530516,-0.861937478438032);
\draw[line width=0.3pt] (1.1750000917530516,-0.861937478438032) -- (1.1800000913461206,-0.8607599784423147);
\draw[line width=0.3pt] (1.1800000913461206,-0.8607599784423147) -- (1.1850000909391896,-0.8595774784474113);
\draw[line width=0.3pt] (1.1850000909391896,-0.8595774784474113) -- (1.1900000905322585,-0.8583899784533217);
\draw[line width=0.3pt] (1.1900000905322585,-0.8583899784533217) -- (1.1950000901253275,-0.8571974784600459);
\draw[line width=0.3pt] (1.1950000901253275,-0.8571974784600459) -- (1.2000000897183964,-0.855999978467584);
\draw[line width=0.3pt] (1.2000000897183964,-0.855999978467584) -- (1.2050000893114654,-0.854797478475936);
\draw[line width=0.3pt] (1.2050000893114654,-0.854797478475936) -- (1.2100000889045344,-0.8535899784851019);
\draw[line width=0.3pt] (1.2100000889045344,-0.8535899784851019) -- (1.2150000884976033,-0.8523774784950816);
\draw[line width=0.3pt] (1.2150000884976033,-0.8523774784950816) -- (1.2200000880906723,-0.8511599785058752);
\draw[line width=0.3pt] (1.2200000880906723,-0.8511599785058752) -- (1.2250000876837412,-0.8499374785174826);
\draw[line width=0.3pt] (1.2250000876837412,-0.8499374785174826) -- (1.2300000872768102,-0.8487099785299039);
\draw[line width=0.3pt] (1.2300000872768102,-0.8487099785299039) -- (1.2350000868698792,-0.847477478543139);
\draw[line width=0.3pt] (1.2350000868698792,-0.847477478543139) -- (1.2400000864629481,-0.8462399785571881);
\draw[line width=0.3pt] (1.2400000864629481,-0.8462399785571881) -- (1.245000086056017,-0.844997478572051);
\draw[line width=0.3pt] (1.245000086056017,-0.844997478572051) -- (1.250000085649086,-0.8437499785877277);
\draw[line width=0.3pt] (1.250000085649086,-0.8437499785877277) -- (1.255000085242155,-0.8424974786042183);
\draw[line width=0.3pt] (1.255000085242155,-0.8424974786042183) -- (1.260000084835224,-0.8412399786215228);
\draw[line width=0.3pt] (1.260000084835224,-0.8412399786215228) -- (1.265000084428293,-0.8399774786396412);
\draw[line width=0.3pt] (1.265000084428293,-0.8399774786396412) -- (1.2700000840213619,-0.8387099786585733);
\draw[line width=0.3pt] (1.2700000840213619,-0.8387099786585733) -- (1.2750000836144308,-0.8374374786783194);
\draw[line width=0.3pt] (1.2750000836144308,-0.8374374786783194) -- (1.2800000832074998,-0.8361599786988794);
\draw[line width=0.3pt] (1.2800000832074998,-0.8361599786988794) -- (1.2850000828005688,-0.8348774787202531);
\draw[line width=0.3pt] (1.2850000828005688,-0.8348774787202531) -- (1.2900000823936377,-0.8335899787424408);
\draw[line width=0.3pt] (1.2900000823936377,-0.8335899787424408) -- (1.2950000819867067,-0.8322974787654422);
\draw[line width=0.3pt] (1.2950000819867067,-0.8322974787654422) -- (1.3000000815797756,-0.8309999787892577);
\draw[line width=0.3pt] (1.3000000815797756,-0.8309999787892577) -- (1.3050000811728446,-0.8296974788138869);
\draw[line width=0.3pt] (1.3050000811728446,-0.8296974788138869) -- (1.3100000807659136,-0.82838997883933);
\draw[line width=0.3pt] (1.3100000807659136,-0.82838997883933) -- (1.3150000803589825,-0.8270774788655869);
\draw[line width=0.3pt] (1.3150000803589825,-0.8270774788655869) -- (1.3200000799520515,-0.8257599788926577);
\draw[line width=0.3pt] (1.3200000799520515,-0.8257599788926577) -- (1.3250000795451204,-0.8244374789205424);
\draw[line width=0.3pt] (1.3250000795451204,-0.8244374789205424) -- (1.3300000791381894,-0.823109978949241);
\draw[line width=0.3pt] (1.3300000791381894,-0.823109978949241) -- (1.3350000787312584,-0.8217774789787534);
\draw[line width=0.3pt] (1.3350000787312584,-0.8217774789787534) -- (1.3400000783243273,-0.8204399790090796);
\draw[line width=0.3pt] (1.3400000783243273,-0.8204399790090796) -- (1.3450000779173963,-0.8190974790402198);
\draw[line width=0.3pt] (1.3450000779173963,-0.8190974790402198) -- (1.3500000775104652,-0.8177499790721738);
\draw[line width=0.3pt] (1.3500000775104652,-0.8177499790721738) -- (1.3550000771035342,-0.8163974791049416);
\draw[line width=0.3pt] (1.3550000771035342,-0.8163974791049416) -- (1.3600000766966032,-0.8150399791385233);
\draw[line width=0.3pt] (1.3600000766966032,-0.8150399791385233) -- (1.3650000762896721,-0.8136774791729189);
\draw[line width=0.3pt] (1.3650000762896721,-0.8136774791729189) -- (1.370000075882741,-0.8123099792081283);
\draw[line width=0.3pt] (1.370000075882741,-0.8123099792081283) -- (1.37500007547581,-0.8109374792441517);
\draw[line width=0.3pt] (1.37500007547581,-0.8109374792441517) -- (1.380000075068879,-0.8095599792809889);
\draw[line width=0.3pt] (1.380000075068879,-0.8095599792809889) -- (1.385000074661948,-0.8081774793186398);
\draw[line width=0.3pt] (1.385000074661948,-0.8081774793186398) -- (1.390000074255017,-0.8067899793571047);
\draw[line width=0.3pt] (1.390000074255017,-0.8067899793571047) -- (1.3950000738480859,-0.8053974793963835);
\draw[line width=0.3pt] (1.3950000738480859,-0.8053974793963835) -- (1.4000000734411548,-0.803999979436476);
\draw[line width=0.3pt] (1.4000000734411548,-0.803999979436476) -- (1.4050000730342238,-0.8025974794773826);
\draw[line width=0.3pt] (1.4050000730342238,-0.8025974794773826) -- (1.4100000726272928,-0.8011899795191029);
\draw[line width=0.3pt] (1.4100000726272928,-0.8011899795191029) -- (1.4150000722203617,-0.7997774795616371);
\draw[line width=0.3pt] (1.4150000722203617,-0.7997774795616371) -- (1.4200000718134307,-0.7983599796049852);
\draw[line width=0.3pt] (1.4200000718134307,-0.7983599796049852) -- (1.4250000714064996,-0.7969374796491471);
\draw[line width=0.3pt] (1.4250000714064996,-0.7969374796491471) -- (1.4300000709995686,-0.7955099796941228);
\draw[line width=0.3pt] (1.4300000709995686,-0.7955099796941228) -- (1.4350000705926376,-0.7940774797399125);
\draw[line width=0.3pt] (1.4350000705926376,-0.7940774797399125) -- (1.4400000701857065,-0.792639979786516);
\draw[line width=0.3pt] (1.4400000701857065,-0.792639979786516) -- (1.4450000697787755,-0.7911974798339334);
\draw[line width=0.3pt] (1.4450000697787755,-0.7911974798339334) -- (1.4500000693718444,-0.7897499798821647);
\draw[line width=0.3pt] (1.4500000693718444,-0.7897499798821647) -- (1.4550000689649134,-0.7882974799312097);
\draw[line width=0.3pt] (1.4550000689649134,-0.7882974799312097) -- (1.4600000685579824,-0.7868399799810687);
\draw[line width=0.3pt] (1.4600000685579824,-0.7868399799810687) -- (1.4650000681510513,-0.7853774800317415);
\draw[line width=0.3pt] (1.4650000681510513,-0.7853774800317415) -- (1.4700000677441203,-0.7839099800832282);
\draw[line width=0.3pt] (1.4700000677441203,-0.7839099800832282) -- (1.4750000673371892,-0.7824374801355287);
\draw[line width=0.3pt] (1.4750000673371892,-0.7824374801355287) -- (1.4800000669302582,-0.7809599801886431);
\draw[line width=0.3pt] (1.4800000669302582,-0.7809599801886431) -- (1.4850000665233272,-0.7794774802425714);
\draw[line width=0.3pt] (1.4850000665233272,-0.7794774802425714) -- (1.4900000661163961,-0.7779899802973135);
\draw[line width=0.3pt] (1.4900000661163961,-0.7779899802973135) -- (1.495000065709465,-0.7764974803528695);
\draw[line width=0.3pt] (1.495000065709465,-0.7764974803528695) -- (1.500000065302534,-0.7749999804092393);
\draw[line width=0.3pt] (1.500000065302534,-0.7749999804092393) -- (1.505000064895603,-0.7734974804664231);
\draw[line width=0.3pt] (1.505000064895603,-0.7734974804664231) -- (1.510000064488672,-0.7719899805244207);
\draw[line width=0.3pt] (1.510000064488672,-0.7719899805244207) -- (1.515000064081741,-0.7704774805832321);
\draw[line width=0.3pt] (1.515000064081741,-0.7704774805832321) -- (1.5200000636748099,-0.7689599806428574);
\draw[line width=0.3pt] (1.5200000636748099,-0.7689599806428574) -- (1.5250000632678788,-0.7674374807032965);
\draw[line width=0.3pt] (1.5250000632678788,-0.7674374807032965) -- (1.5300000628609478,-0.7659099807645495);
\draw[line width=0.3pt] (1.5300000628609478,-0.7659099807645495) -- (1.5350000624540168,-0.7643774808266165);
\draw[line width=0.3pt] (1.5350000624540168,-0.7643774808266165) -- (1.5400000620470857,-0.7628399808894972);
\draw[line width=0.3pt] (1.5400000620470857,-0.7628399808894972) -- (1.5450000616401547,-0.7612974809531918);
\draw[line width=0.3pt] (1.5450000616401547,-0.7612974809531918) -- (1.5500000612332236,-0.7597499810177003);
\draw[line width=0.3pt] (1.5500000612332236,-0.7597499810177003) -- (1.5550000608262926,-0.7581974810830227);
\draw[line width=0.3pt] (1.5550000608262926,-0.7581974810830227) -- (1.5600000604193616,-0.7566399811491589);
\draw[line width=0.3pt] (1.5600000604193616,-0.7566399811491589) -- (1.5650000600124305,-0.7550774812161088);
\draw[line width=0.3pt] (1.5650000600124305,-0.7550774812161088) -- (1.5700000596054995,-0.7535099812838728);
\draw[line width=0.3pt] (1.5700000596054995,-0.7535099812838728) -- (1.5750000591985684,-0.7519374813524506);
\draw[line width=0.3pt] (1.5750000591985684,-0.7519374813524506) -- (1.5800000587916374,-0.7503599814218422);
\draw[line width=0.3pt] (1.5800000587916374,-0.7503599814218422) -- (1.5850000583847064,-0.7487774814920477);
\draw[line width=0.3pt] (1.5850000583847064,-0.7487774814920477) -- (1.5900000579777753,-0.7471899815630672);
\draw[line width=0.3pt] (1.5900000579777753,-0.7471899815630672) -- (1.5950000575708443,-0.7455974816349002);
\draw[line width=0.3pt] (1.5950000575708443,-0.7455974816349002) -- (1.6000000571639132,-0.7439999817075473);
\draw[line width=0.3pt] (1.6000000571639132,-0.7439999817075473) -- (1.6050000567569822,-0.7423974817810084);
\draw[line width=0.3pt] (1.6050000567569822,-0.7423974817810084) -- (1.6100000563500512,-0.7407899818552832);
\draw[line width=0.3pt] (1.6100000563500512,-0.7407899818552832) -- (1.6150000559431201,-0.7391774819303718);
\draw[line width=0.3pt] (1.6150000559431201,-0.7391774819303718) -- (1.620000055536189,-0.7375599820062744);
\draw[line width=0.3pt] (1.620000055536189,-0.7375599820062744) -- (1.625000055129258,-0.7359374820829908);
\draw[line width=0.3pt] (1.625000055129258,-0.7359374820829908) -- (1.630000054722327,-0.734309982160521);
\draw[line width=0.3pt] (1.630000054722327,-0.734309982160521) -- (1.635000054315396,-0.7326774822388652);
\draw[line width=0.3pt] (1.635000054315396,-0.7326774822388652) -- (1.640000053908465,-0.7310399823180231);
\draw[line width=0.3pt] (1.640000053908465,-0.7310399823180231) -- (1.6450000535015339,-0.729397482397995);
\draw[line width=0.3pt] (1.6450000535015339,-0.729397482397995) -- (1.6500000530946028,-0.7277499824787808);
\draw[line width=0.3pt] (1.6500000530946028,-0.7277499824787808) -- (1.6550000526876718,-0.7260974825603803);
\draw[line width=0.3pt] (1.6550000526876718,-0.7260974825603803) -- (1.6600000522807408,-0.7244399826427939);
\draw[line width=0.3pt] (1.6600000522807408,-0.7244399826427939) -- (1.6650000518738097,-0.722777482726021);
\draw[line width=0.3pt] (1.6650000518738097,-0.722777482726021) -- (1.6700000514668787,-0.7211099828100622);
\draw[line width=0.3pt] (1.6700000514668787,-0.7211099828100622) -- (1.6750000510599476,-0.7194374828949173);
\draw[line width=0.3pt] (1.6750000510599476,-0.7194374828949173) -- (1.6800000506530166,-0.7177599829805861);
\draw[line width=0.3pt] (1.6800000506530166,-0.7177599829805861) -- (1.6850000502460856,-0.7160774830670689);
\draw[line width=0.3pt] (1.6850000502460856,-0.7160774830670689) -- (1.6900000498391545,-0.7143899831543654);
\draw[line width=0.3pt] (1.6900000498391545,-0.7143899831543654) -- (1.6950000494322235,-0.712697483242476);
\draw[line width=0.3pt] (1.6950000494322235,-0.712697483242476) -- (1.7000000490252924,-0.7109999833314002);
\draw[line width=0.3pt] (1.7000000490252924,-0.7109999833314002) -- (1.7050000486183614,-0.7092974834211385);
\draw[line width=0.3pt] (1.7050000486183614,-0.7092974834211385) -- (1.7100000482114304,-0.7075899835116906);
\draw[line width=0.3pt] (1.7100000482114304,-0.7075899835116906) -- (1.7150000478044993,-0.7058774836030565);
\draw[line width=0.3pt] (1.7150000478044993,-0.7058774836030565) -- (1.7200000473975683,-0.7041599836952362);
\draw[line width=0.3pt] (1.7200000473975683,-0.7041599836952362) -- (1.7250000469906372,-0.7024374837882299);
\draw[line width=0.3pt] (1.7250000469906372,-0.7024374837882299) -- (1.7300000465837062,-0.7007099838820374);
\draw[line width=0.3pt] (1.7300000465837062,-0.7007099838820374) -- (1.7350000461767752,-0.6989774839766587);
\draw[line width=0.3pt] (1.7350000461767752,-0.6989774839766587) -- (1.7400000457698441,-0.697239984072094);
\draw[line width=0.3pt] (1.7400000457698441,-0.697239984072094) -- (1.745000045362913,-0.6954974841683431);
\draw[line width=0.3pt] (1.745000045362913,-0.6954974841683431) -- (1.750000044955982,-0.693749984265406);
\draw[line width=0.3pt] (1.750000044955982,-0.693749984265406) -- (1.755000044549051,-0.6919974843632828);
\draw[line width=0.3pt] (1.755000044549051,-0.6919974843632828) -- (1.76000004414212,-0.6902399844619735);
\draw[line width=0.3pt] (1.76000004414212,-0.6902399844619735) -- (1.765000043735189,-0.6884774845614781);
\draw[line width=0.3pt] (1.765000043735189,-0.6884774845614781) -- (1.7700000433282579,-0.6867099846617966);
\draw[line width=0.3pt] (1.7700000433282579,-0.6867099846617966) -- (1.7750000429213268,-0.6849374847629288);
\draw[line width=0.3pt] (1.7750000429213268,-0.6849374847629288) -- (1.7800000425143958,-0.6831599848648748);
\draw[line width=0.3pt] (1.7800000425143958,-0.6831599848648748) -- (1.7850000421074648,-0.6813774849676348);
\draw[line width=0.3pt] (1.7850000421074648,-0.6813774849676348) -- (1.7900000417005337,-0.6795899850712087);
\draw[line width=0.3pt] (1.7900000417005337,-0.6795899850712087) -- (1.7950000412936027,-0.6777974851755965);
\draw[line width=0.3pt] (1.7950000412936027,-0.6777974851755965) -- (1.8000000408866716,-0.6759999852807981);
\draw[line width=0.3pt] (1.8000000408866716,-0.6759999852807981) -- (1.8050000404797406,-0.6741974853868135);
\draw[line width=0.3pt] (1.8050000404797406,-0.6741974853868135) -- (1.8100000400728096,-0.6723899854936428);
\draw[line width=0.3pt] (1.8100000400728096,-0.6723899854936428) -- (1.8150000396658785,-0.6705774856012858);
\draw[line width=0.3pt] (1.8150000396658785,-0.6705774856012858) -- (1.8200000392589475,-0.6687599857097429);
\draw[line width=0.3pt] (1.8200000392589475,-0.6687599857097429) -- (1.8250000388520164,-0.6669374858190138);
\draw[line width=0.3pt] (1.8250000388520164,-0.6669374858190138) -- (1.8300000384450854,-0.6651099859290985);
\draw[line width=0.3pt] (1.8300000384450854,-0.6651099859290985) -- (1.8350000380381544,-0.6632774860399973);
\draw[line width=0.3pt] (1.8350000380381544,-0.6632774860399973) -- (1.8400000376312233,-0.6614399861517097);
\draw[line width=0.3pt] (1.8400000376312233,-0.6614399861517097) -- (1.8450000372242923,-0.659597486264236);
\draw[line width=0.3pt] (1.8450000372242923,-0.659597486264236) -- (1.8500000368173612,-0.6577499863775762);
\draw[line width=0.3pt] (1.8500000368173612,-0.6577499863775762) -- (1.8550000364104302,-0.6558974864917302);
\draw[line width=0.3pt] (1.8550000364104302,-0.6558974864917302) -- (1.8600000360034992,-0.6540399866066982);
\draw[line width=0.3pt] (1.8600000360034992,-0.6540399866066982) -- (1.8650000355965681,-0.6521774867224799);
\draw[line width=0.3pt] (1.8650000355965681,-0.6521774867224799) -- (1.870000035189637,-0.6503099868390756);
\draw[line width=0.3pt] (1.870000035189637,-0.6503099868390756) -- (1.875000034782706,-0.6484374869564851);
\draw[line width=0.3pt] (1.875000034782706,-0.6484374869564851) -- (1.880000034375775,-0.6465599870747085);
\draw[line width=0.3pt] (1.880000034375775,-0.6465599870747085) -- (1.885000033968844,-0.6446774871937457);
\draw[line width=0.3pt] (1.885000033968844,-0.6446774871937457) -- (1.890000033561913,-0.6427899873135967);
\draw[line width=0.3pt] (1.890000033561913,-0.6427899873135967) -- (1.8950000331549819,-0.6408974874342617);
\draw[line width=0.3pt] (1.8950000331549819,-0.6408974874342617) -- (1.9000000327480508,-0.6389999875557406);
\draw[line width=0.3pt] (1.9000000327480508,-0.6389999875557406) -- (1.9050000323411198,-0.6370974876780333);
\draw[line width=0.3pt] (1.9050000323411198,-0.6370974876780333) -- (1.9100000319341888,-0.6351899878011398);
\draw[line width=0.3pt] (1.9100000319341888,-0.6351899878011398) -- (1.9150000315272577,-0.6332774879250602);
\draw[line width=0.3pt] (1.9150000315272577,-0.6332774879250602) -- (1.9200000311203267,-0.6313599880497944);
\draw[line width=0.3pt] (1.9200000311203267,-0.6313599880497944) -- (1.9250000307133956,-0.6294374881753426);
\draw[line width=0.3pt] (1.9250000307133956,-0.6294374881753426) -- (1.9300000303064646,-0.6275099883017046);
\draw[line width=0.3pt] (1.9300000303064646,-0.6275099883017046) -- (1.9350000298995336,-0.6255774884288804);
\draw[line width=0.3pt] (1.9350000298995336,-0.6255774884288804) -- (1.9400000294926025,-0.6236399885568702);
\draw[line width=0.3pt] (1.9400000294926025,-0.6236399885568702) -- (1.9450000290856715,-0.6216974886856736);
\draw[line width=0.3pt] (1.9450000290856715,-0.6216974886856736) -- (1.9500000286787404,-0.6197499888152911);
\draw[line width=0.3pt] (1.9500000286787404,-0.6197499888152911) -- (1.9550000282718094,-0.6177974889457225);
\draw[line width=0.3pt] (1.9550000282718094,-0.6177974889457225) -- (1.9600000278648784,-0.6158399890769676);
\draw[line width=0.3pt] (1.9600000278648784,-0.6158399890769676) -- (1.9650000274579473,-0.6138774892090266);
\draw[line width=0.3pt] (1.9650000274579473,-0.6138774892090266) -- (1.9700000270510163,-0.6119099893418996);
\draw[line width=0.3pt] (1.9700000270510163,-0.6119099893418996) -- (1.9750000266440852,-0.6099374894755862);
\draw[line width=0.3pt] (1.9750000266440852,-0.6099374894755862) -- (1.9800000262371542,-0.6079599896100869);
\draw[line width=0.3pt] (1.9800000262371542,-0.6079599896100869) -- (1.9850000258302232,-0.6059774897454013);
\draw[line width=0.3pt] (1.9850000258302232,-0.6059774897454013) -- (1.9900000254232921,-0.6039899898815296);
\draw[line width=0.3pt] (1.9900000254232921,-0.6039899898815296) -- (1.995000025016361,-0.6019974900184719);
\draw[line width=0.3pt] (1.995000025016361,-0.6019974900184719) -- (2.00000002460943,-0.5999999901562278);
\draw[line width=0.3pt] (2.00000002460943,-0.5999999901562278) -- (2.005000024202499,-0.5979974902947978);
\draw[line width=0.3pt] (2.005000024202499,-0.5979974902947978) -- (2.010000023795568,-0.5959899904341817);
\draw[line width=0.3pt] (2.010000023795568,-0.5959899904341817) -- (2.015000023388637,-0.5939774905743793);
\draw[line width=0.3pt] (2.015000023388637,-0.5939774905743793) -- (2.020000022981706,-0.5919599907153907);
\draw[line width=0.3pt] (2.020000022981706,-0.5919599907153907) -- (2.025000022574775,-0.5899374908572161);
\draw[line width=0.3pt] (2.025000022574775,-0.5899374908572161) -- (2.030000022167844,-0.5879099909998553);
\draw[line width=0.3pt] (2.030000022167844,-0.5879099909998553) -- (2.0350000217609128,-0.5858774911433084);
\draw[line width=0.3pt] (2.0350000217609128,-0.5858774911433084) -- (2.0400000213539817,-0.5838399912875754);
\draw[line width=0.3pt] (2.0400000213539817,-0.5838399912875754) -- (2.0450000209470507,-0.5817974914326562);
\draw[line width=0.3pt] (2.0450000209470507,-0.5817974914326562) -- (2.0500000205401196,-0.5797499915785509);
\draw[line width=0.3pt] (2.0500000205401196,-0.5797499915785509) -- (2.0550000201331886,-0.5776974917252595);
\draw[line width=0.3pt] (2.0550000201331886,-0.5776974917252595) -- (2.0600000197262576,-0.5756399918727818);
\draw[line width=0.3pt] (2.0600000197262576,-0.5756399918727818) -- (2.0650000193193265,-0.5735774920211181);
\draw[line width=0.3pt] (2.0650000193193265,-0.5735774920211181) -- (2.0700000189123955,-0.5715099921702682);
\draw[line width=0.3pt] (2.0700000189123955,-0.5715099921702682) -- (2.0750000185054644,-0.5694374923202322);
\draw[line width=0.3pt] (2.0750000185054644,-0.5694374923202322) -- (2.0800000180985334,-0.56735999247101);
\draw[line width=0.3pt] (2.0800000180985334,-0.56735999247101) -- (2.0850000176916024,-0.5652774926226017);
\draw[line width=0.3pt] (2.0850000176916024,-0.5652774926226017) -- (2.0900000172846713,-0.5631899927750074);
\draw[line width=0.3pt] (2.0900000172846713,-0.5631899927750074) -- (2.0950000168777403,-0.5610974929282267);
\draw[line width=0.3pt] (2.0950000168777403,-0.5610974929282267) -- (2.1000000164708092,-0.55899999308226);
\draw[line width=0.3pt] (2.1000000164708092,-0.55899999308226) -- (2.105000016063878,-0.5568974932371072);
\draw[line width=0.3pt] (2.105000016063878,-0.5568974932371072) -- (2.110000015656947,-0.5547899933927682);
\draw[line width=0.3pt] (2.110000015656947,-0.5547899933927682) -- (2.115000015250016,-0.5526774935492431);
\draw[line width=0.3pt] (2.115000015250016,-0.5526774935492431) -- (2.120000014843085,-0.5505599937065319);
\draw[line width=0.3pt] (2.120000014843085,-0.5505599937065319) -- (2.125000014436154,-0.5484374938646346);
\draw[line width=0.3pt] (2.125000014436154,-0.5484374938646346) -- (2.130000014029223,-0.546309994023551);
\draw[line width=0.3pt] (2.130000014029223,-0.546309994023551) -- (2.135000013622292,-0.5441774941832813);
\draw[line width=0.3pt] (2.135000013622292,-0.5441774941832813) -- (2.140000013215361,-0.5420399943438254);
\draw[line width=0.3pt] (2.140000013215361,-0.5420399943438254) -- (2.14500001280843,-0.5398974945051835);
\draw[line width=0.3pt] (2.14500001280843,-0.5398974945051835) -- (2.150000012401499,-0.5377499946673554);
\draw[line width=0.3pt] (2.150000012401499,-0.5377499946673554) -- (2.155000011994568,-0.5355974948303412);
\draw[line width=0.3pt] (2.155000011994568,-0.5355974948303412) -- (2.1600000115876368,-0.5334399949941409);
\draw[line width=0.3pt] (2.1600000115876368,-0.5334399949941409) -- (2.1650000111807057,-0.5312774951587544);
\draw[line width=0.3pt] (2.1650000111807057,-0.5312774951587544) -- (2.1700000107737747,-0.5291099953241818);
\draw[line width=0.3pt] (2.1700000107737747,-0.5291099953241818) -- (2.1750000103668437,-0.526937495490423);
\draw[line width=0.3pt] (2.1750000103668437,-0.526937495490423) -- (2.1800000099599126,-0.5247599956574781);
\draw[line width=0.3pt] (2.1800000099599126,-0.5247599956574781) -- (2.1850000095529816,-0.5225774958253471);
\draw[line width=0.3pt] (2.1850000095529816,-0.5225774958253471) -- (2.1900000091460505,-0.5203899959940299);
\draw[line width=0.3pt] (2.1900000091460505,-0.5203899959940299) -- (2.1950000087391195,-0.5181974961635265);
\draw[line width=0.3pt] (2.1950000087391195,-0.5181974961635265) -- (2.2000000083321885,-0.5159999963338371);
\draw[line width=0.3pt] (2.2000000083321885,-0.5159999963338371) -- (2.2050000079252574,-0.5137974965049614);
\draw[line width=0.3pt] (2.2050000079252574,-0.5137974965049614) -- (2.2100000075183264,-0.5115899966768997);
\draw[line width=0.3pt] (2.2100000075183264,-0.5115899966768997) -- (2.2150000071113953,-0.5093774968496518);
\draw[line width=0.3pt] (2.2150000071113953,-0.5093774968496518) -- (2.2200000067044643,-0.5071599970232178);
\draw[line width=0.3pt] (2.2200000067044643,-0.5071599970232178) -- (2.2250000062975333,-0.5049374971975977);
\draw[line width=0.3pt] (2.2250000062975333,-0.5049374971975977) -- (2.230000005890602,-0.5027099973727913);
\draw[line width=0.3pt] (2.230000005890602,-0.5027099973727913) -- (2.235000005483671,-0.500477497548799);
\draw[line width=0.3pt] (2.235000005483671,-0.500477497548799) -- (2.24000000507674,-0.49823999772562033);
\draw[line width=0.3pt] (2.24000000507674,-0.49823999772562033) -- (2.245000004669809,-0.49599749790325565);
\draw[line width=0.3pt] (2.245000004669809,-0.49599749790325565) -- (2.250000004262878,-0.49374999808170483);
\draw[line width=0.3pt] (2.250000004262878,-0.49374999808170483) -- (2.255000003855947,-0.4914974982609679);
\draw[line width=0.3pt] (2.255000003855947,-0.4914974982609679) -- (2.260000003449016,-0.4892399984410447);
\draw[line width=0.3pt] (2.260000003449016,-0.4892399984410447) -- (2.265000003042085,-0.4869774986219355);
\draw[line width=0.3pt] (2.265000003042085,-0.4869774986219355) -- (2.270000002635154,-0.4847099988036401);
\draw[line width=0.3pt] (2.270000002635154,-0.4847099988036401) -- (2.275000002228223,-0.4824374989861586);
\draw[line width=0.3pt] (2.275000002228223,-0.4824374989861586) -- (2.280000001821292,-0.4801599991694909);
\draw[line width=0.3pt] (2.280000001821292,-0.4801599991694909) -- (2.2850000014143608,-0.4778774993536371);
\draw[line width=0.3pt] (2.2850000014143608,-0.4778774993536371) -- (2.2900000010074297,-0.47558999953859715);
\draw[line width=0.3pt] (2.2900000010074297,-0.47558999953859715) -- (2.2950000006004987,-0.4732974997243711);
\draw[line width=0.3pt] (2.2950000006004987,-0.4732974997243711) -- (2.3000000001935677,-0.47099999991095887);
\draw[line width=0.3pt] (2.3000000001935677,-0.47099999991095887) -- (2.3049999997866366,-0.46869750009836053);
\draw[line width=0.3pt] (2.3049999997866366,-0.46869750009836053) -- (2.3099999993797056,-0.46639000028657596);
\draw[line width=0.3pt] (2.3099999993797056,-0.46639000028657596) -- (2.3149999989727745,-0.46407750047560536);
\draw[line width=0.3pt] (2.3149999989727745,-0.46407750047560536) -- (2.3199999985658435,-0.46176000066544864);
\draw[line width=0.3pt] (2.3199999985658435,-0.46176000066544864) -- (2.3249999981589125,-0.4594375008561057);
\draw[line width=0.3pt] (2.3249999981589125,-0.4594375008561057) -- (2.3299999977519814,-0.4571100010475766);
\draw[line width=0.3pt] (2.3299999977519814,-0.4571100010475766) -- (2.3349999973450504,-0.4547775012398615);
\draw[line width=0.3pt] (2.3349999973450504,-0.4547775012398615) -- (2.3399999969381193,-0.45244000143296015);
\draw[line width=0.3pt] (2.3399999969381193,-0.45244000143296015) -- (2.3449999965311883,-0.4500975016268727);
\draw[line width=0.3pt] (2.3449999965311883,-0.4500975016268727) -- (2.3499999961242573,-0.4477500018215991);
\draw[line width=0.3pt] (2.3499999961242573,-0.4477500018215991) -- (2.354999995717326,-0.44539750201713935);
\draw[line width=0.3pt] (2.354999995717326,-0.44539750201713935) -- (2.359999995310395,-0.4430400022134934);
\draw[line width=0.3pt] (2.359999995310395,-0.4430400022134934) -- (2.364999994903464,-0.4406775024106615);
\draw[line width=0.3pt] (2.364999994903464,-0.4406775024106615) -- (2.369999994496533,-0.4383100026086433);
\draw[line width=0.3pt] (2.369999994496533,-0.4383100026086433) -- (2.374999994089602,-0.4359375028074389);
\draw[line width=0.3pt] (2.374999994089602,-0.4359375028074389) -- (2.379999993682671,-0.43356000300704856);
\draw[line width=0.3pt] (2.379999993682671,-0.43356000300704856) -- (2.38499999327574,-0.43117750320747206);
\draw[line width=0.3pt] (2.38499999327574,-0.43117750320747206) -- (2.389999992868809,-0.4287900034087093);
\draw[line width=0.3pt] (2.389999992868809,-0.4287900034087093) -- (2.394999992461878,-0.42639750361076045);
\draw[line width=0.3pt] (2.394999992461878,-0.42639750361076045) -- (2.399999992054947,-0.42400000381362546);
\draw[line width=0.3pt] (2.399999992054947,-0.42400000381362546) -- (2.404999991648016,-0.42159750401730434);
\draw[line width=0.3pt] (2.404999991648016,-0.42159750401730434) -- (2.4099999912410848,-0.4191900042217972);
\draw[line width=0.3pt] (2.4099999912410848,-0.4191900042217972) -- (2.4149999908341537,-0.4167775044271037);
\draw[line width=0.3pt] (2.4149999908341537,-0.4167775044271037) -- (2.4199999904272227,-0.4143600046332242);
\draw[line width=0.3pt] (2.4199999904272227,-0.4143600046332242) -- (2.4249999900202917,-0.41193750484015856);
\draw[line width=0.3pt] (2.4249999900202917,-0.41193750484015856) -- (2.4299999896133606,-0.4095100050479067);
\draw[line width=0.3pt] (2.4299999896133606,-0.4095100050479067) -- (2.4349999892064296,-0.4070775052564688);
\draw[line width=0.3pt] (2.4349999892064296,-0.4070775052564688) -- (2.4399999887994985,-0.40464000546584467);
\draw[line width=0.3pt] (2.4399999887994985,-0.40464000546584467) -- (2.4449999883925675,-0.4021975056760345);
\draw[line width=0.3pt] (2.4449999883925675,-0.4021975056760345) -- (2.4499999879856365,-0.399750005887038);
\draw[line width=0.3pt] (2.4499999879856365,-0.399750005887038) -- (2.4549999875787054,-0.3972975060988556);
\draw[line width=0.3pt] (2.4549999875787054,-0.3972975060988556) -- (2.4599999871717744,-0.39484000631148697);
\draw[line width=0.3pt] (2.4599999871717744,-0.39484000631148697) -- (2.4649999867648433,-0.3923775065249322);
\draw[line width=0.3pt] (2.4649999867648433,-0.3923775065249322) -- (2.4699999863579123,-0.3899100067391913);
\draw[line width=0.3pt] (2.4699999863579123,-0.3899100067391913) -- (2.4749999859509813,-0.38743750695426415);
\draw[line width=0.3pt] (2.4749999859509813,-0.38743750695426415) -- (2.47999998554405,-0.3849600071701511);
\draw[line width=0.3pt] (2.47999998554405,-0.3849600071701511) -- (2.484999985137119,-0.3824775073868517);
\draw[line width=0.3pt] (2.484999985137119,-0.3824775073868517) -- (2.489999984730188,-0.3799900076043663);
\draw[line width=0.3pt] (2.489999984730188,-0.3799900076043663) -- (2.494999984323257,-0.37749750782269464);
\draw[line width=0.3pt] (2.494999984323257,-0.37749750782269464) -- (2.499999983916326,-0.375000008041837);
\draw[line width=0.3pt] (2.499999983916326,-0.375000008041837) -- (2.504999983509395,-0.37249750826179306);
\draw[line width=0.3pt] (2.504999983509395,-0.37249750826179306) -- (2.509999983102464,-0.369990008482563);
\draw[line width=0.3pt] (2.509999983102464,-0.369990008482563) -- (2.514999982695533,-0.36747750870414686);
\draw[line width=0.3pt] (2.514999982695533,-0.36747750870414686) -- (2.519999982288602,-0.36496000892654457);
\draw[line width=0.3pt] (2.519999982288602,-0.36496000892654457) -- (2.524999981881671,-0.36243750914975614);
\draw[line width=0.3pt] (2.524999981881671,-0.36243750914975614) -- (2.52999998147474,-0.3599100093737816);
\draw[line width=0.3pt] (2.52999998147474,-0.3599100093737816) -- (2.5349999810678088,-0.3573775095986209);
\draw[line width=0.3pt] (2.5349999810678088,-0.3573775095986209) -- (2.5399999806608777,-0.3548400098242741);
\draw[line width=0.3pt] (2.5399999806608777,-0.3548400098242741) -- (2.5449999802539467,-0.35229751005074106);
\draw[line width=0.3pt] (2.5449999802539467,-0.35229751005074106) -- (2.5499999798470157,-0.3497500102780219);
\draw[line width=0.3pt] (2.5499999798470157,-0.3497500102780219) -- (2.5549999794400846,-0.3471975105061167);
\draw[line width=0.3pt] (2.5549999794400846,-0.3471975105061167) -- (2.5599999790331536,-0.34464001073502537);
\draw[line width=0.3pt] (2.5599999790331536,-0.34464001073502537) -- (2.5649999786262225,-0.3420775109647477);
\draw[line width=0.3pt] (2.5649999786262225,-0.3420775109647477) -- (2.5699999782192915,-0.339510011195284);
\draw[line width=0.3pt] (2.5699999782192915,-0.339510011195284) -- (2.5749999778123605,-0.3369375114266342);
\draw[line width=0.3pt] (2.5749999778123605,-0.3369375114266342) -- (2.5799999774054294,-0.33436001165879836);
\draw[line width=0.3pt] (2.5799999774054294,-0.33436001165879836) -- (2.5849999769984984,-0.3317775118917763);
\draw[line width=0.3pt] (2.5849999769984984,-0.3317775118917763) -- (2.5899999765915673,-0.3291900121255681);
\draw[line width=0.3pt] (2.5899999765915673,-0.3291900121255681) -- (2.5949999761846363,-0.32659751236017365);
\draw[line width=0.3pt] (2.5949999761846363,-0.32659751236017365) -- (2.5999999757777053,-0.3240000125955932);
\draw[line width=0.3pt] (2.5999999757777053,-0.3240000125955932) -- (2.604999975370774,-0.3213975128318265);
\draw[line width=0.3pt] (2.604999975370774,-0.3213975128318265) -- (2.609999974963843,-0.3187900130688738);
\draw[line width=0.3pt] (2.609999974963843,-0.3187900130688738) -- (2.614999974556912,-0.3161775133067348);
\draw[line width=0.3pt] (2.614999974556912,-0.3161775133067348) -- (2.619999974149981,-0.31356001354540985);
\draw[line width=0.3pt] (2.619999974149981,-0.31356001354540985) -- (2.62499997374305,-0.31093751378489864);
\draw[line width=0.3pt] (2.62499997374305,-0.31093751378489864) -- (2.629999973336119,-0.3083100140252013);
\draw[line width=0.3pt] (2.629999973336119,-0.3083100140252013) -- (2.634999972929188,-0.30567751426631784);
\draw[line width=0.3pt] (2.634999972929188,-0.30567751426631784) -- (2.639999972522257,-0.30304001450824813);
\draw[line width=0.3pt] (2.639999972522257,-0.30304001450824813) -- (2.644999972115326,-0.3003975147509925);
\draw[line width=0.3pt] (2.644999972115326,-0.3003975147509925) -- (2.649999971708395,-0.29775001499455067);
\draw[line width=0.3pt] (2.649999971708395,-0.29775001499455067) -- (2.654999971301464,-0.2950975152389226);
\draw[line width=0.3pt] (2.654999971301464,-0.2950975152389226) -- (2.6599999708945328,-0.2924400154841085);
\draw[line width=0.3pt] (2.6599999708945328,-0.2924400154841085) -- (2.6649999704876017,-0.2897775157301081);
\draw[line width=0.3pt] (2.6649999704876017,-0.2897775157301081) -- (2.6699999700806707,-0.28711001597692176);
\draw[line width=0.3pt] (2.6699999700806707,-0.28711001597692176) -- (2.6749999696737397,-0.28443751622454916);
\draw[line width=0.3pt] (2.6749999696737397,-0.28443751622454916) -- (2.6799999692668086,-0.2817600164729904);
\draw[line width=0.3pt] (2.6799999692668086,-0.2817600164729904) -- (2.6849999688598776,-0.27907751672224557);
\draw[line width=0.3pt] (2.6849999688598776,-0.27907751672224557) -- (2.6899999684529465,-0.2763900169723146);
\draw[line width=0.3pt] (2.6899999684529465,-0.2763900169723146) -- (2.6949999680460155,-0.27369751722319746);
\draw[line width=0.3pt] (2.6949999680460155,-0.27369751722319746) -- (2.6999999676390845,-0.27100001747489433);
\draw[line width=0.3pt] (2.6999999676390845,-0.27100001747489433) -- (2.7049999672321534,-0.26829751772740484);
\draw[line width=0.3pt] (2.7049999672321534,-0.26829751772740484) -- (2.7099999668252224,-0.26559001798072934);
\draw[line width=0.3pt] (2.7099999668252224,-0.26559001798072934) -- (2.7149999664182913,-0.2628775182348676);
\draw[line width=0.3pt] (2.7149999664182913,-0.2628775182348676) -- (2.7199999660113603,-0.26016001848981984);
\draw[line width=0.3pt] (2.7199999660113603,-0.26016001848981984) -- (2.7249999656044293,-0.25743751874558596);
\draw[line width=0.3pt] (2.7249999656044293,-0.25743751874558596) -- (2.729999965197498,-0.25471001900216583);
\draw[line width=0.3pt] (2.729999965197498,-0.25471001900216583) -- (2.734999964790567,-0.2519775192595596);
\draw[line width=0.3pt] (2.734999964790567,-0.2519775192595596) -- (2.739999964383636,-0.2492400195177673);
\draw[line width=0.3pt] (2.739999964383636,-0.2492400195177673) -- (2.744999963976705,-0.2464975197767887);
\draw[line width=0.3pt] (2.744999963976705,-0.2464975197767887) -- (2.749999963569774,-0.24375002003662416);
\draw[line width=0.3pt] (2.749999963569774,-0.24375002003662416) -- (2.754999963162843,-0.2409975202972734);
\draw[line width=0.3pt] (2.754999963162843,-0.2409975202972734) -- (2.759999962755912,-0.2382400205587364);
\draw[line width=0.3pt] (2.759999962755912,-0.2382400205587364) -- (2.764999962348981,-0.23547752082101336);
\draw[line width=0.3pt] (2.764999962348981,-0.23547752082101336) -- (2.76999996194205,-0.2327100210841042);
\draw[line width=0.3pt] (2.76999996194205,-0.2327100210841042) -- (2.774999961535119,-0.22993752134800882);
\draw[line width=0.3pt] (2.774999961535119,-0.22993752134800882) -- (2.779999961128188,-0.22716002161272741);
\draw[line width=0.3pt] (2.779999961128188,-0.22716002161272741) -- (2.7849999607212568,-0.22437752187825977);
\draw[line width=0.3pt] (2.7849999607212568,-0.22437752187825977) -- (2.7899999603143257,-0.2215900221446061);
\draw[line width=0.3pt] (2.7899999603143257,-0.2215900221446061) -- (2.7949999599073947,-0.2187975224117662);
\draw[line width=0.3pt] (2.7949999599073947,-0.2187975224117662) -- (2.7999999595004637,-0.21600002267974017);
\draw[line width=0.3pt] (2.7999999595004637,-0.21600002267974017) -- (2.8049999590935326,-0.213197522948528);
\draw[line width=0.3pt] (2.8049999590935326,-0.213197522948528) -- (2.8099999586866016,-0.21039002321812972);
\draw[line width=0.3pt] (2.8099999586866016,-0.21039002321812972) -- (2.8149999582796705,-0.2075775234885453);
\draw[line width=0.3pt] (2.8149999582796705,-0.2075775234885453) -- (2.8199999578727395,-0.20476002375977476);
\draw[line width=0.3pt] (2.8199999578727395,-0.20476002375977476) -- (2.8249999574658085,-0.20193752403181797);
\draw[line width=0.3pt] (2.8249999574658085,-0.20193752403181797) -- (2.8299999570588774,-0.19911002430467517);
\draw[line width=0.3pt] (2.8299999570588774,-0.19911002430467517) -- (2.8349999566519464,-0.19627752457834613);
\draw[line width=0.3pt] (2.8349999566519464,-0.19627752457834613) -- (2.8399999562450153,-0.19344002485283107);
\draw[line width=0.3pt] (2.8399999562450153,-0.19344002485283107) -- (2.8449999558380843,-0.19059752512812977);
\draw[line width=0.3pt] (2.8449999558380843,-0.19059752512812977) -- (2.8499999554311533,-0.18775002540424235);
\draw[line width=0.3pt] (2.8499999554311533,-0.18775002540424235) -- (2.854999955024222,-0.1848975256811689);
\draw[line width=0.3pt] (2.854999955024222,-0.1848975256811689) -- (2.859999954617291,-0.18204002595890922);
\draw[line width=0.3pt] (2.859999954617291,-0.18204002595890922) -- (2.86499995421036,-0.1791775262374633);
\draw[line width=0.3pt] (2.86499995421036,-0.1791775262374633) -- (2.869999953803429,-0.17631002651683148);
\draw[line width=0.3pt] (2.869999953803429,-0.17631002651683148) -- (2.874999953396498,-0.1734375267970133);
\draw[line width=0.3pt] (2.874999953396498,-0.1734375267970133) -- (2.879999952989567,-0.1705600270780092);
\draw[line width=0.3pt] (2.879999952989567,-0.1705600270780092) -- (2.884999952582636,-0.16767752735981878);
\draw[line width=0.3pt] (2.884999952582636,-0.16767752735981878) -- (2.889999952175705,-0.16479002764244222);
\draw[line width=0.3pt] (2.889999952175705,-0.16479002764244222) -- (2.894999951768774,-0.16189752792587964);
\draw[line width=0.3pt] (2.894999951768774,-0.16189752792587964) -- (2.899999951361843,-0.15900002821013093);
\draw[line width=0.3pt] (2.899999951361843,-0.15900002821013093) -- (2.904999950954912,-0.15609752849519598);
\draw[line width=0.3pt] (2.904999950954912,-0.15609752849519598) -- (2.9099999505479808,-0.1531900287810749);
\draw[line width=0.3pt] (2.9099999505479808,-0.1531900287810749) -- (2.9149999501410497,-0.1502775290677677);
\draw[line width=0.3pt] (2.9149999501410497,-0.1502775290677677) -- (2.9199999497341187,-0.14736002935527437);
\draw[line width=0.3pt] (2.9199999497341187,-0.14736002935527437) -- (2.9249999493271877,-0.14443752964359502);
\draw[line width=0.3pt] (2.9249999493271877,-0.14443752964359502) -- (2.9299999489202566,-0.14151002993272943);
\draw[line width=0.3pt] (2.9299999489202566,-0.14151002993272943) -- (2.9349999485133256,-0.1385775302226775);
\draw[line width=0.3pt] (2.9349999485133256,-0.1385775302226775) -- (2.9399999481063945,-0.13564003051343965);
\draw[line width=0.3pt] (2.9399999481063945,-0.13564003051343965) -- (2.9449999476994635,-0.13269753080501567);
\draw[line width=0.3pt] (2.9449999476994635,-0.13269753080501567) -- (2.9499999472925325,-0.12975003109740557);
\draw[line width=0.3pt] (2.9499999472925325,-0.12975003109740557) -- (2.9549999468856014,-0.12679753139060912);
\draw[line width=0.3pt] (2.9549999468856014,-0.12679753139060912) -- (2.9599999464786704,-0.12384003168462687);
\draw[line width=0.3pt] (2.9599999464786704,-0.12384003168462687) -- (2.9649999460717393,-0.12087753197945827);
\draw[line width=0.3pt] (2.9649999460717393,-0.12087753197945827) -- (2.9699999456648083,-0.11791003227510366);
\draw[line width=0.3pt] (2.9699999456648083,-0.11791003227510366) -- (2.9749999452578773,-0.1149375325715627);
\draw[line width=0.3pt] (2.9749999452578773,-0.1149375325715627) -- (2.979999944850946,-0.1119600328688356);
\draw[line width=0.3pt] (2.979999944850946,-0.1119600328688356) -- (2.984999944444015,-0.1089775331669226);
\draw[line width=0.3pt] (2.984999944444015,-0.1089775331669226) -- (2.989999944037084,-0.10599003346582336);
\draw[line width=0.3pt] (2.989999944037084,-0.10599003346582336) -- (2.994999943630153,-0.10299753376553789);
\draw[line width=0.3pt] (2.994999943630153,-0.10299753376553789) -- (2.999999943223222,-0.10000003406606639);
\draw[line width=0.3pt] (-2.799999954690972,2.848000159487771) -- (-2.799999954690972,2.848000159487771);
\draw[line width=0.3pt] (-2.799999954690972,2.848000159487771) -- (-2.7967499549130523,2.8594042795391807);
\draw[line width=0.3pt] (-2.7967499549130523,2.8594042795391807) -- (-2.7934999551351325,2.870736780571986);
\draw[line width=0.3pt] (-2.7934999551351325,2.870736780571986) -- (-2.7902499553572127,2.881997868554895);
\draw[line width=0.3pt] (-2.7902499553572127,2.881997868554895) -- (-2.786999955579293,2.893187749456614);
\draw[line width=0.3pt] (-2.786999955579293,2.893187749456614) -- (-2.783749955801373,2.9043066292458506);
\draw[line width=0.3pt] (-2.783749955801373,2.9043066292458506) -- (-2.780499956023453,2.9153547138913147);
\draw[line width=0.3pt] (-2.780499956023453,2.9153547138913147) -- (-2.7772499562455333,2.9263322093617123);
\draw[line width=0.3pt] (-2.7772499562455333,2.9263322093617123) -- (-2.7739999564676134,2.9372393216257517);
\draw[line width=0.3pt] (-2.7739999564676134,2.9372393216257517) -- (-2.7707499566896936,2.9480762566521412);
\draw[line width=0.3pt] (-2.7707499566896936,2.9480762566521412) -- (-2.7674999569117738,2.9588432204095882);
\draw[line width=0.3pt] (-2.7674999569117738,2.9588432204095882) -- (-2.764249957133854,2.9695404188667998);
\draw[line width=0.3pt] (-2.764249957133854,2.9695404188667998) -- (-2.760999957355934,2.980168057992485);
\draw[line width=0.3pt] (-2.760999957355934,2.980168057992485) -- (-2.757749957578014,2.99072634375535);
\draw[line width=0.3pt] (-2.757749957578014,2.99072634375535) -- (-2.7544999578000944,3.001215482124104);
\draw[line width=0.3pt] (-2.7544999578000944,3.001215482124104) -- (-2.7512499580221745,3.0116356790674548);
\draw[line width=0.3pt] (-2.7512499580221745,3.0116356790674548) -- (-2.7479999582442547,3.021987140554109);
\draw[line width=0.3pt] (-2.7479999582442547,3.021987140554109) -- (-2.744749958466335,3.032270072552775);
\draw[line width=0.3pt] (-2.744749958466335,3.032270072552775) -- (-2.741499958688415,3.042484681032161);
\draw[line width=0.3pt] (-2.741499958688415,3.042484681032161) -- (-2.738249958910495,3.0526311719609738);
\draw[line width=0.3pt] (-2.738249958910495,3.0526311719609738) -- (-2.7349999591325753,3.0627097513079224);
\draw[line width=0.3pt] (-2.7349999591325753,3.0627097513079224) -- (-2.7317499593546555,3.072720625041714);
\draw[line width=0.3pt] (-2.7317499593546555,3.072720625041714) -- (-2.7284999595767356,3.082663999131056);
\draw[line width=0.3pt] (-2.7284999595767356,3.082663999131056) -- (-2.725249959798816,3.0925400795446563);
\draw[line width=0.3pt] (-2.725249959798816,3.0925400795446563) -- (-2.721999960020896,3.102349072251223);
\draw[line width=0.3pt] (-2.721999960020896,3.102349072251223) -- (-2.718749960242976,3.112091183219464);
\draw[line width=0.3pt] (-2.718749960242976,3.112091183219464) -- (-2.7154999604650563,3.1217666184180866);
\draw[line width=0.3pt] (-2.7154999604650563,3.1217666184180866) -- (-2.7122499606871364,3.131375583815799);
\draw[line width=0.3pt] (-2.7122499606871364,3.131375583815799) -- (-2.7089999609092166,3.1409182853813085);
\draw[line width=0.3pt] (-2.7089999609092166,3.1409182853813085) -- (-2.7057499611312967,3.150394929083323);
\draw[line width=0.3pt] (-2.7057499611312967,3.150394929083323) -- (-2.702499961353377,3.1598057208905512);
\draw[line width=0.3pt] (-2.702499961353377,3.1598057208905512) -- (-2.699249961575457,3.1691508667716994);
\draw[line width=0.3pt] (-2.699249961575457,3.1691508667716994) -- (-2.695999961797537,3.1784305726954765);
\draw[line width=0.3pt] (-2.695999961797537,3.1784305726954765) -- (-2.6927499620196174,3.1876450446305893);
\draw[line width=0.3pt] (-2.6927499620196174,3.1876450446305893) -- (-2.6894999622416975,3.196794488545747);
\draw[line width=0.3pt] (-2.6894999622416975,3.196794488545747) -- (-2.6862499624637777,3.205879110409656);
\draw[line width=0.3pt] (-2.6862499624637777,3.205879110409656) -- (-2.682999962685858,3.2148991161910248);
\draw[line width=0.3pt] (-2.682999962685858,3.2148991161910248) -- (-2.679749962907938,3.2238547118585608);
\draw[line width=0.3pt] (-2.679749962907938,3.2238547118585608) -- (-2.676499963130018,3.2327461033809715);
\draw[line width=0.3pt] (-2.676499963130018,3.2327461033809715) -- (-2.6732499633520983,3.2415734967269656);
\draw[line width=0.3pt] (-2.6732499633520983,3.2415734967269656) -- (-2.6699999635741785,3.2503370978652506);
\draw[line width=0.3pt] (-2.6699999635741785,3.2503370978652506) -- (-2.6667499637962586,3.259037112764534);
\draw[line width=0.3pt] (-2.6667499637962586,3.259037112764534) -- (-2.6634999640183388,3.267673747393524);
\draw[line width=0.3pt] (-2.6634999640183388,3.267673747393524) -- (-2.660249964240419,3.2762472077209273);
\draw[line width=0.3pt] (-2.660249964240419,3.2762472077209273) -- (-2.656999964462499,3.2847576997154526);
\draw[line width=0.3pt] (-2.656999964462499,3.2847576997154526) -- (-2.6537499646845792,3.2932054293458077);
\draw[line width=0.3pt] (-2.6537499646845792,3.2932054293458077) -- (-2.6504999649066594,3.3015906025807);
\draw[line width=0.3pt] (-2.6504999649066594,3.3015906025807) -- (-2.6472499651287396,3.309913425388838);
\draw[line width=0.3pt] (-2.6472499651287396,3.309913425388838) -- (-2.6439999653508197,3.318174103738928);
\draw[line width=0.3pt] (-2.6439999653508197,3.318174103738928) -- (-2.6407499655729,3.326372843599679);
\draw[line width=0.3pt] (-2.6407499655729,3.326372843599679) -- (-2.63749996579498,3.3345098509397983);
\draw[line width=0.3pt] (-2.63749996579498,3.3345098509397983) -- (-2.63424996601706,3.342585331727995);
\draw[line width=0.3pt] (-2.63424996601706,3.342585331727995) -- (-2.6309999662391403,3.3505994919329747);
\draw[line width=0.3pt] (-2.6309999662391403,3.3505994919329747) -- (-2.6277499664612205,3.3585525375234466);
\draw[line width=0.3pt] (-2.6277499664612205,3.3585525375234466) -- (-2.6244999666833007,3.3664446744681173);
\draw[line width=0.3pt] (-2.6244999666833007,3.3664446744681173) -- (-2.621249966905381,3.374276108735696);
\draw[line width=0.3pt] (-2.621249966905381,3.374276108735696) -- (-2.617999967127461,3.3820470462948897);
\draw[line width=0.3pt] (-2.617999967127461,3.3820470462948897) -- (-2.614749967349541,3.3897576931144067);
\draw[line width=0.3pt] (-2.614749967349541,3.3897576931144067) -- (-2.6114999675716213,3.3974082551629543);
\draw[line width=0.3pt] (-2.6114999675716213,3.3974082551629543) -- (-2.6082499677937014,3.4049989384092396);
\draw[line width=0.3pt] (-2.6082499677937014,3.4049989384092396) -- (-2.6049999680157816,3.4125299488219722);
\draw[line width=0.3pt] (-2.6049999680157816,3.4125299488219722) -- (-2.6017499682378618,3.420001492369858);
\draw[line width=0.3pt] (-2.6017499682378618,3.420001492369858) -- (-2.598499968459942,3.427413775021606);
\draw[line width=0.3pt] (-2.598499968459942,3.427413775021606) -- (-2.595249968682022,3.4347670027459234);
\draw[line width=0.3pt] (-2.595249968682022,3.4347670027459234) -- (-2.5919999689041022,3.4420613815115186);
\draw[line width=0.3pt] (-2.5919999689041022,3.4420613815115186) -- (-2.5887499691261824,3.4492971172870988);
\draw[line width=0.3pt] (-2.5887499691261824,3.4492971172870988) -- (-2.5854999693482625,3.456474416041371);
\draw[line width=0.3pt] (-2.5854999693482625,3.456474416041371) -- (-2.5822499695703427,3.463593483743045);
\draw[line width=0.3pt] (-2.5822499695703427,3.463593483743045) -- (-2.578999969792423,3.470654526360827);
\draw[line width=0.3pt] (-2.578999969792423,3.470654526360827) -- (-2.575749970014503,3.4776577498634254);
\draw[line width=0.3pt] (-2.575749970014503,3.4776577498634254) -- (-2.572499970236583,3.4846033602195474);
\draw[line width=0.3pt] (-2.572499970236583,3.4846033602195474) -- (-2.5692499704586633,3.4914915633979016);
\draw[line width=0.3pt] (-2.5692499704586633,3.4914915633979016) -- (-2.5659999706807435,3.498322565367195);
\draw[line width=0.3pt] (-2.5659999706807435,3.498322565367195) -- (-2.5627499709028236,3.5050965720961367);
\draw[line width=0.3pt] (-2.5627499709028236,3.5050965720961367) -- (-2.559499971124904,3.5118137895534325);
\draw[line width=0.3pt] (-2.559499971124904,3.5118137895534325) -- (-2.556249971346984,3.5184744237077914);
\draw[line width=0.3pt] (-2.556249971346984,3.5184744237077914) -- (-2.552999971569064,3.5250786805279213);
\draw[line width=0.3pt] (-2.552999971569064,3.5250786805279213) -- (-2.5497499717911443,3.531626765982529);
\draw[line width=0.3pt] (-2.5497499717911443,3.531626765982529) -- (-2.5464999720132244,3.538118886040324);
\draw[line width=0.3pt] (-2.5464999720132244,3.538118886040324) -- (-2.5432499722353046,3.5445552466700123);
\draw[line width=0.3pt] (-2.5432499722353046,3.5445552466700123) -- (-2.5399999724573847,3.550936053840302);
\draw[line width=0.3pt] (-2.5399999724573847,3.550936053840302) -- (-2.536749972679465,3.557261513519902);
\draw[line width=0.3pt] (-2.536749972679465,3.557261513519902) -- (-2.533499972901545,3.563531831677519);
\draw[line width=0.3pt] (-2.533499972901545,3.563531831677519) -- (-2.530249973123625,3.569747214281861);
\draw[line width=0.3pt] (-2.530249973123625,3.569747214281861) -- (-2.5269999733457054,3.5759078673016362);
\draw[line width=0.3pt] (-2.5269999733457054,3.5759078673016362) -- (-2.5237499735677855,3.582013996705552);
\draw[line width=0.3pt] (-2.5237499735677855,3.582013996705552) -- (-2.5204999737898657,3.5880658084623165);
\draw[line width=0.3pt] (-2.5204999737898657,3.5880658084623165) -- (-2.517249974011946,3.594063508540637);
\draw[line width=0.3pt] (-2.517249974011946,3.594063508540637) -- (-2.513999974234026,3.6000073029092214);
\draw[line width=0.3pt] (-2.513999974234026,3.6000073029092214) -- (-2.510749974456106,3.605897397536778);
\draw[line width=0.3pt] (-2.510749974456106,3.605897397536778) -- (-2.5074999746781863,3.6117339983920136);
\draw[line width=0.3pt] (-2.5074999746781863,3.6117339983920136) -- (-2.5042499749002665,3.6175173114436365);
\draw[line width=0.3pt] (-2.5042499749002665,3.6175173114436365) -- (-2.5009999751223466,3.623247542660355);
\draw[line width=0.3pt] (-2.5009999751223466,3.623247542660355) -- (-2.4977499753444268,3.628924898010876);
\draw[line width=0.3pt] (-2.4977499753444268,3.628924898010876) -- (-2.494499975566507,3.6345495834639077);
\draw[line width=0.3pt] (-2.494499975566507,3.6345495834639077) -- (-2.491249975788587,3.6401218049881576);
\draw[line width=0.3pt] (-2.491249975788587,3.6401218049881576) -- (-2.4879999760106672,3.6456417685523346);
\draw[line width=0.3pt] (-2.4879999760106672,3.6456417685523346) -- (-2.4847499762327474,3.6511096801251446);
\draw[line width=0.3pt] (-2.4847499762327474,3.6511096801251446) -- (-2.4814999764548276,3.656525745675297);
\draw[line width=0.3pt] (-2.4814999764548276,3.656525745675297) -- (-2.4782499766769077,3.661890171171499);
\draw[line width=0.3pt] (-2.4782499766769077,3.661890171171499) -- (-2.474999976898988,3.667203162582458);
\draw[line width=0.3pt] (-2.474999976898988,3.667203162582458) -- (-2.471749977121068,3.672464925876882);
\draw[line width=0.3pt] (-2.471749977121068,3.672464925876882) -- (-2.468499977343148,3.677675667023479);
\draw[line width=0.3pt] (-2.468499977343148,3.677675667023479) -- (-2.4652499775652283,3.682835591990957);
\draw[line width=0.3pt] (-2.4652499775652283,3.682835591990957) -- (-2.4619999777873085,3.687944906748023);
\draw[line width=0.3pt] (-2.4619999777873085,3.687944906748023) -- (-2.4587499780093887,3.6930038172633854);
\draw[line width=0.3pt] (-2.4587499780093887,3.6930038172633854) -- (-2.455499978231469,3.6980125295057515);
\draw[line width=0.3pt] (-2.455499978231469,3.6980125295057515) -- (-2.452249978453549,3.70297124944383);
\draw[line width=0.3pt] (-2.452249978453549,3.70297124944383) -- (-2.448999978675629,3.7078801830463277);
\draw[line width=0.3pt] (-2.448999978675629,3.7078801830463277) -- (-2.4457499788977093,3.712739536281952);
\draw[line width=0.3pt] (-2.4457499788977093,3.712739536281952) -- (-2.4424999791197894,3.7175495151194125);
\draw[line width=0.3pt] (-2.4424999791197894,3.7175495151194125) -- (-2.4392499793418696,3.7223103255274155);
\draw[line width=0.3pt] (-2.4392499793418696,3.7223103255274155) -- (-2.4359999795639498,3.727022173474669);
\draw[line width=0.3pt] (-2.4359999795639498,3.727022173474669) -- (-2.43274997978603,3.731685264929881);
\draw[line width=0.3pt] (-2.43274997978603,3.731685264929881) -- (-2.42949998000811,3.7362998058617594);
\draw[line width=0.3pt] (-2.42949998000811,3.7362998058617594) -- (-2.4262499802301902,3.7408660022390117);
\draw[line width=0.3pt] (-2.4262499802301902,3.7408660022390117) -- (-2.4229999804522704,3.7453840600303456);
\draw[line width=0.3pt] (-2.4229999804522704,3.7453840600303456) -- (-2.4197499806743505,3.749854185204469);
\draw[line width=0.3pt] (-2.4197499806743505,3.749854185204469) -- (-2.4164999808964307,3.75427658373009);
\draw[line width=0.3pt] (-2.4164999808964307,3.75427658373009) -- (-2.413249981118511,3.7586514615759157);
\draw[line width=0.3pt] (-2.413249981118511,3.7586514615759157) -- (-2.409999981340591,3.7629790247106545);
\draw[line width=0.3pt] (-2.409999981340591,3.7629790247106545) -- (-2.406749981562671,3.767259479103014);
\draw[line width=0.3pt] (-2.406749981562671,3.767259479103014) -- (-2.4034999817847513,3.771493030721702);
\draw[line width=0.3pt] (-2.4034999817847513,3.771493030721702) -- (-2.4002499820068315,3.775679885535426);
\draw[line width=0.3pt] (-2.4002499820068315,3.775679885535426) -- (-2.3969999822289116,3.779820249512894);
\draw[line width=0.3pt] (-2.3969999822289116,3.779820249512894) -- (-2.393749982450992,3.7839143286228136);
\draw[line width=0.3pt] (-2.393749982450992,3.7839143286228136) -- (-2.390499982673072,3.787962328833893);
\draw[line width=0.3pt] (-2.390499982673072,3.787962328833893) -- (-2.387249982895152,3.7919644561148393);
\draw[line width=0.3pt] (-2.387249982895152,3.7919644561148393) -- (-2.3839999831172323,3.795920916434361);
\draw[line width=0.3pt] (-2.3839999831172323,3.795920916434361) -- (-2.3807499833393124,3.7998319157611657);
\draw[line width=0.3pt] (-2.3807499833393124,3.7998319157611657) -- (-2.3774999835613926,3.803697660063961);
\draw[line width=0.3pt] (-2.3774999835613926,3.803697660063961) -- (-2.3742499837834727,3.8075183553114544);
\draw[line width=0.3pt] (-2.3742499837834727,3.8075183553114544) -- (-2.370999984005553,3.8112942074723546);
\draw[line width=0.3pt] (-2.370999984005553,3.8112942074723546) -- (-2.367749984227633,3.815025422515368);
\draw[line width=0.3pt] (-2.367749984227633,3.815025422515368) -- (-2.364499984449713,3.8187122064092036);
\draw[line width=0.3pt] (-2.364499984449713,3.8187122064092036) -- (-2.3612499846717934,3.8223547651225687);
\draw[line width=0.3pt] (-2.3612499846717934,3.8223547651225687) -- (-2.3579999848938735,3.825953304624171);
\draw[line width=0.3pt] (-2.3579999848938735,3.825953304624171) -- (-2.3547499851159537,3.8295080308827183);
\draw[line width=0.3pt] (-2.3547499851159537,3.8295080308827183) -- (-2.351499985338034,3.8330191498669186);
\draw[line width=0.3pt] (-2.351499985338034,3.8330191498669186) -- (-2.348249985560114,3.8364868675454793);
\draw[line width=0.3pt] (-2.348249985560114,3.8364868675454793) -- (-2.344999985782194,3.8399113898871087);
\draw[line width=0.3pt] (-2.344999985782194,3.8399113898871087) -- (-2.3417499860042743,3.843292922860514);
\draw[line width=0.3pt] (-2.3417499860042743,3.843292922860514) -- (-2.3384999862263545,3.846631672434403);
\draw[line width=0.3pt] (-2.3384999862263545,3.846631672434403) -- (-2.3352499864484346,3.8499278445774845);
\draw[line width=0.3pt] (-2.3352499864484346,3.8499278445774845) -- (-2.331999986670515,3.8531816452584655);
\draw[line width=0.3pt] (-2.331999986670515,3.8531816452584655) -- (-2.328749986892595,3.8563932804460532);
\draw[line width=0.3pt] (-2.328749986892595,3.8563932804460532) -- (-2.325499987114675,3.8595629561089564);
\draw[line width=0.3pt] (-2.325499987114675,3.8595629561089564) -- (-2.3222499873367553,3.8626908782158824);
\draw[line width=0.3pt] (-2.3222499873367553,3.8626908782158824) -- (-2.3189999875588354,3.8657772527355387);
\draw[line width=0.3pt] (-2.3189999875588354,3.8657772527355387) -- (-2.3157499877809156,3.8688222856366337);
\draw[line width=0.3pt] (-2.3157499877809156,3.8688222856366337) -- (-2.3124999880029957,3.8718261828878746);
\draw[line width=0.3pt] (-2.3124999880029957,3.8718261828878746) -- (-2.309249988225076,3.8747891504579695);
\draw[line width=0.3pt] (-2.309249988225076,3.8747891504579695) -- (-2.305999988447156,3.8777113943156265);
\draw[line width=0.3pt] (-2.305999988447156,3.8777113943156265) -- (-2.302749988669236,3.8805931204295527);
\draw[line width=0.3pt] (-2.302749988669236,3.8805931204295527) -- (-2.2994999888913163,3.8834345347684565);
\draw[line width=0.3pt] (-2.2994999888913163,3.8834345347684565) -- (-2.2962499891133965,3.886235843301045);
\draw[line width=0.3pt] (-2.2962499891133965,3.886235843301045) -- (-2.2929999893354767,3.8889972519960265);
\draw[line width=0.3pt] (-2.2929999893354767,3.8889972519960265) -- (-2.289749989557557,3.891718966822108);
\draw[line width=0.3pt] (-2.289749989557557,3.891718966822108) -- (-2.286499989779637,3.894401193747999);
\draw[line width=0.3pt] (-2.286499989779637,3.894401193747999) -- (-2.283249990001717,3.8970441387424057);
\draw[line width=0.3pt] (-2.283249990001717,3.8970441387424057) -- (-2.2799999902237973,3.899648007774036);
\draw[line width=0.3pt] (-2.2799999902237973,3.899648007774036) -- (-2.2767499904458774,3.9022130068115986);
\draw[line width=0.3pt] (-2.2767499904458774,3.9022130068115986) -- (-2.2734999906679576,3.9047393418238);
\draw[line width=0.3pt] (-2.2734999906679576,3.9047393418238) -- (-2.2702499908900378,3.907227218779349);
\draw[line width=0.3pt] (-2.2702499908900378,3.907227218779349) -- (-2.266999991112118,3.909676843646954);
\draw[line width=0.3pt] (-2.266999991112118,3.909676843646954) -- (-2.263749991334198,3.9120884223953207);
\draw[line width=0.3pt] (-2.263749991334198,3.9120884223953207) -- (-2.2604999915562782,3.9144621609931582);
\draw[line width=0.3pt] (-2.2604999915562782,3.9144621609931582) -- (-2.2572499917783584,3.916798265409174);
\draw[line width=0.3pt] (-2.2572499917783584,3.916798265409174) -- (-2.2539999920004385,3.919096941612076);
\draw[line width=0.3pt] (-2.2539999920004385,3.919096941612076) -- (-2.2507499922225187,3.9213583955705724);
\draw[line width=0.3pt] (-2.2507499922225187,3.9213583955705724) -- (-2.247499992444599,3.92358283325337);
\draw[line width=0.3pt] (-2.247499992444599,3.92358283325337) -- (-2.244249992666679,3.9257704606291774);
\draw[line width=0.3pt] (-2.244249992666679,3.9257704606291774) -- (-2.240999992888759,3.9279214836667022);
\draw[line width=0.3pt] (-2.240999992888759,3.9279214836667022) -- (-2.2377499931108393,3.9300361083346513);
\draw[line width=0.3pt] (-2.2377499931108393,3.9300361083346513) -- (-2.2344999933329195,3.932114540601734);
\draw[line width=0.3pt] (-2.2344999933329195,3.932114540601734) -- (-2.2312499935549996,3.934156986436657);
\draw[line width=0.3pt] (-2.2312499935549996,3.934156986436657) -- (-2.22799999377708,3.9361636518081284);
\draw[line width=0.3pt] (-2.22799999377708,3.9361636518081284) -- (-2.22474999399916,3.938134742684856);
\draw[line width=0.3pt] (-2.22474999399916,3.938134742684856) -- (-2.22149999422124,3.9400704650355474);
\draw[line width=0.3pt] (-2.22149999422124,3.9400704650355474) -- (-2.2182499944433203,3.9419710248289106);
\draw[line width=0.3pt] (-2.2182499944433203,3.9419710248289106) -- (-2.2149999946654004,3.943836628033653);
\draw[line width=0.3pt] (-2.2149999946654004,3.943836628033653) -- (-2.2117499948874806,3.945667480618483);
\draw[line width=0.3pt] (-2.2117499948874806,3.945667480618483) -- (-2.2084999951095607,3.947463788552108);
\draw[line width=0.3pt] (-2.2084999951095607,3.947463788552108) -- (-2.205249995331641,3.9492257578032364);
\draw[line width=0.3pt] (-2.205249995331641,3.9492257578032364) -- (-2.201999995553721,3.9509535943405747);
\draw[line width=0.3pt] (-2.201999995553721,3.9509535943405747) -- (-2.198749995775801,3.9526475041328313);
\draw[line width=0.3pt] (-2.198749995775801,3.9526475041328313) -- (-2.1954999959978814,3.9543076931487144);
\draw[line width=0.3pt] (-2.1954999959978814,3.9543076931487144) -- (-2.1922499962199615,3.955934367356931);
\draw[line width=0.3pt] (-2.1922499962199615,3.955934367356931) -- (-2.1889999964420417,3.9575277327261897);
\draw[line width=0.3pt] (-2.1889999964420417,3.9575277327261897) -- (-2.185749996664122,3.9590879952251976);
\draw[line width=0.3pt] (-2.185749996664122,3.9590879952251976) -- (-2.182499996886202,3.960615360822663);
\draw[line width=0.3pt] (-2.182499996886202,3.960615360822663) -- (-2.179249997108282,3.9621100354872936);
\draw[line width=0.3pt] (-2.179249997108282,3.9621100354872936) -- (-2.1759999973303623,3.9635722251877965);
\draw[line width=0.3pt] (-2.1759999973303623,3.9635722251877965) -- (-2.1727499975524425,3.9650021358928806);
\draw[line width=0.3pt] (-2.1727499975524425,3.9650021358928806) -- (-2.1694999977745226,3.9663999735712525);
\draw[line width=0.3pt] (-2.1694999977745226,3.9663999735712525) -- (-2.166249997996603,3.967765944191621);
\draw[line width=0.3pt] (-2.166249997996603,3.967765944191621) -- (-2.162999998218683,3.9691002537226927);
\draw[line width=0.3pt] (-2.162999998218683,3.9691002537226927) -- (-2.159749998440763,3.9704031081331768);
\draw[line width=0.3pt] (-2.159749998440763,3.9704031081331768) -- (-2.1564999986628433,3.97167471339178);
\draw[line width=0.3pt] (-2.1564999986628433,3.97167471339178) -- (-2.1532499988849234,3.972915275467211);
\draw[line width=0.3pt] (-2.1532499988849234,3.972915275467211) -- (-2.1499999991070036,3.9741250003281765);
\draw[line width=0.3pt] (-2.1499999991070036,3.9741250003281765) -- (-2.1467499993290837,3.9753040939433846);
\draw[line width=0.3pt] (-2.1467499993290837,3.9753040939433846) -- (-2.143499999551164,3.9764527622815438);
\draw[line width=0.3pt] (-2.143499999551164,3.9764527622815438) -- (-2.140249999773244,3.977571211311361);
\draw[line width=0.3pt] (-2.140249999773244,3.977571211311361) -- (-2.136999999995324,3.9786596470015447);
\draw[line width=0.3pt] (-2.136999999995324,3.9786596470015447) -- (-2.1337500002174044,3.979718275320802);
\draw[line width=0.3pt] (-2.1337500002174044,3.979718275320802) -- (-2.1305000004394845,3.980747302237841);
\draw[line width=0.3pt] (-2.1305000004394845,3.980747302237841) -- (-2.1272500006615647,3.98174693372137);
\draw[line width=0.3pt] (-2.1272500006615647,3.98174693372137) -- (-2.124000000883645,3.982717375740095);
\draw[line width=0.3pt] (-2.124000000883645,3.982717375740095) -- (-2.120750001105725,3.983658834262726);
\draw[line width=0.3pt] (-2.120750001105725,3.983658834262726) -- (-2.117500001327805,3.9845715152579695);
\draw[line width=0.3pt] (-2.117500001327805,3.9845715152579695) -- (-2.1142500015498853,3.985455624694534);
\draw[line width=0.3pt] (-2.1142500015498853,3.985455624694534) -- (-2.1110000017719655,3.986311368541126);
\draw[line width=0.3pt] (-2.1110000017719655,3.986311368541126) -- (-2.1077500019940456,3.9871389527664554);
\draw[line width=0.3pt] (-2.1077500019940456,3.9871389527664554) -- (-2.1045000022161258,3.987938583339228);
\draw[line width=0.3pt] (-2.1045000022161258,3.987938583339228) -- (-2.101250002438206,3.988710466228152);
\draw[line width=0.3pt] (-2.101250002438206,3.988710466228152) -- (-2.098000002660286,3.989454807401936);
\draw[line width=0.3pt] (-2.098000002660286,3.989454807401936) -- (-2.0947500028823662,3.9901718128292867);
\draw[line width=0.3pt] (-2.0947500028823662,3.9901718128292867) -- (-2.0915000031044464,3.9908616884789123);
\draw[line width=0.3pt] (-2.0915000031044464,3.9908616884789123) -- (-2.0882500033265265,3.9915246403195215);
\draw[line width=0.3pt] (-2.0882500033265265,3.9915246403195215) -- (-2.0850000035486067,3.9921608743198207);
\draw[line width=0.3pt] (-2.0850000035486067,3.9921608743198207) -- (-2.081750003770687,3.9927705964485183);
\draw[line width=0.3pt] (-2.081750003770687,3.9927705964485183) -- (-2.078500003992767,3.9933540126743226);
\draw[line width=0.3pt] (-2.078500003992767,3.9933540126743226) -- (-2.075250004214847,3.99391132896594);
\draw[line width=0.3pt] (-2.075250004214847,3.99391132896594) -- (-2.0720000044369273,3.994442751292079);
\draw[line width=0.3pt] (-2.0720000044369273,3.994442751292079) -- (-2.0687500046590075,3.9949484856214483);
\draw[line width=0.3pt] (-2.0687500046590075,3.9949484856214483) -- (-2.0655000048810876,3.995428737922754);
\draw[line width=0.3pt] (-2.0655000048810876,3.995428737922754) -- (-2.062250005103168,3.9958837141647052);
\draw[line width=0.3pt] (-2.062250005103168,3.9958837141647052) -- (-2.059000005325248,3.996313620316009);
\draw[line width=0.3pt] (-2.059000005325248,3.996313620316009) -- (-2.055750005547328,3.9967186623453737);
\draw[line width=0.3pt] (-2.055750005547328,3.9967186623453737) -- (-2.0525000057694083,3.997099046221506);
\draw[line width=0.3pt] (-2.0525000057694083,3.997099046221506) -- (-2.0492500059914884,3.997454977913115);
\draw[line width=0.3pt] (-2.0492500059914884,3.997454977913115) -- (-2.0460000062135686,3.997786663388908);
\draw[line width=0.3pt] (-2.0460000062135686,3.997786663388908) -- (-2.0427500064356487,3.998094308617592);
\draw[line width=0.3pt] (-2.0427500064356487,3.998094308617592) -- (-2.039500006657729,3.9983781195678763);
\draw[line width=0.3pt] (-2.039500006657729,3.9983781195678763) -- (-2.036250006879809,3.9986383022084673);
\draw[line width=0.3pt] (-2.036250006879809,3.9986383022084673) -- (-2.033000007101889,3.9988750625080733);
\draw[line width=0.3pt] (-2.033000007101889,3.9988750625080733) -- (-2.0297500073239694,3.999088606435402);
\draw[line width=0.3pt] (-2.0297500073239694,3.999088606435402) -- (-2.0265000075460495,3.9992791399591616);
\draw[line width=0.3pt] (-2.0265000075460495,3.9992791399591616) -- (-2.0232500077681297,3.9994468690480596);
\draw[line width=0.3pt] (-2.0232500077681297,3.9994468690480596) -- (-2.02000000799021,3.9995919996708036);
\draw[line width=0.3pt] (-2.02000000799021,3.9995919996708036) -- (-2.01675000821229,3.999714737796101);
\draw[line width=0.3pt] (-2.01675000821229,3.999714737796101) -- (-2.01350000843437,3.9998152893926604);
\draw[line width=0.3pt] (-2.01350000843437,3.9998152893926604) -- (-2.0102500086564503,3.999893860429189);
\draw[line width=0.3pt] (-2.0102500086564503,3.999893860429189) -- (-2.0070000088785305,3.9999506568743954);
\draw[line width=0.3pt] (-2.0070000088785305,3.9999506568743954) -- (-2.0037500091006106,3.9999858846969865);
\draw[line width=0.3pt] (-2.0037500091006106,3.9999858846969865) -- (-2.000500009322691,3.9999997498656703);
\draw[line width=0.3pt] (-2.000500009322691,3.9999997498656703) -- (-1.997250009544771,3.999992458349155);
\draw[line width=0.3pt] (-1.997250009544771,3.999992458349155) -- (-1.994000009766851,3.9999642161161475);
\draw[line width=0.3pt] (-1.994000009766851,3.9999642161161475) -- (-1.9907500099889313,3.999915229135356);
\draw[line width=0.3pt] (-1.9907500099889313,3.999915229135356) -- (-1.9875000102110114,3.9998457033754886);
\draw[line width=0.3pt] (-1.9875000102110114,3.9998457033754886) -- (-1.9842500104330916,3.999755844805253);
\draw[line width=0.3pt] (-1.9842500104330916,3.999755844805253) -- (-1.9810000106551717,3.9996458593933566);
\draw[line width=0.3pt] (-1.9810000106551717,3.9996458593933566) -- (-1.9777500108772519,3.999515953108508);
\draw[line width=0.3pt] (-1.9777500108772519,3.999515953108508) -- (-1.974500011099332,3.999366331919414);
\draw[line width=0.3pt] (-1.974500011099332,3.999366331919414) -- (-1.9712500113214122,3.9991972017947828);
\draw[line width=0.3pt] (-1.9712500113214122,3.9991972017947828) -- (-1.9680000115434924,3.999008768703322);
\draw[line width=0.3pt] (-1.9680000115434924,3.999008768703322) -- (-1.9647500117655725,3.9988012386137393);
\draw[line width=0.3pt] (-1.9647500117655725,3.9988012386137393) -- (-1.9615000119876527,3.998574817494743);
\draw[line width=0.3pt] (-1.9615000119876527,3.998574817494743) -- (-1.9582500122097328,3.9983297113150402);
\draw[line width=0.3pt] (-1.9582500122097328,3.9983297113150402) -- (-1.955000012431813,3.99806612604334);
\draw[line width=0.3pt] (-1.955000012431813,3.99806612604334) -- (-1.9517500126538931,3.997784267648348);
\draw[line width=0.3pt] (-1.9517500126538931,3.997784267648348) -- (-1.9485000128759733,3.9974843420987742);
\draw[line width=0.3pt] (-1.9485000128759733,3.9974843420987742) -- (-1.9452500130980535,3.997166555363325);
\draw[line width=0.3pt] (-1.9452500130980535,3.997166555363325) -- (-1.9420000133201336,3.9968311134107086);
\draw[line width=0.3pt] (-1.9420000133201336,3.9968311134107086) -- (-1.9387500135422138,3.9964782222096327);
\draw[line width=0.3pt] (-1.9387500135422138,3.9964782222096327) -- (-1.935500013764294,3.996108087728805);
\draw[line width=0.3pt] (-1.935500013764294,3.996108087728805) -- (-1.932250013986374,3.995720915936934);
\draw[line width=0.3pt] (-1.932250013986374,3.995720915936934) -- (-1.9290000142084542,3.995316912802726);
\draw[line width=0.3pt] (-1.9290000142084542,3.995316912802726) -- (-1.9257500144305344,3.99489628429489);
\draw[line width=0.3pt] (-1.9257500144305344,3.99489628429489) -- (-1.9225000146526146,3.994459236382133);
\draw[line width=0.3pt] (-1.9225000146526146,3.994459236382133) -- (-1.9192500148746947,3.9940059750331636);
\draw[line width=0.3pt] (-1.9192500148746947,3.9940059750331636) -- (-1.9160000150967749,3.9935367062166893);
\draw[line width=0.3pt] (-1.9160000150967749,3.9935367062166893) -- (-1.912750015318855,3.993051635901418);
\draw[line width=0.3pt] (-1.912750015318855,3.993051635901418) -- (-1.9095000155409352,3.9925509700560564);
\draw[line width=0.3pt] (-1.9095000155409352,3.9925509700560564) -- (-1.9062500157630153,3.992034914649314);
\draw[line width=0.3pt] (-1.9062500157630153,3.992034914649314) -- (-1.9030000159850955,3.991503675649897);
\draw[line width=0.3pt] (-1.9030000159850955,3.991503675649897) -- (-1.8997500162071757,3.990957459026514);
\draw[line width=0.3pt] (-1.8997500162071757,3.990957459026514) -- (-1.8965000164292558,3.9903964707478727);
\draw[line width=0.3pt] (-1.8965000164292558,3.9903964707478727) -- (-1.893250016651336,3.9898209167826812);
\draw[line width=0.3pt] (-1.893250016651336,3.9898209167826812) -- (-1.8900000168734161,3.9892310030996465);
\draw[line width=0.3pt] (-1.8900000168734161,3.9892310030996465) -- (-1.8867500170954963,3.9886269356674764);
\draw[line width=0.3pt] (-1.8867500170954963,3.9886269356674764) -- (-1.8835000173175764,3.9880089204548796);
\draw[line width=0.3pt] (-1.8835000173175764,3.9880089204548796) -- (-1.8802500175396566,3.9873771634305633);
\draw[line width=0.3pt] (-1.8802500175396566,3.9873771634305633) -- (-1.8770000177617367,3.986731870563235);
\draw[line width=0.3pt] (-1.8770000177617367,3.986731870563235) -- (-1.873750017983817,3.9860732478216034);
\draw[line width=0.3pt] (-1.873750017983817,3.9860732478216034) -- (-1.870500018205897,3.9854015011743744);
\draw[line width=0.3pt] (-1.870500018205897,3.9854015011743744) -- (-1.8672500184279772,3.984716836590258);
\draw[line width=0.3pt] (-1.8672500184279772,3.984716836590258) -- (-1.8640000186500574,3.984019460037961);
\draw[line width=0.3pt] (-1.8640000186500574,3.984019460037961) -- (-1.8607500188721375,3.983309577486191);
\draw[line width=0.3pt] (-1.8607500188721375,3.983309577486191) -- (-1.8575000190942177,3.982587394903656);
\draw[line width=0.3pt] (-1.8575000190942177,3.982587394903656) -- (-1.8542500193162978,3.9818531182590635);
\draw[line width=0.3pt] (-1.8542500193162978,3.9818531182590635) -- (-1.851000019538378,3.981106953521122);
\draw[line width=0.3pt] (-1.851000019538378,3.981106953521122) -- (-1.8477500197604582,3.9803491066585384);
\draw[line width=0.3pt] (-1.8477500197604582,3.9803491066585384) -- (-1.8445000199825383,3.979579783640021);
\draw[line width=0.3pt] (-1.8445000199825383,3.979579783640021) -- (-1.8412500202046185,3.978799190434277);
\draw[line width=0.3pt] (-1.8412500202046185,3.978799190434277) -- (-1.8380000204266986,3.978007533010015);
\draw[line width=0.3pt] (-1.8380000204266986,3.978007533010015) -- (-1.8347500206487788,3.977205017335943);
\draw[line width=0.3pt] (-1.8347500206487788,3.977205017335943) -- (-1.831500020870859,3.9763918493807675);
\draw[line width=0.3pt] (-1.831500020870859,3.9763918493807675) -- (-1.828250021092939,3.975568235113197);
\draw[line width=0.3pt] (-1.828250021092939,3.975568235113197) -- (-1.8250000213150193,3.974734380501939);
\draw[line width=0.3pt] (-1.8250000213150193,3.974734380501939) -- (-1.8217500215370994,3.973890491515702);
\draw[line width=0.3pt] (-1.8217500215370994,3.973890491515702) -- (-1.8185000217591796,3.973036774123193);
\draw[line width=0.3pt] (-1.8185000217591796,3.973036774123193) -- (-1.8152500219812597,3.9721734342931203);
\draw[line width=0.3pt] (-1.8152500219812597,3.9721734342931203) -- (-1.8120000222033399,3.9713006779941913);
\draw[line width=0.3pt] (-1.8120000222033399,3.9713006779941913) -- (-1.80875002242542,3.9704187111951135);
\draw[line width=0.3pt] (-1.80875002242542,3.9704187111951135) -- (-1.8055000226475002,3.9695277398645956);
\draw[line width=0.3pt] (-1.8055000226475002,3.9695277398645956) -- (-1.8022500228695804,3.9686279699713447);
\draw[line width=0.3pt] (-1.8022500228695804,3.9686279699713447) -- (-1.7990000230916605,3.9677196074840686);
\draw[line width=0.3pt] (-1.7990000230916605,3.9677196074840686) -- (-1.7957500233137407,3.9668028583714756);
\draw[line width=0.3pt] (-1.7957500233137407,3.9668028583714756) -- (-1.7925000235358208,3.9658779286022727);
\draw[line width=0.3pt] (-1.7925000235358208,3.9658779286022727) -- (-1.789250023757901,3.9649450241451687);
\draw[line width=0.3pt] (-1.789250023757901,3.9649450241451687) -- (-1.7860000239799811,3.96400435096887);
\draw[line width=0.3pt] (-1.7860000239799811,3.96400435096887) -- (-1.7827500242020613,3.963056115042085);
\draw[line width=0.3pt] (-1.7827500242020613,3.963056115042085) -- (-1.7795000244241415,3.9621005223335226);
\draw[line width=0.3pt] (-1.7795000244241415,3.9621005223335226) -- (-1.7762500246462216,3.961137778811889);
\draw[line width=0.3pt] (-1.7762500246462216,3.961137778811889) -- (-1.7730000248683018,3.9601680904458925);
\draw[line width=0.3pt] (-1.7730000248683018,3.9601680904458925) -- (-1.769750025090382,3.959191663204241);
\draw[line width=0.3pt] (-1.769750025090382,3.959191663204241) -- (-1.766500025312462,3.9582087030556425);
\draw[line width=0.3pt] (-1.766500025312462,3.9582087030556425) -- (-1.7632500255345422,3.957219415968804);
\draw[line width=0.3pt] (-1.7632500255345422,3.957219415968804) -- (-1.7600000257566224,3.9562240079124344);
\draw[line width=0.3pt] (-1.7600000257566224,3.9562240079124344) -- (-1.7567500259787026,3.9552226848552405);
\draw[line width=0.3pt] (-1.7567500259787026,3.9552226848552405) -- (-1.7535000262007827,3.95421565276593);
\draw[line width=0.3pt] (-1.7535000262007827,3.95421565276593) -- (-1.7502500264228629,3.9532031176132114);
\draw[line width=0.3pt] (-1.7502500264228629,3.9532031176132114) -- (-1.747000026644943,3.952185285365793);
\draw[line width=0.3pt] (-1.747000026644943,3.952185285365793) -- (-1.7437500268670232,3.9511623619923806);
\draw[line width=0.3pt] (-1.7437500268670232,3.9511623619923806) -- (-1.7405000270891033,3.9501345534616834);
\draw[line width=0.3pt] (-1.7405000270891033,3.9501345534616834) -- (-1.7372500273111835,3.949102065742409);
\draw[line width=0.3pt] (-1.7372500273111835,3.949102065742409) -- (-1.7340000275332637,3.9480651048032653);
\draw[line width=0.3pt] (-1.7340000275332637,3.9480651048032653) -- (-1.7307500277553438,3.9470238766129597);
\draw[line width=0.3pt] (-1.7307500277553438,3.9470238766129597) -- (-1.727500027977424,3.9459785871402002);
\draw[line width=0.3pt] (-1.727500027977424,3.9459785871402002) -- (-1.7242500281995041,3.9449294423536942);
\draw[line width=0.3pt] (-1.7242500281995041,3.9449294423536942) -- (-1.7210000284215843,3.9438766482221506);
\draw[line width=0.3pt] (-1.7210000284215843,3.9438766482221506) -- (-1.7177500286436644,3.9428204107142757);
\draw[line width=0.3pt] (-1.7177500286436644,3.9428204107142757) -- (-1.7145000288657446,3.941760935798778);
\draw[line width=0.3pt] (-1.7145000288657446,3.941760935798778) -- (-1.7112500290878248,3.940698429444365);
\draw[line width=0.3pt] (-1.7112500290878248,3.940698429444365) -- (-1.708000029309905,3.9396330976197453);
\draw[line width=0.3pt] (-1.708000029309905,3.9396330976197453) -- (-1.704750029531985,3.9385651462936253);
\draw[line width=0.3pt] (-1.704750029531985,3.9385651462936253) -- (-1.7015000297540652,3.9374947814347143);
\draw[line width=0.3pt] (-1.7015000297540652,3.9374947814347143) -- (-1.6982500299761454,3.9364222090117194);
\draw[line width=0.3pt] (-1.6982500299761454,3.9364222090117194) -- (-1.6950000301982255,3.935347634993348);
\draw[line width=0.3pt] (-1.6950000301982255,3.935347634993348) -- (-1.6917500304203057,3.9342712653483076);
\draw[line width=0.3pt] (-1.6917500304203057,3.9342712653483076) -- (-1.6885000306423859,3.9331933060453075);
\draw[line width=0.3pt] (-1.6885000306423859,3.9331933060453075) -- (-1.685250030864466,3.932113963053054);
\draw[line width=0.3pt] (-1.685250030864466,3.932113963053054) -- (-1.6820000310865462,3.9310334423402558);
\draw[line width=0.3pt] (-1.6820000310865462,3.9310334423402558) -- (-1.6787500313086263,3.92995194987562);
\draw[line width=0.3pt] (-1.6787500313086263,3.92995194987562) -- (-1.6755000315307065,3.9288696916278547);
\draw[line width=0.3pt] (-1.6755000315307065,3.9288696916278547) -- (-1.6722500317527866,3.9277868735656676);
\draw[line width=0.3pt] (-1.6722500317527866,3.9277868735656676) -- (-1.6690000319748668,3.926703701657767);
\draw[line width=0.3pt] (-1.6690000319748668,3.926703701657767) -- (-1.665750032196947,3.9256203818728594);
\draw[line width=0.3pt] (-1.665750032196947,3.9256203818728594) -- (-1.662500032419027,3.924537120179654);
\draw[line width=0.3pt] (-1.662500032419027,3.924537120179654) -- (-1.6592500326411073,3.9234541225468575);
\draw[line width=0.3pt] (-1.6592500326411073,3.9234541225468575) -- (-1.6560000328631874,3.9223715949431788);
\draw[line width=0.3pt] (-1.6560000328631874,3.9223715949431788) -- (-1.6527500330852676,3.9212897433373244);
\draw[line width=0.3pt] (-1.6527500330852676,3.9212897433373244) -- (-1.6495000333073477,3.9202087736980027);
\draw[line width=0.3pt] (-1.6495000333073477,3.9202087736980027) -- (-1.646250033529428,3.9191288919939216);
\draw[line width=0.3pt] (-1.646250033529428,3.9191288919939216) -- (-1.643000033751508,3.918050304193789);
\draw[line width=0.3pt] (-1.643000033751508,3.918050304193789) -- (-1.6397500339735882,3.916973216266312);
\draw[line width=0.3pt] (-1.6397500339735882,3.916973216266312) -- (-1.6365000341956684,3.9158978341801993);
\draw[line width=0.3pt] (-1.6365000341956684,3.9158978341801993) -- (-1.6332500344177485,3.9148243639041578);
\draw[line width=0.3pt] (-1.6332500344177485,3.9148243639041578) -- (-1.6300000346398287,3.9137530114068957);
\draw[line width=0.3pt] (-1.6300000346398287,3.9137530114068957) -- (-1.6267500348619088,3.9126839826571205);
\draw[line width=0.3pt] (-1.6267500348619088,3.9126839826571205) -- (-1.623500035083989,3.911617483623541);
\draw[line width=0.3pt] (-1.623500035083989,3.911617483623541) -- (-1.6202500353060691,3.9105537202748635);
\draw[line width=0.3pt] (-1.6202500353060691,3.9105537202748635) -- (-1.6170000355281493,3.9094928985797965);
\draw[line width=0.3pt] (-1.6170000355281493,3.9094928985797965) -- (-1.6137500357502295,3.9084352245070475);
\draw[line width=0.3pt] (-1.6137500357502295,3.9084352245070475) -- (-1.6105000359723096,3.9073809040253256);
\draw[line width=0.3pt] (-1.6105000359723096,3.9073809040253256) -- (-1.6072500361943898,3.9063301431033364);
\draw[line width=0.3pt] (-1.6072500361943898,3.9063301431033364) -- (-1.60400003641647,3.9052831477097887);
\draw[line width=0.3pt] (-1.60400003641647,3.9052831477097887) -- (-1.60075003663855,3.904240123813391);
\draw[line width=0.3pt] (-1.60075003663855,3.904240123813391) -- (-1.5975000368606302,3.90320127738285);
\draw[line width=0.3pt] (-1.5975000368606302,3.90320127738285) -- (-1.5942500370827104,3.902166814386874);
\draw[line width=0.3pt] (-1.5942500370827104,3.902166814386874) -- (-1.5910000373047906,3.901136940794171);
\draw[line width=0.3pt] (-1.5910000373047906,3.901136940794171) -- (-1.5877500375268707,3.900111862573448);
\draw[line width=0.3pt] (-1.5877500375268707,3.900111862573448) -- (-1.5845000377489509,3.8990917856934137);
\draw[line width=0.3pt] (-1.5845000377489509,3.8990917856934137) -- (-1.581250037971031,3.898076916122775);
\draw[line width=0.3pt] (-1.581250037971031,3.898076916122775) -- (-1.5780000381931112,3.89706745983024);
\draw[line width=0.3pt] (-1.5780000381931112,3.89706745983024) -- (-1.5747500384151913,3.896063622784517);
\draw[line width=0.3pt] (-1.5747500384151913,3.896063622784517) -- (-1.5715000386372715,3.895065610954313);
\draw[line width=0.3pt] (-1.5715000386372715,3.895065610954313) -- (-1.5682500388593517,3.8940736303083363);
\draw[line width=0.3pt] (-1.5682500388593517,3.8940736303083363) -- (-1.5650000390814318,3.8930878868152945);
\draw[line width=0.3pt] (-1.5650000390814318,3.8930878868152945) -- (-1.561750039303512,3.892108586443895);
\draw[line width=0.3pt] (-1.561750039303512,3.892108586443895) -- (-1.5585000395255921,3.8911359351628465);
\draw[line width=0.3pt] (-1.5585000395255921,3.8911359351628465) -- (-1.5552500397476723,3.8901701389408556);
\draw[line width=0.3pt] (-1.5552500397476723,3.8901701389408556) -- (-1.5520000399697524,3.889211403746631);
\draw[line width=0.3pt] (-1.5520000399697524,3.889211403746631) -- (-1.5487500401918326,3.8882599355488803);
\draw[line width=0.3pt] (-1.5487500401918326,3.8882599355488803) -- (-1.5455000404139128,3.887315940316311);
\draw[line width=0.3pt] (-1.5455000404139128,3.887315940316311) -- (-1.542250040635993,3.886379624017631);
\draw[line width=0.3pt] (-1.542250040635993,3.886379624017631) -- (-1.539000040858073,3.8854511926215483);
\draw[line width=0.3pt] (-1.539000040858073,3.8854511926215483) -- (-1.5357500410801532,3.8845308520967703);
\draw[line width=0.3pt] (-1.5357500410801532,3.8845308520967703) -- (-1.5325000413022334,3.883618808412005);
\draw[line width=0.3pt] (-1.5325000413022334,3.883618808412005) -- (-1.5292500415243135,3.88271526753596);
\draw[line width=0.3pt] (-1.5292500415243135,3.88271526753596) -- (-1.5260000417463937,3.881820435437344);
\draw[line width=0.3pt] (-1.5260000417463937,3.881820435437344) -- (-1.5227500419684739,3.880934518084863);
\draw[line width=0.3pt] (-1.5227500419684739,3.880934518084863) -- (-1.519500042190554,3.8800577214472263);
\draw[line width=0.3pt] (-1.519500042190554,3.8800577214472263) -- (-1.5162500424126342,3.879190251493141);
\draw[line width=0.3pt] (-1.5162500424126342,3.879190251493141) -- (-1.5130000426347143,3.8783323141913146);
\draw[line width=0.3pt] (-1.5130000426347143,3.8783323141913146) -- (-1.5097500428567945,3.877484115510456);
\draw[line width=0.3pt] (-1.5097500428567945,3.877484115510456) -- (-1.5065000430788746,3.8766458614192723);
\draw[line width=0.3pt] (-1.5065000430788746,3.8766458614192723) -- (-1.5032500433009548,3.8758177578864705);
\draw[line width=0.3pt] (1.5000001190739756,3.9999995237042114) -- (1.5000001190739756,3.9999995237042114);
\draw[line width=0.3pt] (1.5000001190739756,3.9999995237042114) -- (1.5037501041745178,3.9851112520138807);
\draw[line width=0.3pt] (1.5037501041745178,3.9851112520138807) -- (1.50750008927506,3.970443003130212);
\draw[line width=0.3pt] (1.50750008927506,3.970443003130212) -- (1.5112500743756023,3.9559899354954924);
\draw[line width=0.3pt] (1.5112500743756023,3.9559899354954924) -- (1.5150000594761446,3.9417473485676773);
\draw[line width=0.3pt] (1.5150000594761446,3.9417473485676773) -- (1.5187500445766868,3.92771067772346);
\draw[line width=0.3pt] (1.5187500445766868,3.92771067772346) -- (1.522500029677229,3.9138754893808203);
\draw[line width=0.3pt] (1.522500029677229,3.9138754893808203) -- (1.5262500147777713,3.900237476330119);
\draw[line width=0.3pt] (1.5262500147777713,3.900237476330119) -- (1.5299999998783136,3.8867924532633906);
\draw[line width=0.3pt] (1.5299999998783136,3.8867924532633906) -- (1.5337499849788558,3.8735363524921023);
\draw[line width=0.3pt] (1.5337499849788558,3.8735363524921023) -- (1.537499970079398,3.860465219844166);
\draw[line width=0.3pt] (1.537499970079398,3.860465219844166) -- (1.5412499551799403,3.847575210731512);
\draw[line width=0.3pt] (1.5412499551799403,3.847575210731512) -- (1.5449999402804826,3.834862586380015);
\draw[line width=0.3pt] (1.5449999402804826,3.834862586380015) -- (1.5487499253810249,3.822323710213991);
\draw[line width=0.3pt] (1.5487499253810249,3.822323710213991) -- (1.552499910481567,3.8099550443879444);
\draw[line width=0.3pt] (1.552499910481567,3.8099550443879444) -- (1.5562498955821094,3.797753146458591);
\draw[line width=0.3pt] (1.5562498955821094,3.797753146458591) -- (1.5599998806826516,3.7857146661906054);
\draw[line width=0.3pt] (1.5599998806826516,3.7857146661906054) -- (1.5637498657831939,3.773836342489842);
\draw[line width=0.3pt] (1.5637498657831939,3.773836342489842) -- (1.5674998508837361,3.7621150004581594);
\draw[line width=0.3pt] (1.5674998508837361,3.7621150004581594) -- (1.5712498359842784,3.7505475485642354);
\draw[line width=0.3pt] (1.5712498359842784,3.7505475485642354) -- (1.5749998210848206,3.7391309759250966);
\draw[line width=0.3pt] (1.5749998210848206,3.7391309759250966) -- (1.5787498061853629,3.7278623496933294);
\draw[line width=0.3pt] (1.5787498061853629,3.7278623496933294) -- (1.5824997912859051,3.7167388125452145);
\draw[line width=0.3pt] (1.5824997912859051,3.7167388125452145) -- (1.5862497763864474,3.7057575802652662);
\draw[line width=0.3pt] (1.5862497763864474,3.7057575802652662) -- (1.5899997614869896,3.6949159394228865);
\draw[line width=0.3pt] (1.5899997614869896,3.6949159394228865) -- (1.5937497465875319,3.6842112451370586);
\draw[line width=0.3pt] (1.5937497465875319,3.6842112451370586) -- (1.5974997316880741,3.6736409189252184);
\draw[line width=0.3pt] (1.5974997316880741,3.6736409189252184) -- (1.6012497167886164,3.6632024466326256);
\draw[line width=0.3pt] (1.6012497167886164,3.6632024466326256) -- (1.6049997018891586,3.652893376438736);
\draw[line width=0.3pt] (1.6049997018891586,3.652893376438736) -- (1.6087496869897009,3.642711316937266);
\draw[line width=0.3pt] (1.6087496869897009,3.642711316937266) -- (1.6124996720902431,3.6326539352867835);
\draw[line width=0.3pt] (1.6124996720902431,3.6326539352867835) -- (1.6162496571907854,3.6227189554288204);
\draw[line width=0.3pt] (1.6162496571907854,3.6227189554288204) -- (1.6199996422913276,3.6129041563706523);
\draw[line width=0.3pt] (1.6199996422913276,3.6129041563706523) -- (1.62374962739187,3.603207370530021);
\draw[line width=0.3pt] (1.62374962739187,3.603207370530021) -- (1.6274996124924122,3.59362648213921);
\draw[line width=0.3pt] (1.6274996124924122,3.59362648213921) -- (1.6312495975929544,3.5841594257060025);
\draw[line width=0.3pt] (1.6312495975929544,3.5841594257060025) -- (1.6349995826934967,3.5748041845291776);
\draw[line width=0.3pt] (1.6349995826934967,3.5748041845291776) -- (1.638749567794039,3.565558789266287);
\draw[line width=0.3pt] (1.638749567794039,3.565558789266287) -- (1.6424995528945812,3.5564213165516025);
\draw[line width=0.3pt] (1.6424995528945812,3.5564213165516025) -- (1.6462495379951234,3.547389887662165);
\draw[line width=0.3pt] (1.6462495379951234,3.547389887662165) -- (1.6499995230956657,3.538462667230022);
\draw[line width=0.3pt] (1.6499995230956657,3.538462667230022) -- (1.653749508196208,3.529637861998778);
\draw[line width=0.3pt] (1.653749508196208,3.529637861998778) -- (1.6574994932967502,3.5209137196226985);
\draw[line width=0.3pt] (1.6574994932967502,3.5209137196226985) -- (1.6612494783972924,3.5122885275066773);
\draw[line width=0.3pt] (1.6612494783972924,3.5122885275066773) -- (1.6649994634978347,3.50376061168545);
\draw[line width=0.3pt] (1.6649994634978347,3.50376061168545) -- (1.668749448598377,3.495328335740518);
\draw[line width=0.3pt] (1.668749448598377,3.495328335740518) -- (1.6724994336989192,3.486990099753309);
\draw[line width=0.3pt] (1.6724994336989192,3.486990099753309) -- (1.6762494187994614,3.4787443392931703);
\draw[line width=0.3pt] (1.6762494187994614,3.4787443392931703) -- (1.6799994039000037,3.4705895244388385);
\draw[line width=0.3pt] (1.6799994039000037,3.4705895244388385) -- (1.683749389000546,3.462524158832121);
\draw[line width=0.3pt] (1.683749389000546,3.462524158832121) -- (1.6874993741010882,3.4545467787625395);
\draw[line width=0.3pt] (1.6874993741010882,3.4545467787625395) -- (1.6912493592016304,3.4466559522817732);
\draw[line width=0.3pt] (1.6912493592016304,3.4466559522817732) -- (1.6949993443021727,3.4388502783467647);
\draw[line width=0.3pt] (1.6949993443021727,3.4388502783467647) -- (1.698749329402715,3.431128385990426);
\draw[line width=0.3pt] (1.698749329402715,3.431128385990426) -- (1.7024993145032572,3.4234889335189003);
\draw[line width=0.3pt] (1.7024993145032572,3.4234889335189003) -- (1.7062492996037995,3.415930607734397);
\draw[line width=0.3pt] (1.7062492996037995,3.415930607734397) -- (1.7099992847043417,3.40845212318266);
\draw[line width=0.3pt] (1.7099992847043417,3.40845212318266) -- (1.713749269804884,3.401052221424153);
\draw[line width=0.3pt] (1.713749269804884,3.401052221424153) -- (1.7174992549054262,3.393729670328104);
\draw[line width=0.3pt] (1.7174992549054262,3.393729670328104) -- (1.7212492400059685,3.3864832633885684);
\draw[line width=0.3pt] (1.7212492400059685,3.3864832633885684) -- (1.7249992251065107,3.379311819061722);
\draw[line width=0.3pt] (1.7249992251065107,3.379311819061722) -- (1.728749210207053,3.3722141801236107);
\draw[line width=0.3pt] (1.728749210207053,3.3722141801236107) -- (1.7324991953075952,3.365189213047633);
\draw[line width=0.3pt] (1.7324991953075952,3.365189213047633) -- (1.7362491804081375,3.358235807401039);
\draw[line width=0.3pt] (1.7362491804081375,3.358235807401039) -- (1.7399991655086797,3.3513528752597903);
\draw[line width=0.3pt] (1.7399991655086797,3.3513528752597903) -- (1.743749150609222,3.344539350641109);
\draw[line width=0.3pt] (1.743749150609222,3.344539350641109) -- (1.7474991357097642,3.337794188953117);
\draw[line width=0.3pt] (1.7474991357097642,3.337794188953117) -- (1.7512491208103065,3.331116366460952);
\draw[line width=0.3pt] (1.7512491208103065,3.331116366460952) -- (1.7549991059108487,3.3245048797687997);
\draw[line width=0.3pt] (1.7549991059108487,3.3245048797687997) -- (1.758749091011391,3.3179587453172807);
\draw[line width=0.3pt] (1.758749091011391,3.3179587453172807) -- (1.7624990761119332,3.311476998895671);
\draw[line width=0.3pt] (1.7624990761119332,3.311476998895671) -- (1.7662490612124755,3.305058695168446);
\draw[line width=0.3pt] (1.7662490612124755,3.305058695168446) -- (1.7699990463130177,3.2987029072156577);
\draw[line width=0.3pt] (1.7699990463130177,3.2987029072156577) -- (1.77374903141356,3.292408726086678);
\draw[line width=0.3pt] (1.77374903141356,3.292408726086678) -- (1.7774990165141022,3.286175260366856);
\draw[line width=0.3pt] (1.7774990165141022,3.286175260366856) -- (1.7812490016146445,3.2800016357566566);
\draw[line width=0.3pt] (1.7812490016146445,3.2800016357566566) -- (1.7849989867151868,3.2738869946628606);
\draw[line width=0.3pt] (1.7849989867151868,3.2738869946628606) -- (1.788748971815729,3.267830495801425);
\draw[line width=0.3pt] (1.788748971815729,3.267830495801425) -- (1.7924989569162713,3.2618313138116237);
\draw[line width=0.3pt] (1.7924989569162713,3.2618313138116237) -- (1.7962489420168135,3.255888638881085);
\draw[line width=0.3pt] (1.7962489420168135,3.255888638881085) -- (1.7999989271173558,3.2500016763813795);
\draw[line width=0.3pt] (1.7999989271173558,3.2500016763813795) -- (1.803748912217898,3.244169646513808);
\draw[line width=0.3pt] (1.803748912217898,3.244169646513808) -- (1.8074988973184403,3.2383917839650573);
\draw[line width=0.3pt] (1.8074988973184403,3.2383917839650573) -- (1.8112488824189825,3.2326673375724098);
\draw[line width=0.3pt] (1.8112488824189825,3.2326673375724098) -- (1.8149988675195248,3.2269955699981914);
\draw[line width=0.3pt] (1.8149988675195248,3.2269955699981914) -- (1.818748852620067,3.2213757574131723);
\draw[line width=0.3pt] (1.818748852620067,3.2213757574131723) -- (1.8224988377206093,3.215807189188619);
\draw[line width=0.3pt] (1.8224988377206093,3.215807189188619) -- (1.8262488228211515,3.2102891675967427);
\draw[line width=0.3pt] (1.8262488228211515,3.2102891675967427) -- (1.8299988079216938,3.2048210075192602);
\draw[line width=0.3pt] (1.8299988079216938,3.2048210075192602) -- (1.833748793022236,3.199402036163823);
\draw[line width=0.3pt] (1.833748793022236,3.199402036163823) -- (1.8374987781227783,3.194031592788066);
\draw[line width=0.3pt] (1.8374987781227783,3.194031592788066) -- (1.8412487632233205,3.188709028431031);
\draw[line width=0.3pt] (1.8412487632233205,3.188709028431031) -- (1.8449987483238628,3.1834337056517508);
\draw[line width=0.3pt] (1.8449987483238628,3.1834337056517508) -- (1.848748733424405,3.178204998274753);
\draw[line width=0.3pt] (1.848748733424405,3.178204998274753) -- (1.8524987185249473,3.1730222911422903);
\draw[line width=0.3pt] (1.8524987185249473,3.1730222911422903) -- (1.8562487036254895,3.1678849798730733);
\draw[line width=0.3pt] (1.8562487036254895,3.1678849798730733) -- (1.8599986887260318,3.1627924706273225);
\draw[line width=0.3pt] (1.8599986887260318,3.1627924706273225) -- (1.863748673826574,3.157744179877934);
\draw[line width=0.3pt] (1.863748673826574,3.157744179877934) -- (1.8674986589271163,3.1527395341875866);
\draw[line width=0.3pt] (1.8674986589271163,3.1527395341875866) -- (1.8712486440276586,3.1477779699916);
\draw[line width=0.3pt] (1.8712486440276586,3.1477779699916) -- (1.8749986291282008,3.1428589333863797);
\draw[line width=0.3pt] (1.8749986291282008,3.1428589333863797) -- (1.878748614228743,3.1379818799232773);
\draw[line width=0.3pt] (1.878748614228743,3.1379818799232773) -- (1.8824985993292853,3.1331462744077077);
\draw[line width=0.3pt] (1.8824985993292853,3.1331462744077077) -- (1.8862485844298276,3.1283515907033634);
\draw[line width=0.3pt] (1.8862485844298276,3.1283515907033634) -- (1.8899985695303698,3.123597311541383);
\draw[line width=0.3pt] (1.8899985695303698,3.123597311541383) -- (1.893748554630912,3.118882928334319);
\draw[line width=0.3pt] (1.893748554630912,3.118882928334319) -- (1.8974985397314543,3.114207940994774);
\draw[line width=0.3pt] (1.8974985397314543,3.114207940994774) -- (1.9012485248319966,3.10957185775856);
\draw[line width=0.3pt] (1.9012485248319966,3.10957185775856) -- (1.9049985099325388,3.1049741950122582);
\draw[line width=0.3pt] (1.9049985099325388,3.1049741950122582) -- (1.908748495033081,3.1004144771250455);
\draw[line width=0.3pt] (1.908748495033081,3.1004144771250455) -- (1.9124984801336233,3.095892236284671);
\draw[line width=0.3pt] (1.9124984801336233,3.095892236284671) -- (1.9162484652341656,3.0914070123374557);
\draw[line width=0.3pt] (1.9162484652341656,3.0914070123374557) -- (1.9199984503347078,3.0869583526322097);
\draw[line width=0.3pt] (1.9199984503347078,3.0869583526322097) -- (1.92374843543525,3.0825458118679485);
\draw[line width=0.3pt] (1.92374843543525,3.0825458118679485) -- (1.9274984205357923,3.0781689519453037);
\draw[line width=0.3pt] (1.9274984205357923,3.0781689519453037) -- (1.9312484056363346,3.0738273418215267);
\draw[line width=0.3pt] (1.9312484056363346,3.0738273418215267) -- (1.9349983907368768,3.0695205573689757);
\draw[line width=0.3pt] (1.9349983907368768,3.0695205573689757) -- (1.938748375837419,3.065248181237002);
\draw[line width=0.3pt] (1.938748375837419,3.065248181237002) -- (1.9424983609379614,3.061009802717125);
\draw[line width=0.3pt] (1.9424983609379614,3.061009802717125) -- (1.9462483460385036,3.0568050176114223);
\draw[line width=0.3pt] (1.9462483460385036,3.0568050176114223) -- (1.9499983311390459,3.052633428104029);
\draw[line width=0.3pt] (1.9499983311390459,3.052633428104029) -- (1.9537483162395881,3.048494642635671);
\draw[line width=0.3pt] (1.9537483162395881,3.048494642635671) -- (1.9574983013401304,3.0443882757811513);
\draw[line width=0.3pt] (1.9574983013401304,3.0443882757811513) -- (1.9612482864406726,3.040313948129695);
\draw[line width=0.3pt] (1.9612482864406726,3.040313948129695) -- (1.9649982715412149,3.0362712861680916);
\draw[line width=0.3pt] (1.9649982715412149,3.0362712861680916) -- (1.9687482566417571,3.0322599221665487);
\draw[line width=0.3pt] (1.9687482566417571,3.0322599221665487) -- (1.9724982417422994,3.0282794940671867);
\draw[line width=0.3pt] (1.9724982417422994,3.0282794940671867) -- (1.9762482268428416,3.0243296453751016);
\draw[line width=0.3pt] (1.9762482268428416,3.0243296453751016) -- (1.9799982119433839,3.0204100250519352);
\draw[line width=0.3pt] (1.9799982119433839,3.0204100250519352) -- (1.9837481970439261,3.0165202874118693);
\draw[line width=0.3pt] (1.9837481970439261,3.0165202874118693) -- (1.9874981821444684,3.01266009202);
\draw[line width=0.3pt] (1.9874981821444684,3.01266009202) -- (1.9912481672450106,3.008829103593012);
\draw[line width=0.3pt] (1.9912481672450106,3.008829103593012) -- (1.9949981523455529,3.0050269919021018);
\draw[line width=0.3pt] (1.9949981523455529,3.0050269919021018) -- (1.9987481374460951,3.0012534316780863);
\draw[line width=0.3pt] (1.9987481374460951,3.0012534316780863) -- (2.0024981225466374,2.9975081025186445);
\draw[line width=0.3pt] (2.0024981225466374,2.9975081025186445) -- (2.0062481076471794,2.993790688797628);
\draw[line width=0.3pt] (2.0062481076471794,2.993790688797628) -- (2.0099980927477215,2.990100879576395);
\draw[line width=0.3pt] (2.0099980927477215,2.990100879576395) -- (2.0137480778482635,2.9864383685171125);
\draw[line width=0.3pt] (2.0137480778482635,2.9864383685171125) -- (2.0174980629488055,2.982802853797977);
\draw[line width=0.3pt] (2.0174980629488055,2.982802853797977) -- (2.0212480480493475,2.9791940380302977);
\draw[line width=0.3pt] (2.0212480480493475,2.9791940380302977) -- (2.0249980331498896,2.9756116281774037);
\draw[line width=0.3pt] (2.0249980331498896,2.9756116281774037) -- (2.0287480182504316,2.972055335475326);
\draw[line width=0.3pt] (2.0287480182504316,2.972055335475326) -- (2.0324980033509736,2.968524875355205);
\draw[line width=0.3pt] (2.0324980033509736,2.968524875355205) -- (2.0362479884515157,2.965019967367385);
\draw[line width=0.3pt] (2.0362479884515157,2.965019967367385) -- (2.0399979735520577,2.9615403351071476);
\draw[line width=0.3pt] (2.0399979735520577,2.9615403351071476) -- (2.0437479586525997,2.9580857061420507);
\draw[line width=0.3pt] (2.0437479586525997,2.9580857061420507) -- (2.0474979437531418,2.9546558119408246);
\draw[line width=0.3pt] (2.0474979437531418,2.9546558119408246) -- (2.051247928853684,2.951250387803792);
\draw[line width=0.3pt] (2.051247928853684,2.951250387803792) -- (2.054997913954226,2.94786917279477);
\draw[line width=0.3pt] (2.054997913954226,2.94786917279477) -- (2.058747899054768,2.944511909674421);
\draw[line width=0.3pt] (2.058747899054768,2.944511909674421) -- (2.06249788415531,2.941178344835015);
\draw[line width=0.3pt] (2.06249788415531,2.941178344835015) -- (2.066247869255852,2.9378682282365665);
\draw[line width=0.3pt] (2.066247869255852,2.9378682282365665) -- (2.069997854356394,2.9345813133443173);
\draw[line width=0.3pt] (2.069997854356394,2.9345813133443173) -- (2.073747839456936,2.931317357067526);
\draw[line width=0.3pt] (2.073747839456936,2.931317357067526) -- (2.077497824557478,2.92807611969954);
\draw[line width=0.3pt] (2.077497824557478,2.92807611969954) -- (2.08124780965802,2.924857364859109);
\draw[line width=0.3pt] (2.08124780965802,2.924857364859109) -- (2.084997794758562,2.9216608594329205);
\draw[line width=0.3pt] (2.084997794758562,2.9216608594329205) -- (2.088747779859104,2.9184863735193205);
\draw[line width=0.3pt] (2.088747779859104,2.9184863735193205) -- (2.092497764959646,2.915333680373193);
\draw[line width=0.3pt] (2.092497764959646,2.915333680373193) -- (2.096247750060188,2.912202556351971);
\draw[line width=0.3pt] (2.096247750060188,2.912202556351971) -- (2.09999773516073,2.9090927808627547);
\draw[line width=0.3pt] (2.09999773516073,2.9090927808627547) -- (2.103747720261272,2.9060041363105027);
\draw[line width=0.3pt] (2.103747720261272,2.9060041363105027) -- (2.1074977053618142,2.9029364080472786);
\draw[line width=0.3pt] (2.1074977053618142,2.9029364080472786) -- (2.1112476904623563,2.899889384322527);
\draw[line width=0.3pt] (2.1112476904623563,2.899889384322527) -- (2.1149976755628983,2.896862856234348);
\draw[line width=0.3pt] (2.1149976755628983,2.896862856234348) -- (2.1187476606634403,2.8938566176817564);
\draw[line width=0.3pt] (2.1187476606634403,2.8938566176817564) -- (2.1224976457639824,2.8908704653178945);
\draw[line width=0.3pt] (2.1224976457639824,2.8908704653178945) -- (2.1262476308645244,2.8879041985041827);
\draw[line width=0.3pt] (2.1262476308645244,2.8879041985041827) -- (2.1299976159650664,2.88495761926538);
\draw[line width=0.3pt] (2.1299976159650664,2.88495761926538) -- (2.1337476010656085,2.8820305322455377);
\draw[line width=0.3pt] (2.1337476010656085,2.8820305322455377) -- (2.1374975861661505,2.8791227446648255);
\draw[line width=0.3pt] (2.1374975861661505,2.8791227446648255) -- (2.1412475712666925,2.8762340662772066);
\draw[line width=0.3pt] (2.1412475712666925,2.8762340662772066) -- (2.1449975563672345,2.873364309328945);
\draw[line width=0.3pt] (2.1449975563672345,2.873364309328945) -- (2.1487475414677766,2.870513288517929);
\draw[line width=0.3pt] (2.1487475414677766,2.870513288517929) -- (2.1524975265683186,2.8676808209537805);
\draw[line width=0.3pt] (2.1524975265683186,2.8676808209537805) -- (2.1562475116688606,2.864866726118751);
\draw[line width=0.3pt] (2.1562475116688606,2.864866726118751) -- (2.1599974967694027,2.8620708258293694);
\draw[line width=0.3pt] (2.1599974967694027,2.8620708258293694) -- (2.1637474818699447,2.8592929441988306);
\draw[line width=0.3pt] (2.1637474818699447,2.8592929441988306) -- (2.1674974669704867,2.8565329076001147);
\draw[line width=0.3pt] (2.1674974669704867,2.8565329076001147) -- (2.1712474520710288,2.8537905446298093);
\draw[line width=0.3pt] (2.1712474520710288,2.8537905446298093) -- (2.174997437171571,2.851065686072626);
\draw[line width=0.3pt] (2.174997437171571,2.851065686072626) -- (2.178747422272113,2.848358164866596);
\draw[line width=0.3pt] (2.178747422272113,2.848358164866596) -- (2.182497407372655,2.845667816068926);
\draw[line width=0.3pt] (2.182497407372655,2.845667816068926) -- (2.186247392473197,2.8429944768225024);
\draw[line width=0.3pt] (2.186247392473197,2.8429944768225024) -- (2.189997377573739,2.840337986323028);
\draw[line width=0.3pt] (2.189997377573739,2.840337986323028) -- (2.193747362674281,2.837698185786781);
\draw[line width=0.3pt] (2.193747362674281,2.837698185786781) -- (2.197497347774823,2.8350749184189756);
\draw[line width=0.3pt] (2.197497347774823,2.8350749184189756) -- (2.201247332875365,2.832468029382717);
\draw[line width=0.3pt] (2.201247332875365,2.832468029382717) -- (2.204997317975907,2.8298773657685388);
\draw[line width=0.3pt] (2.204997317975907,2.8298773657685388) -- (2.208747303076449,2.827302776564502);
\draw[line width=0.3pt] (2.208747303076449,2.827302776564502) -- (2.212497288176991,2.8247441126268544);
\draw[line width=0.3pt] (2.212497288176991,2.8247441126268544) -- (2.216247273277533,2.8222012266512286);
\draw[line width=0.3pt] (2.216247273277533,2.8222012266512286) -- (2.219997258378075,2.819673973144374);
\draw[line width=0.3pt] (2.219997258378075,2.819673973144374) -- (2.223747243478617,2.817162208396405);
\draw[line width=0.3pt] (2.223747243478617,2.817162208396405) -- (2.227497228579159,2.814665790453564);
\draw[line width=0.3pt] (2.227497228579159,2.814665790453564) -- (2.2312472136797012,2.8121845790914755);
\draw[line width=0.3pt] (2.2312472136797012,2.8121845790914755) -- (2.2349971987802433,2.8097184357888905);
\draw[line width=0.3pt] (2.2349971987802433,2.8097184357888905) -- (2.2387471838807853,2.807267223701909);
\draw[line width=0.3pt] (2.2387471838807853,2.807267223701909) -- (2.2424971689813273,2.804830807638668);
\draw[line width=0.3pt] (2.2424971689813273,2.804830807638668) -- (2.2462471540818694,2.8024090540344835);
\draw[line width=0.3pt] (2.2462471540818694,2.8024090540344835) -- (2.2499971391824114,2.800001830927447);
\draw[line width=0.3pt] (2.2499971391824114,2.800001830927447) -- (2.2537471242829534,2.797609007934453);
\draw[line width=0.3pt] (2.2537471242829534,2.797609007934453) -- (2.2574971093834955,2.7952304562276593);
\draw[line width=0.3pt] (2.2574971093834955,2.7952304562276593) -- (2.2612470944840375,2.7928660485113657);
\draw[line width=0.3pt] (2.2612470944840375,2.7928660485113657) -- (2.2649970795845795,2.790515658999305);
\draw[line width=0.3pt] (2.2649970795845795,2.790515658999305) -- (2.2687470646851216,2.788179163392335);
\draw[line width=0.3pt] (2.2687470646851216,2.788179163392335) -- (2.2724970497856636,2.7858564388565283);
\draw[line width=0.3pt] (2.2724970497856636,2.7858564388565283) -- (2.2762470348862056,2.7835473640016435);
\draw[line width=0.3pt] (2.2762470348862056,2.7835473640016435) -- (2.2799970199867476,2.7812518188599795);
\draw[line width=0.3pt] (2.2799970199867476,2.7812518188599795) -- (2.2837470050872897,2.778969684865597);
\draw[line width=0.3pt] (2.2837470050872897,2.778969684865597) -- (2.2874969901878317,2.776700844833906);
\draw[line width=0.3pt] (2.2874969901878317,2.776700844833906) -- (2.2912469752883737,2.774445182941606);
\draw[line width=0.3pt] (2.2912469752883737,2.774445182941606) -- (2.2949969603889158,2.7722025847069776);
\draw[line width=0.3pt] (2.2949969603889158,2.7722025847069776) -- (2.298746945489458,2.769972936970513);
\draw[line width=0.3pt] (2.298746945489458,2.769972936970513) -- (2.30249693059,2.767756127875882);
\draw[line width=0.3pt] (2.30249693059,2.767756127875882) -- (2.306246915690542,2.7655520468512296);
\draw[line width=0.3pt] (2.306246915690542,2.7655520468512296) -- (2.309996900791084,2.763360584590786);
\draw[line width=0.3pt] (2.309996900791084,2.763360584590786) -- (2.313746885891626,2.7611816330368013);
\draw[line width=0.3pt] (2.313746885891626,2.7611816330368013) -- (2.317496870992168,2.7590150853617814);
\draw[line width=0.3pt] (2.317496870992168,2.7590150853617814) -- (2.32124685609271,2.7568608359510307);
\draw[line width=0.3pt] (2.32124685609271,2.7568608359510307) -- (2.324996841193252,2.754718780385492);
\draw[line width=0.3pt] (2.324996841193252,2.754718780385492) -- (2.328746826293794,2.7525888154248683);
\draw[line width=0.3pt] (2.328746826293794,2.7525888154248683) -- (2.332496811394336,2.7504708389910455);
\draw[line width=0.3pt] (2.332496811394336,2.7504708389910455) -- (2.336246796494878,2.748364750151776);
\draw[line width=0.3pt] (2.336246796494878,2.748364750151776) -- (2.33999678159542,2.7462704491046503);
\draw[line width=0.3pt] (2.33999678159542,2.7462704491046503) -- (2.343746766695962,2.744187837161331);
\draw[line width=0.3pt] (2.343746766695962,2.744187837161331) -- (2.347496751796504,2.7421168167320507);
\draw[line width=0.3pt] (2.347496751796504,2.7421168167320507) -- (2.351246736897046,2.740057291310367);
\draw[line width=0.3pt] (2.351246736897046,2.740057291310367) -- (2.3549967219975882,2.738009165458173);
\draw[line width=0.3pt] (2.3549967219975882,2.738009165458173) -- (2.3587467070981303,2.735972344790955);
\draw[line width=0.3pt] (2.3587467070981303,2.735972344790955) -- (2.3624966921986723,2.733946735963294);
\draw[line width=0.3pt] (2.3624966921986723,2.733946735963294) -- (2.3662466772992143,2.731932246654603);
\draw[line width=0.3pt] (2.3662466772992143,2.731932246654603) -- (2.3699966623997564,2.7299287855551038);
\draw[line width=0.3pt] (2.3699966623997564,2.7299287855551038) -- (2.3737466475002984,2.727936262352031);
\draw[line width=0.3pt] (2.3737466475002984,2.727936262352031) -- (2.3774966326008404,2.725954587716057);
\draw[line width=0.3pt] (2.3774966326008404,2.725954587716057) -- (2.3812466177013825,2.723983673287947);
\draw[line width=0.3pt] (2.3812466177013825,2.723983673287947) -- (2.3849966028019245,2.7220234316654244);
\draw[line width=0.3pt] (2.3849966028019245,2.7220234316654244) -- (2.3887465879024665,2.7200737763902474);
\draw[line width=0.3pt] (2.3887465879024665,2.7200737763902474) -- (2.3924965730030086,2.7181346219355036);
\draw[line width=0.3pt] (2.3924965730030086,2.7181346219355036) -- (2.3962465581035506,2.716205883693098);
\draw[line width=0.3pt] (2.3962465581035506,2.716205883693098) -- (2.3999965432040926,2.7142874779614505);
\draw[line width=0.3pt] (2.3999965432040926,2.7142874779614505) -- (2.4037465283046346,2.712379321933386);
\draw[line width=0.3pt] (2.4037465283046346,2.712379321933386) -- (2.4074965134051767,2.7104813336842204);
\draw[line width=0.3pt] (2.4074965134051767,2.7104813336842204) -- (2.4112464985057187,2.708593432160036);
\draw[line width=0.3pt] (2.4112464985057187,2.708593432160036) -- (2.4149964836062607,2.7067155371661418);
\draw[line width=0.3pt] (2.4149964836062607,2.7067155371661418) -- (2.4187464687068028,2.7048475693557195);
\draw[line width=0.3pt] (2.4187464687068028,2.7048475693557195) -- (2.422496453807345,2.702989450218647);
\draw[line width=0.3pt] (2.422496453807345,2.702989450218647) -- (2.426246438907887,2.7011411020704985);
\draw[line width=0.3pt] (2.426246438907887,2.7011411020704985) -- (2.429996424008429,2.69930244804172);
\draw[line width=0.3pt] (2.429996424008429,2.69930244804172) -- (2.433746409108971,2.6974734120669703);
\draw[line width=0.3pt] (2.433746409108971,2.6974734120669703) -- (2.437496394209513,2.6956539188746316);
\draw[line width=0.3pt] (2.437496394209513,2.6956539188746316) -- (2.441246379310055,2.693843893976486);
\draw[line width=0.3pt] (2.441246379310055,2.693843893976486) -- (2.444996364410597,2.6920432636575473);
\draw[line width=0.3pt] (2.444996364410597,2.6920432636575473) -- (2.448746349511139,2.6902519549660555);
\draw[line width=0.3pt] (2.448746349511139,2.6902519549660555) -- (2.452496334611681,2.6884698957036237);
\draw[line width=0.3pt] (2.452496334611681,2.6884698957036237) -- (2.456246319712223,2.686697014415539);
\draw[line width=0.3pt] (2.456246319712223,2.686697014415539) -- (2.459996304812765,2.68493324038121);
\draw[line width=0.3pt] (2.459996304812765,2.68493324038121) -- (2.463746289913307,2.6831785036047653);
\draw[line width=0.3pt] (2.463746289913307,2.6831785036047653) -- (2.467496275013849,2.6814327348057923);
\draw[line width=0.3pt] (2.467496275013849,2.6814327348057923) -- (2.471246260114391,2.6796958654102196);
\draw[line width=0.3pt] (2.471246260114391,2.6796958654102196) -- (2.474996245214933,2.6779678275413388);
\draw[line width=0.3pt] (2.474996245214933,2.6779678275413388) -- (2.4787462303154753,2.6762485540109613);
\draw[line width=0.3pt] (2.4787462303154753,2.6762485540109613) -- (2.4824962154160173,2.6745379783107106);
\draw[line width=0.3pt] (2.4824962154160173,2.6745379783107106) -- (2.4862462005165593,2.672836034603446);
\draw[line width=0.3pt] (2.4862462005165593,2.672836034603446) -- (2.4899961856171013,2.671142657714816);
\draw[line width=0.3pt] (2.4899961856171013,2.671142657714816) -- (2.4937461707176434,2.6694577831249386);
\draw[line width=0.3pt] (2.4937461707176434,2.6694577831249386) -- (2.4974961558181854,2.667781346960207);
\draw[line width=0.3pt] (2.4974961558181854,2.667781346960207) -- (2.5012461409187274,2.666113285985217);
\draw[line width=0.3pt] (2.5012461409187274,2.666113285985217) -- (2.5049961260192695,2.664453537594818);
\draw[line width=0.3pt] (2.5049961260192695,2.664453537594818) -- (2.5087461111198115,2.6628020398062775);
\draw[line width=0.3pt] (2.5087461111198115,2.6628020398062775) -- (2.5124960962203535,2.661158731251569);
\draw[line width=0.3pt] (2.5124960962203535,2.661158731251569) -- (2.5162460813208956,2.659523551169767);
\draw[line width=0.3pt] (2.5162460813208956,2.659523551169767) -- (2.5199960664214376,2.6578964393995594);
\draw[line width=0.3pt] (2.5199960664214376,2.6578964393995594) -- (2.5237460515219796,2.6562773363718706);
\draw[line width=0.3pt] (2.5237460515219796,2.6562773363718706) -- (2.5274960366225216,2.6546661831025897);
\draw[line width=0.3pt] (2.5274960366225216,2.6546661831025897) -- (2.5312460217230637,2.653062921185409);
\draw[line width=0.3pt] (2.5312460217230637,2.653062921185409) -- (2.5349960068236057,2.651467492784765);
\draw[line width=0.3pt] (2.5349960068236057,2.651467492784765) -- (2.5387459919241477,2.6498798406288846);
\draw[line width=0.3pt] (2.5387459919241477,2.6498798406288846) -- (2.5424959770246898,2.6482999080029326);
\draw[line width=0.3pt] (2.5424959770246898,2.6482999080029326) -- (2.546245962125232,2.6467276387422567);
\draw[line width=0.3pt] (2.546245962125232,2.6467276387422567) -- (2.549995947225774,2.645162977225733);
\draw[line width=0.3pt] (2.549995947225774,2.645162977225733) -- (2.553745932326316,2.643605868369206);
\draw[line width=0.3pt] (2.553745932326316,2.643605868369206) -- (2.557495917426858,2.642056257619026);
\draw[line width=0.3pt] (2.557495917426858,2.642056257619026) -- (2.5612459025274,2.6405140909456764);
\draw[line width=0.3pt] (2.5612459025274,2.6405140909456764) -- (2.564995887627942,2.638979314837495);
\draw[line width=0.3pt] (2.564995887627942,2.638979314837495) -- (2.568745872728484,2.637451876294484);
\draw[line width=0.3pt] (2.568745872728484,2.637451876294484) -- (2.572495857829026,2.635931722822209);
\draw[line width=0.3pt] (2.572495857829026,2.635931722822209) -- (2.576245842929568,2.634418802425786);
\draw[line width=0.3pt] (2.576245842929568,2.634418802425786) -- (2.57999582803011,2.632913063603952);
\draw[line width=0.3pt] (2.57999582803011,2.632913063603952) -- (2.583745813130652,2.6314144553432226);
\draw[line width=0.3pt] (2.583745813130652,2.6314144553432226) -- (2.587495798231194,2.6299229271121294);
\draw[line width=0.3pt] (2.587495798231194,2.6299229271121294) -- (2.591245783331736,2.6284384288555405);
\draw[line width=0.3pt] (2.591245783331736,2.6284384288555405) -- (2.594995768432278,2.626960910989062);
\draw[line width=0.3pt] (2.594995768432278,2.626960910989062) -- (2.5987457535328202,2.625490324393516);
\draw[line width=0.3pt] (2.5987457535328202,2.625490324393516) -- (2.6024957386333623,2.6240266204094986);
\draw[line width=0.3pt] (2.6024957386333623,2.6240266204094986) -- (2.6062457237339043,2.622569750832011);
\draw[line width=0.3pt] (2.6062457237339043,2.622569750832011) -- (2.6099957088344463,2.62111966790517);
\draw[line width=0.3pt] (2.6099957088344463,2.62111966790517) -- (2.6137456939349883,2.6196763243169876);
\draw[line width=0.3pt] (2.6137456939349883,2.6196763243169876) -- (2.6174956790355304,2.6182396731942266);
\draw[line width=0.3pt] (2.6174956790355304,2.6182396731942266) -- (2.6212456641360724,2.6168096680973263);
\draw[line width=0.3pt] (2.6212456641360724,2.6168096680973263) -- (2.6249956492366144,2.6153862630153975);
\draw[line width=0.3pt] (2.6249956492366144,2.6153862630153975) -- (2.6287456343371565,2.6139694123612895);
\draw[line width=0.3pt] (2.6287456343371565,2.6139694123612895) -- (2.6324956194376985,2.612559070966722);
\draw[line width=0.3pt] (2.6324956194376985,2.612559070966722) -- (2.6362456045382405,2.611155194077485);
\draw[line width=0.3pt] (2.6362456045382405,2.611155194077485) -- (2.6399955896387826,2.6097577373487053);
\draw[line width=0.3pt] (2.6399955896387826,2.6097577373487053) -- (2.6437455747393246,2.608366656840178);
\draw[line width=0.3pt] (2.6437455747393246,2.608366656840178) -- (2.6474955598398666,2.6069819090117594);
\draw[line width=0.3pt] (2.6474955598398666,2.6069819090117594) -- (2.6512455449404086,2.605603450718826);
\draw[line width=0.3pt] (2.6512455449404086,2.605603450718826) -- (2.6549955300409507,2.6042312392077918);
\draw[line width=0.3pt] (2.6549955300409507,2.6042312392077918) -- (2.6587455151414927,2.6028652321116894);
\draw[line width=0.3pt] (2.6587455151414927,2.6028652321116894) -- (2.6624955002420347,2.6015053874458096);
\draw[line width=0.3pt] (2.6624955002420347,2.6015053874458096) -- (2.6662454853425768,2.6001516636033988);
\draw[line width=0.3pt] (2.6662454853425768,2.6001516636033988) -- (2.669995470443119,2.598804019351417);
\draw[line width=0.3pt] (2.669995470443119,2.598804019351417) -- (2.673745455543661,2.5974624138263502);
\draw[line width=0.3pt] (2.673745455543661,2.5974624138263502) -- (2.677495440644203,2.5961268065300813);
\draw[line width=0.3pt] (2.677495440644203,2.5961268065300813) -- (2.681245425744745,2.5947971573258126);
\draw[line width=0.3pt] (2.681245425744745,2.5947971573258126) -- (2.684995410845287,2.5934734264340484);
\draw[line width=0.3pt] (2.684995410845287,2.5934734264340484) -- (2.688745395945829,2.592155574428626);
\draw[line width=0.3pt] (2.688745395945829,2.592155574428626) -- (2.692495381046371,2.590843562232801);
\draw[line width=0.3pt] (2.692495381046371,2.590843562232801) -- (2.696245366146913,2.5895373511153865);
\draw[line width=0.3pt] (2.696245366146913,2.5895373511153865) -- (2.699995351247455,2.5882369026869405);
\draw[line width=0.3pt] (2.699995351247455,2.5882369026869405) -- (2.703745336347997,2.5869421788960048);
\draw[line width=0.3pt] (2.703745336347997,2.5869421788960048) -- (2.707495321448539,2.5856531420253956);
\draw[line width=0.3pt] (2.707495321448539,2.5856531420253956) -- (2.711245306549081,2.584369754688539);
\draw[line width=0.3pt] (2.711245306549081,2.584369754688539) -- (2.714995291649623,2.583091979825856);
\draw[line width=0.3pt] (2.714995291649623,2.583091979825856) -- (2.718745276750165,2.5818197807011973);
\draw[line width=0.3pt] (2.718745276750165,2.5818197807011973) -- (2.7224952618507072,2.5805531208983217);
\draw[line width=0.3pt] (2.7224952618507072,2.5805531208983217) -- (2.7262452469512493,2.5792919643174206);
\draw[line width=0.3pt] (2.7262452469512493,2.5792919643174206) -- (2.7299952320517913,2.5780362751716894);
\draw[line width=0.3pt] (2.7299952320517913,2.5780362751716894) -- (2.7337452171523333,2.5767860179839426);
\draw[line width=0.3pt] (2.7337452171523333,2.5767860179839426) -- (2.7374952022528753,2.575541157583271);
\draw[line width=0.3pt] (2.7374952022528753,2.575541157583271) -- (2.7412451873534174,2.574301659101747);
\draw[line width=0.3pt] (2.7412451873534174,2.574301659101747) -- (2.7449951724539594,2.573067487971165);
\draw[line width=0.3pt] (2.7449951724539594,2.573067487971165) -- (2.7487451575545014,2.57183860991983);
\draw[line width=0.3pt] (2.7487451575545014,2.57183860991983) -- (2.7524951426550435,2.5706149909693856);
\draw[line width=0.3pt] (2.7524951426550435,2.5706149909693856) -- (2.7562451277555855,2.569396597431682);
\draw[line width=0.3pt] (2.7562451277555855,2.569396597431682) -- (2.7599951128561275,2.568183395905683);
\draw[line width=0.3pt] (2.7599951128561275,2.568183395905683) -- (2.7637450979566696,2.566975353274415);
\draw[line width=0.3pt] (2.7637450979566696,2.566975353274415) -- (2.7674950830572116,2.565772436701953);
\draw[line width=0.3pt] (2.7674950830572116,2.565772436701953) -- (2.7712450681577536,2.5645746136304477);
\draw[line width=0.3pt] (2.7712450681577536,2.5645746136304477) -- (2.7749950532582957,2.563381851777184);
\draw[line width=0.3pt] (2.7749950532582957,2.563381851777184) -- (2.7787450383588377,2.562194119131684);
\draw[line width=0.3pt] (2.7787450383588377,2.562194119131684) -- (2.7824950234593797,2.5610113839528417);
\draw[line width=0.3pt] (2.7824950234593797,2.5610113839528417) -- (2.7862450085599217,2.559833614766098);
\draw[line width=0.3pt] (2.7862450085599217,2.559833614766098) -- (2.7899949936604638,2.5586607803606434);
\draw[line width=0.3pt] (2.7899949936604638,2.5586607803606434) -- (2.793744978761006,2.5574928497866685);
\draw[line width=0.3pt] (2.793744978761006,2.5574928497866685) -- (2.797494963861548,2.556329792352634);
\draw[line width=0.3pt] (2.797494963861548,2.556329792352634) -- (2.80124494896209,2.555171577622587);
\draw[line width=0.3pt] (2.80124494896209,2.555171577622587) -- (2.804994934062632,2.5540181754135056);
\draw[line width=0.3pt] (2.804994934062632,2.5540181754135056) -- (2.808744919163174,2.552869555792674);
\draw[line width=0.3pt] (2.808744919163174,2.552869555792674) -- (2.812494904263716,2.551725689075097);
\draw[line width=0.3pt] (2.812494904263716,2.551725689075097) -- (2.816244889364258,2.5505865458209387);
\draw[line width=0.3pt] (2.816244889364258,2.5505865458209387) -- (2.8199948744648,2.5494520968330017);
\draw[line width=0.3pt] (2.8199948744648,2.5494520968330017) -- (2.823744859565342,2.5483223131542276);
\draw[line width=0.3pt] (2.823744859565342,2.5483223131542276) -- (2.827494844665884,2.547197166065236);
\draw[line width=0.3pt] (2.827494844665884,2.547197166065236) -- (2.831244829766426,2.54607662708189);
\draw[line width=0.3pt] (2.831244829766426,2.54607662708189) -- (2.834994814866968,2.544960667952894);
\draw[line width=0.3pt] (2.834994814866968,2.544960667952894) -- (2.83874479996751,2.543849260657417);
\draw[line width=0.3pt] (2.83874479996751,2.543849260657417) -- (2.842494785068052,2.542742377402748);
\draw[line width=0.3pt] (2.842494785068052,2.542742377402748) -- (2.8462447701685942,2.5416399906219818);
\draw[line width=0.3pt] (2.8462447701685942,2.5416399906219818) -- (2.8499947552691363,2.540542072971726);
\draw[line width=0.3pt] (2.8499947552691363,2.540542072971726) -- (2.8537447403696783,2.5394485973298444);
\draw[line width=0.3pt] (2.8537447403696783,2.5394485973298444) -- (2.8574947254702203,2.5383595367932217);
\draw[line width=0.3pt] (2.8574947254702203,2.5383595367932217) -- (2.8612447105707624,2.5372748646755556);
\draw[line width=0.3pt] (2.8612447105707624,2.5372748646755556) -- (2.8649946956713044,2.5361945545051805);
\draw[line width=0.3pt] (2.8649946956713044,2.5361945545051805) -- (2.8687446807718464,2.5351185800229117);
\draw[line width=0.3pt] (2.8687446807718464,2.5351185800229117) -- (2.8724946658723884,2.5340469151799176);
\draw[line width=0.3pt] (2.8724946658723884,2.5340469151799176) -- (2.8762446509729305,2.5329795341356194);
\draw[line width=0.3pt] (2.8762446509729305,2.5329795341356194) -- (2.8799946360734725,2.531916411255611);
\draw[line width=0.3pt] (2.8799946360734725,2.531916411255611) -- (2.8837446211740145,2.5308575211096107);
\draw[line width=0.3pt] (2.8837446211740145,2.5308575211096107) -- (2.8874946062745566,2.5298028384694304);
\draw[line width=0.3pt] (2.8874946062745566,2.5298028384694304) -- (2.8912445913750986,2.5287523383069734);
\draw[line width=0.3pt] (2.8912445913750986,2.5287523383069734) -- (2.8949945764756406,2.527705995792255);
\draw[line width=0.3pt] (2.8949945764756406,2.527705995792255) -- (2.8987445615761827,2.526663786291444);
\draw[line width=0.3pt] (2.8987445615761827,2.526663786291444) -- (2.9024945466767247,2.5256256853649326);
\draw[line width=0.3pt] (2.9024945466767247,2.5256256853649326) -- (2.9062445317772667,2.5245916687654235);
\draw[line width=0.3pt] (2.9062445317772667,2.5245916687654235) -- (2.9099945168778087,2.523561712436044);
\draw[line width=0.3pt] (2.9099945168778087,2.523561712436044) -- (2.9137445019783508,2.522535792508478);
\draw[line width=0.3pt] (2.9137445019783508,2.522535792508478) -- (2.917494487078893,2.5215138853011245);
\draw[line width=0.3pt] (2.917494487078893,2.5215138853011245) -- (2.921244472179435,2.5204959673172738);
\draw[line width=0.3pt] (2.921244472179435,2.5204959673172738) -- (2.924994457279977,2.519482015243308);
\draw[line width=0.3pt] (2.924994457279977,2.519482015243308) -- (2.928744442380519,2.5184720059469194);
\draw[line width=0.3pt] (2.928744442380519,2.5184720059469194) -- (2.932494427481061,2.517465916475353);
\draw[line width=0.3pt] (2.932494427481061,2.517465916475353) -- (2.936244412581603,2.516463724053667);
\draw[line width=0.3pt] (2.936244412581603,2.516463724053667) -- (2.939994397682145,2.5154654060830146);
\draw[line width=0.3pt] (2.939994397682145,2.5154654060830146) -- (2.943744382782687,2.514470940138944);
\draw[line width=0.3pt] (2.943744382782687,2.514470940138944) -- (2.947494367883229,2.513480303969721);
\draw[line width=0.3pt] (2.947494367883229,2.513480303969721) -- (2.951244352983771,2.5124934754946695);
\draw[line width=0.3pt] (2.951244352983771,2.5124934754946695) -- (2.954994338084313,2.5115104328025284);
\draw[line width=0.3pt] (2.954994338084313,2.5115104328025284) -- (2.958744323184855,2.510531154149834);
\draw[line width=0.3pt] (2.958744323184855,2.510531154149834) -- (2.962494308285397,2.509555617959313);
\draw[line width=0.3pt] (2.962494308285397,2.509555617959313) -- (2.966244293385939,2.5085838028182987);
\draw[line width=0.3pt] (2.966244293385939,2.5085838028182987) -- (2.9699942784864812,2.5076156874771667);
\draw[line width=0.3pt] (2.9699942784864812,2.5076156874771667) -- (2.9737442635870233,2.5066512508477823);
\draw[line width=0.3pt] (2.9737442635870233,2.5066512508477823) -- (2.9774942486875653,2.505690472001972);
\draw[line width=0.3pt] (2.9774942486875653,2.505690472001972) -- (2.9812442337881073,2.5047333301700094);
\draw[line width=0.3pt] (2.9812442337881073,2.5047333301700094) -- (2.9849942188886494,2.503779804739117);
\draw[line width=0.3pt] (2.9849942188886494,2.503779804739117) -- (2.9887442039891914,2.5028298752519884);
\draw[line width=0.3pt] (2.9887442039891914,2.5028298752519884) -- (2.9924941890897334,2.5018835214053237);
\draw[line width=0.3pt] (2.9924941890897334,2.5018835214053237) -- (2.9962441741902754,2.5009407230483838);
\draw[line width=0.3pt] (2.9962441741902754,2.5009407230483838) -- (2.9999941592908175,2.5000014601815597);

\draw [line width=0.3pt,color=black] (-1.9703760262242862,-1.611761831528059)-- (-2.004893674962173,0.4019598647903327);
\draw [line width=0.3pt,color=black] (-2.2266519135849765,-1.5042021255728362)-- (-2.3560368216434515,0.5550909504939777);
\draw [line width=0.3pt,color=black] (-2.4292535677914686,-1.409872710337242)-- (-2.758222013744678,0.7607788677105747);
\draw [line width=0.3pt,color=black] (-2.6535277159905863,-1.2958790660469783)-- (-3.1830846197409968,1.0132027696431687);
\draw [line width=0.3pt,color=black] (-1.79337346228818,-1.6783811624760505)-- (-1.6429594087943373,0.26993156189458384);
\draw [line width=0.3pt,color=black] (-1.558709034568122,-1.7570426145555713)-- (-1.3054715176860516,0.1704255883489523);
\draw [line width=0.3pt,color=black] (-1.3450349180238552,-1.819088106929656)-- (-0.9811120088637773,0.09625807739367165);
\draw [line width=0.3pt,color=black] (2.015262423938176,-1.5938717362662826)-- (2.3913382049611167,0.5718498410506656);
\draw [line width=0.3pt,color=black] (2.644937537282356,0.6995694576125255)-- (2.474768239151759,-1.38755221624857);
\draw [line width=0.3pt,color=black] (2.828143691188161,0.7998396738007396)-- (2.861789795582411,-1.181015916590038);
\draw [line width=0.3pt,color=black] (2.128259457011337,0.4529488316358192)-- (1.4566213626520699,-1.7878254205865627);
\draw [line width=0.3pt,color=black] (1.8782901954636606,0.35279740583749164)-- (0.9811120088637812,-1.9037419226063275);
\draw [line width=0.3pt,color=black] (1.6713551100999107,0.2793427904057085)-- (0.49753676677179826,-1.9752457165710264);
\draw [line width=0.3pt,color=black] (-2.6663946808218046,2.259984332936779)-- (-2.83373317072543,3.725351902022777);
\draw [line width=0.3pt,color=black] (-2.7241265936577914,4.095938145475663)-- (-2.435475749016401,2.727777630718089);
\draw [line width=0.3pt,color=black] (-2.569415967198711,4.491141129998507)-- (-2.130803232669346,2.98065253828742);
\draw [line width=0.3pt,color=black] (2.2422663694824334,3.8472252564766993)-- (0.9241338106960313,3.857746481844809);
\draw [line width=0.3pt,color=black] (1,3.5)-- (2.3858253610334277,3.628890686572095);
\draw [line width=0.3pt,color=black] (1.1720993415568395,2.987875285941535)-- (2.5424351699981487,3.4592922694672477);
\draw [line width=0.3pt,color=black] (1.3287091505215605,2.7066959793681957)-- (2.7120957963765964,3.3250172989539033);
\draw [line width=0.3pt,color=black] (1.5636238639686422,2.4401819890245355)-- (2.894807240168771,3.216944944936621);
\draw [line width=0.3pt,color=black] (1.9159959341392645,2.2062167170754385)-- (3.1036203187883986,3.123589005629176);
\draw [line width=0.3pt,color=black] (2.3858253610334277,2.0302717953967924)-- (3.2993825799943,3.0557461826729297);
\draw [line width=0.3pt,color=black] (-2.3366364846218843,4.848526842906379)-- (-1.4641657760159659,3.2539300166492096);
\draw [line width=0.3pt,color=black] (-2.449603746662658,4.706971982978999)-- (-1.8034870287728613,3.175625112166849);
\draw [line width=0.3pt,color=black] (-2.1882861461445877,4.926450925099925)-- (-1.1613383391868524,3.2393223850979274);
\begin{scriptsize}
\draw[color=black] (-3.3173818487651645,-0.1458079196266134) node {$\alpha_1$};
\draw[color=black] (0.7,-0.7) node {$\alpha_2$};
\draw[color=black] (-3.15,2.7) node {$\alpha_4$};
\draw[color=black] (1.3287091505215591,4.2) node {$\alpha_3$};
\end{scriptsize}
\end{tikzpicture}

==> fig6.tex <==
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{qqqqff}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3cm,y=3cm]
\clip(-1.1,-0.8) rectangle (1.25,1);
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(-0.16-0.8*\x)/1.6});
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(-1.2277789527356262--1.5691014399127163*\x)/-0.8310198934037676});
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(--1.0230587210441373--0.5009276323773554*\x)/1.3053277216669545});
\draw [line width=0.3pt,color=qqqqff] (-0.14093264369608133,-0.24637842805425736)-- (-0.090747654511657,0.15896186920455588);
\draw [line width=0.3pt,color=qqqqff] (-0.05446004694753462,-0.2896147264285307)-- (-0.036702281543815274,0.131939182720635);
\draw [line width=0.3pt,color=qqqqff] (0.019659321694076873,-0.32667441074933645)-- (0.014254784397292608,0.10646064975008107);
\draw [line width=0.3pt,color=qqqqff] (0.08914622979558781,-0.3614178648000919)-- (0.06984431087850126,0.07866588650947676);
\draw [line width=0.3pt,color=qqqqff] (0.15708898438373148,-0.39538924209416376)-- (0.12234553033297602,0.052415276782239374);
\draw [line width=0.3pt,color=qqqqff] (0.24047327410554437,-0.4370813869550702)-- (0.17639090330081772,0.025392590298318522);
\draw [line width=0.3pt,color=qqqqff] (0.04921651272513028,0.572389630901921)-- (-0.4706893691568044,0.8277886768078134);
\draw [line width=0.3pt,color=qqqqff] (-0.041087770469984575,0.5377348005297482)-- (-0.5268361892772861,0.8062419853512397);
\draw [line width=0.3pt,color=qqqqff] (-0.5769864660553699,0.786996504701037)-- (-0.12415336436607993,0.5058578622009946);
\draw [line width=0.3pt,color=qqqqff] (-0.6192281026848497,0.7707860138999011)-- (-0.22377749125112056,0.4676264838430335);
\draw [line width=0.3pt,color=qqqqff] (-0.6562124666437625,0.7565930341865296)-- (-0.33588611505757576,0.4246041021374378);
\draw [line width=0.3pt,color=qqqqff] (-0.4233561297280056,0.8459531018531494)-- (0.15241244056143988,0.6119917100916681);
\draw [line width=0.3pt,color=qqqqff] (0.33130561602396125,0.39734460354641676)-- (0.8106343513587597,0.4056321135828327);
\draw [line width=0.3pt,color=qqqqff] (0.3735588899635165,0.3175635134596003)-- (0.8250628437474745,0.37838876073098693);
\draw [line width=0.3pt,color=qqqqff] (0.837327115365644,0.35523181056854314)-- (0.4111925350039675,0.24650503809594904);
\draw [line width=0.3pt,color=qqqqff] (0.8525318240728224,0.326522834387277)-- (0.45562999257754133,0.1625998521693388);
\draw [line width=0.3pt,color=qqqqff] (0.8655523491459822,0.30193795404580465)-- (0.5026297605126291,0.07385660531342031);
\draw [line width=0.3pt,color=qqqqff] (0.8803366427601895,0.27402279030269827)-- (0.5492936900856976,-0.014252523801629502);
\begin{scriptsize}
\draw[color=black] (-0.8180181217670579,0.24605511831000076) node {$\ell_a$};
\draw[color=black] (1.0666232550013968,-0.34675026020080313) node {$\ell_b$};
\draw[color=black] (0.5800431177266321,0.9) node {$\ell_c$};

\draw[color=black] (0,-0.4) node {$\alpha$};
\draw[color=black] (1,0.4) node {$\beta$};
\draw[color=black] (-0.6,0.9) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}

==> fig7.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-6,-2) rectangle (4.5,4.5);
\draw[line width=0.3pt] (-1.9999998984725613,-1.1999998781670767) -- (-1.9999998984725613,-1.1999998781670767);
\draw[line width=0.3pt] (-1.9999998984725613,-1.1999998781670767) -- (-1.989999898600029,-1.1880298789284376);
\draw[line width=0.3pt] (-1.989999898600029,-1.1880298789284376) -- (-1.9799998987274965,-1.1761198796882688);
\draw[line width=0.3pt] (-1.9799998987274965,-1.1761198796882688) -- (-1.969999898854964,-1.1642698804465705);
\draw[line width=0.3pt] (-1.969999898854964,-1.1642698804465705) -- (-1.9599998989824317,-1.1524798812033428);
\draw[line width=0.3pt] (-1.9599998989824317,-1.1524798812033428) -- (-1.9499998991098992,-1.140749881958585);
\draw[line width=0.3pt] (-1.9499998991098992,-1.140749881958585) -- (-1.9399998992373668,-1.1290798827122979);
\draw[line width=0.3pt] (-1.9399998992373668,-1.1290798827122979) -- (-1.9299998993648344,-1.1174698834644812);
\draw[line width=0.3pt] (-1.9299998993648344,-1.1174698834644812) -- (-1.919999899492302,-1.105919884215135);
\draw[line width=0.3pt] (-1.919999899492302,-1.105919884215135) -- (-1.9099998996197696,-1.0944298849642589);
\draw[line width=0.3pt] (-1.9099998996197696,-1.0944298849642589) -- (-1.8999998997472372,-1.0829998857118535);
\draw[line width=0.3pt] (-1.8999998997472372,-1.0829998857118535) -- (-1.8899998998747047,-1.0716298864579181);
\draw[line width=0.3pt] (-1.8899998998747047,-1.0716298864579181) -- (-1.8799999000021723,-1.0603198872024533);
\draw[line width=0.3pt] (-1.8799999000021723,-1.0603198872024533) -- (-1.86999990012964,-1.049069887945459);
\draw[line width=0.3pt] (-1.86999990012964,-1.049069887945459) -- (-1.8599999002571075,-1.037879888686935);
\draw[line width=0.3pt] (-1.8599999002571075,-1.037879888686935) -- (-1.849999900384575,-1.0267498894268812);
\draw[line width=0.3pt] (-1.849999900384575,-1.0267498894268812) -- (-1.8399999005120427,-1.015679890165298);
\draw[line width=0.3pt] (-1.8399999005120427,-1.015679890165298) -- (-1.8299999006395102,-1.0046698909021852);
\draw[line width=0.3pt] (-1.8299999006395102,-1.0046698909021852) -- (-1.8199999007669778,-0.9937198916375427);
\draw[line width=0.3pt] (-1.8199999007669778,-0.9937198916375427) -- (-1.8099999008944454,-0.9828298923713706);
\draw[line width=0.3pt] (-1.8099999008944454,-0.9828298923713706) -- (-1.799999901021913,-0.9719998931036689);
\draw[line width=0.3pt] (-1.799999901021913,-0.9719998931036689) -- (-1.7899999011493806,-0.9612298938344376);
\draw[line width=0.3pt] (-1.7899999011493806,-0.9612298938344376) -- (-1.7799999012768482,-0.9505198945636767);
\draw[line width=0.3pt] (-1.7799999012768482,-0.9505198945636767) -- (-1.7699999014043157,-0.9398698952913862);
\draw[line width=0.3pt] (-1.7699999014043157,-0.9398698952913862) -- (-1.7599999015317833,-0.9292798960175661);
\draw[line width=0.3pt] (-1.7599999015317833,-0.9292798960175661) -- (-1.749999901659251,-0.9187498967422163);
\draw[line width=0.3pt] (-1.749999901659251,-0.9187498967422163) -- (-1.7399999017867185,-0.908279897465337);
\draw[line width=0.3pt] (-1.7399999017867185,-0.908279897465337) -- (-1.729999901914186,-0.8978698981869281);
\draw[line width=0.3pt] (-1.729999901914186,-0.8978698981869281) -- (-1.7199999020416536,-0.8875198989069893);
\draw[line width=0.3pt] (-1.7199999020416536,-0.8875198989069893) -- (-1.7099999021691212,-0.8772298996255213);
\draw[line width=0.3pt] (-1.7099999021691212,-0.8772298996255213) -- (-1.6999999022965888,-0.8669999003425235);
\draw[line width=0.3pt] (-1.6999999022965888,-0.8669999003425235) -- (-1.6899999024240564,-0.8568299010579961);
\draw[line width=0.3pt] (-1.6899999024240564,-0.8568299010579961) -- (-1.679999902551524,-0.846719901771939);
\draw[line width=0.3pt] (-1.679999902551524,-0.846719901771939) -- (-1.6699999026789916,-0.8366699024843524);
\draw[line width=0.3pt] (-1.6699999026789916,-0.8366699024843524) -- (-1.6599999028064591,-0.8266799031952361);
\draw[line width=0.3pt] (-1.6599999028064591,-0.8266799031952361) -- (-1.6499999029339267,-0.8167499039045902);
\draw[line width=0.3pt] (-1.6499999029339267,-0.8167499039045902) -- (-1.6399999030613943,-0.8068799046124148);
\draw[line width=0.3pt] (-1.6399999030613943,-0.8068799046124148) -- (-1.629999903188862,-0.7970699053187098);
\draw[line width=0.3pt] (-1.629999903188862,-0.7970699053187098) -- (-1.6199999033163295,-0.787319906023475);
\draw[line width=0.3pt] (-1.6199999033163295,-0.787319906023475) -- (-1.609999903443797,-0.7776299067267107);
\draw[line width=0.3pt] (-1.609999903443797,-0.7776299067267107) -- (-1.5999999035712646,-0.7679999074284168);
\draw[line width=0.3pt] (-1.5999999035712646,-0.7679999074284168) -- (-1.5899999036987322,-0.7584299081285933);
\draw[line width=0.3pt] (-1.5899999036987322,-0.7584299081285933) -- (-1.5799999038261998,-0.7489199088272402);
\draw[line width=0.3pt] (-1.5799999038261998,-0.7489199088272402) -- (-1.5699999039536674,-0.7394699095243574);
\draw[line width=0.3pt] (-1.5699999039536674,-0.7394699095243574) -- (-1.559999904081135,-0.730079910219945);
\draw[line width=0.3pt] (-1.559999904081135,-0.730079910219945) -- (-1.5499999042086026,-0.7207499109140031);
\draw[line width=0.3pt] (-1.5499999042086026,-0.7207499109140031) -- (-1.5399999043360701,-0.7114799116065316);
\draw[line width=0.3pt] (-1.5399999043360701,-0.7114799116065316) -- (-1.5299999044635377,-0.7022699122975303);
\draw[line width=0.3pt] (-1.5299999044635377,-0.7022699122975303) -- (-1.5199999045910053,-0.6931199129869996);
\draw[line width=0.3pt] (-1.5199999045910053,-0.6931199129869996) -- (-1.509999904718473,-0.6840299136749391);
\draw[line width=0.3pt] (-1.509999904718473,-0.6840299136749391) -- (-1.4999999048459405,-0.6749999143613491);
\draw[line width=0.3pt] (-1.4999999048459405,-0.6749999143613491) -- (-1.489999904973408,-0.6660299150462295);
\draw[line width=0.3pt] (-1.489999904973408,-0.6660299150462295) -- (-1.4799999051008756,-0.6571199157295803);
\draw[line width=0.3pt] (-1.4799999051008756,-0.6571199157295803) -- (-1.4699999052283432,-0.6482699164114013);
\draw[line width=0.3pt] (-1.4699999052283432,-0.6482699164114013) -- (-1.4599999053558108,-0.6394799170916928);
\draw[line width=0.3pt] (-1.4599999053558108,-0.6394799170916928) -- (-1.4499999054832784,-0.6307499177704549);
\draw[line width=0.3pt] (-1.4499999054832784,-0.6307499177704549) -- (-1.439999905610746,-0.6220799184476872);
\draw[line width=0.3pt] (-1.439999905610746,-0.6220799184476872) -- (-1.4299999057382136,-0.6134699191233898);
\draw[line width=0.3pt] (-1.4299999057382136,-0.6134699191233898) -- (-1.4199999058656811,-0.604919919797563);
\draw[line width=0.3pt] (-1.4199999058656811,-0.604919919797563) -- (-1.4099999059931487,-0.5964299204702064);
\draw[line width=0.3pt] (-1.4099999059931487,-0.5964299204702064) -- (-1.3999999061206163,-0.5879999211413203);
\draw[line width=0.3pt] (-1.3999999061206163,-0.5879999211413203) -- (-1.389999906248084,-0.5796299218109046);
\draw[line width=0.3pt] (-1.389999906248084,-0.5796299218109046) -- (-1.3799999063755515,-0.5713199224789592);
\draw[line width=0.3pt] (-1.3799999063755515,-0.5713199224789592) -- (-1.369999906503019,-0.5630699231454843);
\draw[line width=0.3pt] (-1.369999906503019,-0.5630699231454843) -- (-1.3599999066304866,-0.5548799238104797);
\draw[line width=0.3pt] (-1.3599999066304866,-0.5548799238104797) -- (-1.3499999067579542,-0.5467499244739455);
\draw[line width=0.3pt] (-1.3499999067579542,-0.5467499244739455) -- (-1.3399999068854218,-0.5386799251358817);
\draw[line width=0.3pt] (-1.3399999068854218,-0.5386799251358817) -- (-1.3299999070128894,-0.5306699257962884);
\draw[line width=0.3pt] (-1.3299999070128894,-0.5306699257962884) -- (-1.319999907140357,-0.5227199264551653);
\draw[line width=0.3pt] (-1.319999907140357,-0.5227199264551653) -- (-1.3099999072678246,-0.5148299271125126);
\draw[line width=0.3pt] (-1.3099999072678246,-0.5148299271125126) -- (-1.2999999073952921,-0.5069999277683305);
\draw[line width=0.3pt] (-1.2999999073952921,-0.5069999277683305) -- (-1.2899999075227597,-0.4992299284226186);
\draw[line width=0.3pt] (-1.2899999075227597,-0.4992299284226186) -- (-1.2799999076502273,-0.4915199290753771);
\draw[line width=0.3pt] (-1.2799999076502273,-0.4915199290753771) -- (-1.269999907777695,-0.48386992972660603);
\draw[line width=0.3pt] (-1.269999907777695,-0.48386992972660603) -- (-1.2599999079051625,-0.47627993037630534);
\draw[line width=0.3pt] (-1.2599999079051625,-0.47627993037630534) -- (-1.24999990803263,-0.4687499310244751);
\draw[line width=0.3pt] (-1.24999990803263,-0.4687499310244751) -- (-1.2399999081600976,-0.4612799316711152);
\draw[line width=0.3pt] (-1.2399999081600976,-0.4612799316711152) -- (-1.2299999082875652,-0.45386993231622563);
\draw[line width=0.3pt] (-1.2299999082875652,-0.45386993231622563) -- (-1.2199999084150328,-0.4465199329598065);
\draw[line width=0.3pt] (-1.2199999084150328,-0.4465199329598065) -- (-1.2099999085425004,-0.4392299336018578);
\draw[line width=0.3pt] (-1.2099999085425004,-0.4392299336018578) -- (-1.199999908669968,-0.4319999342423794);
\draw[line width=0.3pt] (-1.199999908669968,-0.4319999342423794) -- (-1.1899999087974356,-0.4248299348813715);
\draw[line width=0.3pt] (-1.1899999087974356,-0.4248299348813715) -- (-1.1799999089249031,-0.41771993551883385);
\draw[line width=0.3pt] (-1.1799999089249031,-0.41771993551883385) -- (-1.1699999090523707,-0.4106699361547667);
\draw[line width=0.3pt] (-1.1699999090523707,-0.4106699361547667) -- (-1.1599999091798383,-0.4036799367891699);
\draw[line width=0.3pt] (-1.1599999091798383,-0.4036799367891699) -- (-1.149999909307306,-0.3967499374220435);
\draw[line width=0.3pt] (-1.149999909307306,-0.3967499374220435) -- (-1.1399999094347735,-0.3898799380533875);
\draw[line width=0.3pt] (-1.1399999094347735,-0.3898799380533875) -- (-1.129999909562241,-0.3830699386832019);
\draw[line width=0.3pt] (-1.129999909562241,-0.3830699386832019) -- (-1.1199999096897086,-0.3763199393114866);
\draw[line width=0.3pt] (-1.1199999096897086,-0.3763199393114866) -- (-1.1099999098171762,-0.36962993993824184);
\draw[line width=0.3pt] (-1.1099999098171762,-0.36962993993824184) -- (-1.0999999099446438,-0.36299994056346735);
\draw[line width=0.3pt] (-1.0999999099446438,-0.36299994056346735) -- (-1.0899999100721114,-0.35642994118716326);
\draw[line width=0.3pt] (-1.0899999100721114,-0.35642994118716326) -- (-1.079999910199579,-0.3499199418093296);
\draw[line width=0.3pt] (-1.079999910199579,-0.3499199418093296) -- (-1.0699999103270466,-0.34346994242996626);
\draw[line width=0.3pt] (-1.0699999103270466,-0.34346994242996626) -- (-1.0599999104545141,-0.3370799430490734);
\draw[line width=0.3pt] (-1.0599999104545141,-0.3370799430490734) -- (-1.0499999105819817,-0.3307499436666509);
\draw[line width=0.3pt] (-1.0499999105819817,-0.3307499436666509) -- (-1.0399999107094493,-0.3244799442826987);
\draw[line width=0.3pt] (-1.0399999107094493,-0.3244799442826987) -- (-1.0299999108369169,-0.31826994489721705);
\draw[line width=0.3pt] (-1.0299999108369169,-0.31826994489721705) -- (-1.0199999109643845,-0.31211994551020567);
\draw[line width=0.3pt] (-1.0199999109643845,-0.31211994551020567) -- (-1.009999911091852,-0.30602994612166473);
\draw[line width=0.3pt] (-1.009999911091852,-0.30602994612166473) -- (-0.9999999112193195,-0.2999999467315941);
\draw[line width=0.3pt] (-0.9999999112193195,-0.2999999467315941) -- (-0.989999911346787,-0.2940299473399938);
\draw[line width=0.3pt] (-0.989999911346787,-0.2940299473399938) -- (-0.9799999114742545,-0.28811994794686396);
\draw[line width=0.3pt] (-0.9799999114742545,-0.28811994794686396) -- (-0.9699999116017219,-0.2822699485522045);
\draw[line width=0.3pt] (-0.9699999116017219,-0.2822699485522045) -- (-0.9599999117291894,-0.2764799491560154);
\draw[line width=0.3pt] (-0.9599999117291894,-0.2764799491560154) -- (-0.9499999118566569,-0.27074994975829675);
\draw[line width=0.3pt] (-0.9499999118566569,-0.27074994975829675) -- (-0.9399999119841244,-0.26507995035904847);
\draw[line width=0.3pt] (-0.9399999119841244,-0.26507995035904847) -- (-0.9299999121115918,-0.2594699509582705);
\draw[line width=0.3pt] (-0.9299999121115918,-0.2594699509582705) -- (-0.9199999122390593,-0.25391995155596303);
\draw[line width=0.3pt] (-0.9199999122390593,-0.25391995155596303) -- (-0.9099999123665268,-0.2484299521521259);
\draw[line width=0.3pt] (-0.9099999123665268,-0.2484299521521259) -- (-0.8999999124939942,-0.24299995274675917);
\draw[line width=0.3pt] (-0.8999999124939942,-0.24299995274675917) -- (-0.8899999126214617,-0.23762995333986284);
\draw[line width=0.3pt] (-0.8899999126214617,-0.23762995333986284) -- (-0.8799999127489292,-0.2323199539314369);
\draw[line width=0.3pt] (-0.8799999127489292,-0.2323199539314369) -- (-0.8699999128763967,-0.22706995452148132);
\draw[line width=0.3pt] (-0.8699999128763967,-0.22706995452148132) -- (-0.8599999130038641,-0.22187995510999617);
\draw[line width=0.3pt] (-0.8599999130038641,-0.22187995510999617) -- (-0.8499999131313316,-0.21674995569698138);
\draw[line width=0.3pt] (-0.8499999131313316,-0.21674995569698138) -- (-0.8399999132587991,-0.211679956282437);
\draw[line width=0.3pt] (-0.8399999132587991,-0.211679956282437) -- (-0.8299999133862666,-0.206669956866363);
\draw[line width=0.3pt] (-0.8299999133862666,-0.206669956866363) -- (-0.819999913513734,-0.20171995744875937);
\draw[line width=0.3pt] (-0.819999913513734,-0.20171995744875937) -- (-0.8099999136412015,-0.19682995802962616);
\draw[line width=0.3pt] (-0.8099999136412015,-0.19682995802962616) -- (-0.799999913768669,-0.19199995860896332);
\draw[line width=0.3pt] (-0.799999913768669,-0.19199995860896332) -- (-0.7899999138961364,-0.1872299591867709);
\draw[line width=0.3pt] (-0.7899999138961364,-0.1872299591867709) -- (-0.7799999140236039,-0.18251995976304883);
\draw[line width=0.3pt] (-0.7799999140236039,-0.18251995976304883) -- (-0.7699999141510714,-0.1778699603377972);
\draw[line width=0.3pt] (-0.7699999141510714,-0.1778699603377972) -- (-0.7599999142785389,-0.1732799609110159);
\draw[line width=0.3pt] (-0.7599999142785389,-0.1732799609110159) -- (-0.7499999144060063,-0.16874996148270505);
\draw[line width=0.3pt] (-0.7499999144060063,-0.16874996148270505) -- (-0.7399999145334738,-0.16427996205286455);
\draw[line width=0.3pt] (-0.7399999145334738,-0.16427996205286455) -- (-0.7299999146609413,-0.15986996262149444);
\draw[line width=0.3pt] (-0.7299999146609413,-0.15986996262149444) -- (-0.7199999147884087,-0.15551996318859476);
\draw[line width=0.3pt] (-0.7199999147884087,-0.15551996318859476) -- (-0.7099999149158762,-0.15122996375416542);
\draw[line width=0.3pt] (-0.7099999149158762,-0.15122996375416542) -- (-0.6999999150433437,-0.1469999643182065);
\draw[line width=0.3pt] (-0.6999999150433437,-0.1469999643182065) -- (-0.6899999151708112,-0.14282996488071797);
\draw[line width=0.3pt] (-0.6899999151708112,-0.14282996488071797) -- (-0.6799999152982786,-0.13871996544169984);
\draw[line width=0.3pt] (-0.6799999152982786,-0.13871996544169984) -- (-0.6699999154257461,-0.13466996600115208);
\draw[line width=0.3pt] (-0.6699999154257461,-0.13466996600115208) -- (-0.6599999155532136,-0.1306799665590747);
\draw[line width=0.3pt] (-0.6599999155532136,-0.1306799665590747) -- (-0.649999915680681,-0.12674996711546774);
\draw[line width=0.3pt] (-0.649999915680681,-0.12674996711546774) -- (-0.6399999158081485,-0.12287996767033116);
\draw[line width=0.3pt] (-0.6399999158081485,-0.12287996767033116) -- (-0.629999915935616,-0.11906996822366496);
\draw[line width=0.3pt] (-0.629999915935616,-0.11906996822366496) -- (-0.6199999160630835,-0.11531996877546916);
\draw[line width=0.3pt] (-0.6199999160630835,-0.11531996877546916) -- (-0.6099999161905509,-0.11162996932574375);
\draw[line width=0.3pt] (-0.6099999161905509,-0.11162996932574375) -- (-0.5999999163180184,-0.10799996987448872);
\draw[line width=0.3pt] (-0.5999999163180184,-0.10799996987448872) -- (-0.5899999164454859,-0.10442997042170409);
\draw[line width=0.3pt] (-0.5899999164454859,-0.10442997042170409) -- (-0.5799999165729534,-0.10091997096738986);
\draw[line width=0.3pt] (-0.5799999165729534,-0.10091997096738986) -- (-0.5699999167004208,-0.097469971511546);
\draw[line width=0.3pt] (-0.5699999167004208,-0.097469971511546) -- (-0.5599999168278883,-0.09407997205417254);
\draw[line width=0.3pt] (-0.5599999168278883,-0.09407997205417254) -- (-0.5499999169553558,-0.09074997259526947);
\draw[line width=0.3pt] (-0.5499999169553558,-0.09074997259526947) -- (-0.5399999170828232,-0.0874799731348368);
\draw[line width=0.3pt] (-0.5399999170828232,-0.0874799731348368) -- (-0.5299999172102907,-0.08426997367287449);
\draw[line width=0.3pt] (-0.5299999172102907,-0.08426997367287449) -- (-0.5199999173377582,-0.08111997420938259);
\draw[line width=0.3pt] (-0.5199999173377582,-0.08111997420938259) -- (-0.5099999174652257,-0.0780299747443611);
\draw[line width=0.3pt] (-0.5099999174652257,-0.0780299747443611) -- (-0.49999991759269313,-0.07499997527780998);
\draw[line width=0.3pt] (-0.49999991759269313,-0.07499997527780998) -- (-0.4899999177201606,-0.07202997580972925);
\draw[line width=0.3pt] (-0.4899999177201606,-0.07202997580972925) -- (-0.4799999178476281,-0.0691199763401189);
\draw[line width=0.3pt] (-0.4799999178476281,-0.0691199763401189) -- (-0.46999991797509555,-0.06626997686897897);
\draw[line width=0.3pt] (-0.46999991797509555,-0.06626997686897897) -- (-0.459999918102563,-0.06347997739630941);
\draw[line width=0.3pt] (-0.459999918102563,-0.06347997739630941) -- (-0.4499999182300305,-0.06074997792211023);
\draw[line width=0.3pt] (-0.4499999182300305,-0.06074997792211023) -- (-0.43999991835749797,-0.058079978446381464);
\draw[line width=0.3pt] (-0.43999991835749797,-0.058079978446381464) -- (-0.42999991848496544,-0.05546997896912308);
\draw[line width=0.3pt] (-0.42999991848496544,-0.05546997896912308) -- (-0.4199999186124329,-0.052919979490335084);
\draw[line width=0.3pt] (-0.4199999186124329,-0.052919979490335084) -- (-0.4099999187399004,-0.05042998001001747);
\draw[line width=0.3pt] (-0.4099999187399004,-0.05042998001001747) -- (-0.39999991886736785,-0.04799998052817026);
\draw[line width=0.3pt] (-0.39999991886736785,-0.04799998052817026) -- (-0.3899999189948353,-0.04562998104479343);
\draw[line width=0.3pt] (-0.3899999189948353,-0.04562998104479343) -- (-0.3799999191223028,-0.043319981559887);
\draw[line width=0.3pt] (-0.3799999191223028,-0.043319981559887) -- (-0.36999991924977027,-0.04106998207345095);
\draw[line width=0.3pt] (-0.36999991924977027,-0.04106998207345095) -- (-0.35999991937723774,-0.0388799825854853);
\draw[line width=0.3pt] (-0.35999991937723774,-0.0388799825854853) -- (-0.3499999195047052,-0.03674998309599004);
\draw[line width=0.3pt] (-0.3499999195047052,-0.03674998309599004) -- (-0.3399999196321727,-0.034679983604965166);
\draw[line width=0.3pt] (-0.3399999196321727,-0.034679983604965166) -- (-0.32999991975964016,-0.032669984112410684);
\draw[line width=0.3pt] (-0.32999991975964016,-0.032669984112410684) -- (-0.31999991988710763,-0.03071998461832659);
\draw[line width=0.3pt] (-0.31999991988710763,-0.03071998461832659) -- (-0.3099999200145751,-0.028829985122712884);
\draw[line width=0.3pt] (-0.3099999200145751,-0.028829985122712884) -- (-0.2999999201420426,-0.026999985625569576);
\draw[line width=0.3pt] (-0.2999999201420426,-0.026999985625569576) -- (-0.28999992026951005,-0.025229986126896656);
\draw[line width=0.3pt] (-0.28999992026951005,-0.025229986126896656) -- (-0.2799999203969775,-0.023519986626694123);
\draw[line width=0.3pt] (-0.2799999203969775,-0.023519986626694123) -- (-0.269999920524445,-0.021869987124961982);
\draw[line width=0.3pt] (-0.269999920524445,-0.021869987124961982) -- (-0.25999992065191246,-0.020279987621700232);
\draw[line width=0.3pt] (-0.25999992065191246,-0.020279987621700232) -- (-0.24999992077937996,-0.018749988116908877);
\draw[line width=0.3pt] (-0.24999992077937996,-0.018749988116908877) -- (-0.23999992090684746,-0.01727998861058791);
\draw[line width=0.3pt] (-0.23999992090684746,-0.01727998861058791) -- (-0.22999992103431496,-0.015869989102737334);
\draw[line width=0.3pt] (-0.22999992103431496,-0.015869989102737334) -- (-0.21999992116178246,-0.014519989593357149);
\draw[line width=0.3pt] (-0.21999992116178246,-0.014519989593357149) -- (-0.20999992128924996,-0.013229990082447353);
\draw[line width=0.3pt] (-0.20999992128924996,-0.013229990082447353) -- (-0.19999992141671746,-0.011999990570007947);
\draw[line width=0.3pt] (-0.19999992141671746,-0.011999990570007947) -- (-0.18999992154418496,-0.010829991056038933);
\draw[line width=0.3pt] (-0.18999992154418496,-0.010829991056038933) -- (-0.17999992167165246,-0.009719991540540306);
\draw[line width=0.3pt] (-0.17999992167165246,-0.009719991540540306) -- (-0.16999992179911996,-0.00866999202351207);
\draw[line width=0.3pt] (-0.16999992179911996,-0.00866999202351207) -- (-0.15999992192658746,-0.007679992504954224);
\draw[line width=0.3pt] (-0.15999992192658746,-0.007679992504954224) -- (-0.14999992205405496,-0.006749992984866769);
\draw[line width=0.3pt] (-0.14999992205405496,-0.006749992984866769) -- (-0.13999992218152246,-0.005879993463249703);
\draw[line width=0.3pt] (-0.13999992218152246,-0.005879993463249703) -- (-0.12999992230898996,-0.005069993940103028);
\draw[line width=0.3pt] (-0.12999992230898996,-0.005069993940103028) -- (-0.11999992243645746,-0.004319994415426741);
\draw[line width=0.3pt] (-0.11999992243645746,-0.004319994415426741) -- (-0.10999992256392496,-0.0036299948892208464);
\draw[line width=0.3pt] (-0.10999992256392496,-0.0036299948892208464) -- (-0.09999992269139246,-0.0029999953614853405);
\draw[line width=0.3pt] (-0.09999992269139246,-0.0029999953614853405) -- (-0.08999992281885996,-0.002429995832220225);
\draw[line width=0.3pt] (-0.08999992281885996,-0.002429995832220225) -- (-0.07999992294632746,-0.0019199963014254991);
\draw[line width=0.3pt] (-0.07999992294632746,-0.0019199963014254991) -- (-0.06999992307379496,-0.0014699967691011637);
\draw[line width=0.3pt] (-0.06999992307379496,-0.0014699967691011637) -- (-0.059999923201262455,-0.0010799972352472178);
\draw[line width=0.3pt] (-0.059999923201262455,-0.0010799972352472178) -- (-0.04999992332872995,0);
\draw[line width=0.3pt] (-0.04999992332872995,0) -- (-0.03999992345619744,0);
\draw[line width=0.3pt] (-0.03999992345619744,0) -- (-0.029999923583664934,0);
\draw[line width=0.3pt] (-0.029999923583664934,0) -- (-0.019999923711132427,0);
\draw[line width=0.3pt] (-0.019999923711132427,0) -- (-0.00999992383859992,0);
\draw[line width=0.3pt] (-0.00999992383859992,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.010000075906465095,0);
\draw[line width=0.3pt] (0.010000075906465095,0) -- (0.0200000757789976,0);
\draw[line width=0.3pt] (0.0200000757789976,0) -- (0.03000007565153011,0);
\draw[line width=0.3pt] (0.03000007565153011,0) -- (0.040000075524062616,0);
\draw[line width=0.3pt] (0.040000075524062616,0) -- (0.05000007539659512,0);
\draw[line width=0.3pt] (0.05000007539659512,0) -- (0.06000007526912763,-0.0010800027096902942);
\draw[line width=0.3pt] (0.06000007526912763,-0.0010800027096902942) -- (0.07000007514166014,-0.0014700031559514196);
\draw[line width=0.3pt] (0.07000007514166014,-0.0014700031559514196) -- (0.08000007501419265,-0.0019200036006829355);
\draw[line width=0.3pt] (0.08000007501419265,-0.0019200036006829355) -- (0.09000007488672515,-0.00243000404388484);
\draw[line width=0.3pt] (0.09000007488672515,-0.00243000404388484) -- (0.10000007475925765,-0.0030000044855571354);
\draw[line width=0.3pt] (0.10000007475925765,-0.0030000044855571354) -- (0.11000007463179015,-0.0036300049256998207);
\draw[line width=0.3pt] (0.11000007463179015,-0.0036300049256998207) -- (0.12000007450432265,-0.004320005364312896);
\draw[line width=0.3pt] (0.12000007450432265,-0.004320005364312896) -- (0.13000007437685515,-0.005070005801396361);
\draw[line width=0.3pt] (0.13000007437685515,-0.005070005801396361) -- (0.14000007424938765,-0.0058800062369502165);
\draw[line width=0.3pt] (0.14000007424938765,-0.0058800062369502165) -- (0.15000007412192015,-0.006750006670974462);
\draw[line width=0.3pt] (0.15000007412192015,-0.006750006670974462) -- (0.16000007399445265,-0.007680007103469096);
\draw[line width=0.3pt] (0.16000007399445265,-0.007680007103469096) -- (0.17000007386698515,-0.008670007534434122);
\draw[line width=0.3pt] (0.17000007386698515,-0.008670007534434122) -- (0.18000007373951765,-0.009720007963869537);
\draw[line width=0.3pt] (0.18000007373951765,-0.009720007963869537) -- (0.19000007361205015,-0.010830008391775343);
\draw[line width=0.3pt] (0.19000007361205015,-0.010830008391775343) -- (0.20000007348458265,-0.012000008818151537);
\draw[line width=0.3pt] (0.20000007348458265,-0.012000008818151537) -- (0.21000007335711515,-0.013230009242998123);
\draw[line width=0.3pt] (0.21000007335711515,-0.013230009242998123) -- (0.22000007322964765,-0.014520009666315097);
\draw[line width=0.3pt] (0.22000007322964765,-0.014520009666315097) -- (0.23000007310218015,-0.015870010088102463);
\draw[line width=0.3pt] (0.23000007310218015,-0.015870010088102463) -- (0.24000007297471265,-0.017280010508360217);
\draw[line width=0.3pt] (0.24000007297471265,-0.017280010508360217) -- (0.2500000728472452,-0.018750010927088365);
\draw[line width=0.3pt] (0.2500000728472452,-0.018750010927088365) -- (0.2600000727197777,-0.02028001134428691);
\draw[line width=0.3pt] (0.2600000727197777,-0.02028001134428691) -- (0.27000007259231024,-0.02187001175995584);
\draw[line width=0.3pt] (0.27000007259231024,-0.02187001175995584) -- (0.28000007246484276,-0.02352001217409516);
\draw[line width=0.3pt] (0.28000007246484276,-0.02352001217409516) -- (0.2900000723373753,-0.025230012586704872);
\draw[line width=0.3pt] (0.2900000723373753,-0.025230012586704872) -- (0.3000000722099078,-0.027000012997784973);
\draw[line width=0.3pt] (0.3000000722099078,-0.027000012997784973) -- (0.31000007208244035,-0.028830013407335462);
\draw[line width=0.3pt] (0.31000007208244035,-0.028830013407335462) -- (0.3200000719549729,-0.030720013815356342);
\draw[line width=0.3pt] (0.3200000719549729,-0.030720013815356342) -- (0.3300000718275054,-0.03267001422184762);
\draw[line width=0.3pt] (0.3300000718275054,-0.03267001422184762) -- (0.34000007170003793,-0.03468001462680928);
\draw[line width=0.3pt] (0.34000007170003793,-0.03468001462680928) -- (0.35000007157257046,-0.036750015030241334);
\draw[line width=0.3pt] (0.35000007157257046,-0.036750015030241334) -- (0.360000071445103,-0.038880015432143776);
\draw[line width=0.3pt] (0.360000071445103,-0.038880015432143776) -- (0.3700000713176355,-0.04107001583251661);
\draw[line width=0.3pt] (0.3700000713176355,-0.04107001583251661) -- (0.38000007119016804,-0.04332001623135983);
\draw[line width=0.3pt] (0.38000007119016804,-0.04332001623135983) -- (0.39000007106270057,-0.04563001662867345);
\draw[line width=0.3pt] (0.39000007106270057,-0.04563001662867345) -- (0.4000000709352331,-0.04800001702445745);
\draw[line width=0.3pt] (0.4000000709352331,-0.04800001702445745) -- (0.4100000708077656,-0.050430017418711844);
\draw[line width=0.3pt] (0.4100000708077656,-0.050430017418711844) -- (0.42000007068029815,-0.05292001781143663);
\draw[line width=0.3pt] (0.42000007068029815,-0.05292001781143663) -- (0.4300000705528307,-0.05547001820263181);
\draw[line width=0.3pt] (0.4300000705528307,-0.05547001820263181) -- (0.4400000704253632,-0.058080018592297375);
\draw[line width=0.3pt] (0.4400000704253632,-0.058080018592297375) -- (0.45000007029789574,-0.06075001898043333);
\draw[line width=0.3pt] (0.45000007029789574,-0.06075001898043333) -- (0.46000007017042827,-0.06348001936703968);
\draw[line width=0.3pt] (0.46000007017042827,-0.06348001936703968) -- (0.4700000700429608,-0.06627001975211641);
\draw[line width=0.3pt] (0.4700000700429608,-0.06627001975211641) -- (0.4800000699154933,-0.06912002013566354);
\draw[line width=0.3pt] (0.4800000699154933,-0.06912002013566354) -- (0.49000006978802585,-0.07203002051768106);
\draw[line width=0.3pt] (0.49000006978802585,-0.07203002051768106) -- (0.5000000696605583,-0.07500002089816894);
\draw[line width=0.3pt] (0.5000000696605583,-0.07500002089816894) -- (0.5100000695330908,-0.07803002127712724);
\draw[line width=0.3pt] (0.5100000695330908,-0.07803002127712724) -- (0.5200000694056234,-0.08112002165455594);
\draw[line width=0.3pt] (0.5200000694056234,-0.08112002165455594) -- (0.5300000692781559,-0.08427002203045501);
\draw[line width=0.3pt] (0.5300000692781559,-0.08427002203045501) -- (0.5400000691506884,-0.08748002240482448);
\draw[line width=0.3pt] (0.5400000691506884,-0.08748002240482448) -- (0.550000069023221,-0.09075002277766435);
\draw[line width=0.3pt] (0.550000069023221,-0.09075002277766435) -- (0.5600000688957535,-0.0940800231489746);
\draw[line width=0.3pt] (0.5600000688957535,-0.0940800231489746) -- (0.570000068768286,-0.09747002351875524);
\draw[line width=0.3pt] (0.570000068768286,-0.09747002351875524) -- (0.5800000686408185,-0.10092002388700626);
\draw[line width=0.3pt] (0.5800000686408185,-0.10092002388700626) -- (0.5900000685133511,-0.10443002425372767);
\draw[line width=0.3pt] (0.5900000685133511,-0.10443002425372767) -- (0.6000000683858836,-0.1080000246189195);
\draw[line width=0.3pt] (0.6000000683858836,-0.1080000246189195) -- (0.6100000682584161,-0.11163002498258169);
\draw[line width=0.3pt] (0.6100000682584161,-0.11163002498258169) -- (0.6200000681309487,-0.11532002534471429);
\draw[line width=0.3pt] (0.6200000681309487,-0.11532002534471429) -- (0.6300000680034812,-0.11907002570531726);
\draw[line width=0.3pt] (0.6300000680034812,-0.11907002570531726) -- (0.6400000678760137,-0.12288002606439065);
\draw[line width=0.3pt] (0.6400000678760137,-0.12288002606439065) -- (0.6500000677485462,-0.1267500264219344);
\draw[line width=0.3pt] (0.6500000677485462,-0.1267500264219344) -- (0.6600000676210788,-0.13068002677794857);
\draw[line width=0.3pt] (0.6600000676210788,-0.13068002677794857) -- (0.6700000674936113,-0.1346700271324331);
\draw[line width=0.3pt] (0.6700000674936113,-0.1346700271324331) -- (0.6800000673661438,-0.13872002748538803);
\draw[line width=0.3pt] (0.6800000673661438,-0.13872002748538803) -- (0.6900000672386764,-0.14283002783681337);
\draw[line width=0.3pt] (0.6900000672386764,-0.14283002783681337) -- (0.7000000671112089,-0.14700002818670907);
\draw[line width=0.3pt] (0.7000000671112089,-0.14700002818670907) -- (0.7100000669837414,-0.1512300285350752);
\draw[line width=0.3pt] (0.7100000669837414,-0.1512300285350752) -- (0.7200000668562739,-0.1555200288819117);
\draw[line width=0.3pt] (0.7200000668562739,-0.1555200288819117) -- (0.7300000667288065,-0.15987002922721855);
\draw[line width=0.3pt] (0.7300000667288065,-0.15987002922721855) -- (0.740000066601339,-0.16428002957099583);
\draw[line width=0.3pt] (0.740000066601339,-0.16428002957099583) -- (0.7500000664738715,-0.1687500299132435);
\draw[line width=0.3pt] (0.7500000664738715,-0.1687500299132435) -- (0.760000066346404,-0.17328003025396158);
\draw[line width=0.3pt] (0.760000066346404,-0.17328003025396158) -- (0.7700000662189366,-0.17787003059315);
\draw[line width=0.3pt] (0.7700000662189366,-0.17787003059315) -- (0.7800000660914691,-0.18252003093080885);
\draw[line width=0.3pt] (0.7800000660914691,-0.18252003093080885) -- (0.7900000659640016,-0.18723003126693807);
\draw[line width=0.3pt] (0.7900000659640016,-0.18723003126693807) -- (0.8000000658365342,-0.1920000316015377);
\draw[line width=0.3pt] (0.8000000658365342,-0.1920000316015377) -- (0.8100000657090667,-0.19683003193460769);
\draw[line width=0.3pt] (0.8100000657090667,-0.19683003193460769) -- (0.8200000655815992,-0.20172003226614812);
\draw[line width=0.3pt] (0.8200000655815992,-0.20172003226614812) -- (0.8300000654541317,-0.20667003259615888);
\draw[line width=0.3pt] (0.8300000654541317,-0.20667003259615888) -- (0.8400000653266643,-0.21168003292464008);
\draw[line width=0.3pt] (0.8400000653266643,-0.21168003292464008) -- (0.8500000651991968,-0.21675003325159165);
\draw[line width=0.3pt] (0.8500000651991968,-0.21675003325159165) -- (0.8600000650717293,-0.2218800335770136);
\draw[line width=0.3pt] (0.8600000650717293,-0.2218800335770136) -- (0.8700000649442619,-0.22707003390090594);
\draw[line width=0.3pt] (0.8700000649442619,-0.22707003390090594) -- (0.8800000648167944,-0.23232003422326866);
\draw[line width=0.3pt] (0.8800000648167944,-0.23232003422326866) -- (0.8900000646893269,-0.2376300345441018);
\draw[line width=0.3pt] (0.8900000646893269,-0.2376300345441018) -- (0.9000000645618594,-0.24300003486340532);
\draw[line width=0.3pt] (0.9000000645618594,-0.24300003486340532) -- (0.910000064434392,-0.24843003518117923);
\draw[line width=0.3pt] (0.910000064434392,-0.24843003518117923) -- (0.9200000643069245,-0.25392003549742354);
\draw[line width=0.3pt] (0.9200000643069245,-0.25392003549742354) -- (0.930000064179457,-0.25947003581213823);
\draw[line width=0.3pt] (0.930000064179457,-0.25947003581213823) -- (0.9400000640519895,-0.2650800361253233);
\draw[line width=0.3pt] (0.9400000640519895,-0.2650800361253233) -- (0.9500000639245221,-0.2707500364369788);
\draw[line width=0.3pt] (0.9500000639245221,-0.2707500364369788) -- (0.9600000637970546,-0.2764800367471047);
\draw[line width=0.3pt] (0.9600000637970546,-0.2764800367471047) -- (0.9700000636695871,-0.2822700370557009);
\draw[line width=0.3pt] (0.9700000636695871,-0.2822700370557009) -- (0.9800000635421197,-0.28812003736276753);
\draw[line width=0.3pt] (0.9800000635421197,-0.28812003736276753) -- (0.9900000634146522,-0.2940300376683046);
\draw[line width=0.3pt] (0.9900000634146522,-0.2940300376683046) -- (1.0000000632871846,-0.30000003797231195);
\draw[line width=0.3pt] (1.0000000632871846,-0.30000003797231195) -- (1.010000063159717,-0.30603003827478975);
\draw[line width=0.3pt] (1.010000063159717,-0.30603003827478975) -- (1.0200000630322494,-0.31212003857573783);
\draw[line width=0.3pt] (1.0200000630322494,-0.31212003857573783) -- (1.0300000629047819,-0.3182700388751563);
\draw[line width=0.3pt] (1.0300000629047819,-0.3182700388751563) -- (1.0400000627773143,-0.3244800391730453);
\draw[line width=0.3pt] (1.0400000627773143,-0.3244800391730453) -- (1.0500000626498467,-0.3307500394694046);
\draw[line width=0.3pt] (1.0500000626498467,-0.3307500394694046) -- (1.060000062522379,-0.3370800397642343);
\draw[line width=0.3pt] (1.060000062522379,-0.3370800397642343) -- (1.0700000623949115,-0.34347004005753434);
\draw[line width=0.3pt] (1.0700000623949115,-0.34347004005753434) -- (1.080000062267444,-0.34992004034930485);
\draw[line width=0.3pt] (1.080000062267444,-0.34992004034930485) -- (1.0900000621399764,-0.3564300406395457);
\draw[line width=0.3pt] (1.0900000621399764,-0.3564300406395457) -- (1.1000000620125088,-0.36300004092825694);
\draw[line width=0.3pt] (1.1000000620125088,-0.36300004092825694) -- (1.1100000618850412,-0.3696300412154386);
\draw[line width=0.3pt] (1.1100000618850412,-0.3696300412154386) -- (1.1200000617575736,-0.3763200415010906);
\draw[line width=0.3pt] (1.1200000617575736,-0.3763200415010906) -- (1.130000061630106,-0.383070041785213);
\draw[line width=0.3pt] (1.130000061630106,-0.383070041785213) -- (1.1400000615026384,-0.3898800420678058);
\draw[line width=0.3pt] (1.1400000615026384,-0.3898800420678058) -- (1.1500000613751709,-0.396750042348869);
\draw[line width=0.3pt] (1.1500000613751709,-0.396750042348869) -- (1.1600000612477033,-0.40368004262840257);
\draw[line width=0.3pt] (1.1600000612477033,-0.40368004262840257) -- (1.1700000611202357,-0.4106700429064066);
\draw[line width=0.3pt] (1.1700000611202357,-0.4106700429064066) -- (1.180000060992768,-0.417720043182881);
\draw[line width=0.3pt] (1.180000060992768,-0.417720043182881) -- (1.1900000608653005,-0.4248300434578257);
\draw[line width=0.3pt] (1.1900000608653005,-0.4248300434578257) -- (1.200000060737833,-0.4320000437312408);
\draw[line width=0.3pt] (1.200000060737833,-0.4320000437312408) -- (1.2100000606103654,-0.4392300440031263);
\draw[line width=0.3pt] (1.2100000606103654,-0.4392300440031263) -- (1.2200000604828978,-0.44652004427348224);
\draw[line width=0.3pt] (1.2200000604828978,-0.44652004427348224) -- (1.2300000603554302,-0.4538700445423085);
\draw[line width=0.3pt] (1.2300000603554302,-0.4538700445423085) -- (1.2400000602279626,-0.4612800448096052);
\draw[line width=0.3pt] (1.2400000602279626,-0.4612800448096052) -- (1.250000060100495,-0.4687500450753723);
\draw[line width=0.3pt] (1.250000060100495,-0.4687500450753723) -- (1.2600000599730274,-0.4762800453396098);
\draw[line width=0.3pt] (1.2600000599730274,-0.4762800453396098) -- (1.2700000598455599,-0.4838700456023176);
\draw[line width=0.3pt] (1.2700000598455599,-0.4838700456023176) -- (1.2800000597180923,-0.49152004586349596);
\draw[line width=0.3pt] (1.2800000597180923,-0.49152004586349596) -- (1.2900000595906247,-0.49923004612314453);
\draw[line width=0.3pt] (1.2900000595906247,-0.49923004612314453) -- (1.300000059463157,-0.5070000463812636);
\draw[line width=0.3pt] (1.300000059463157,-0.5070000463812636) -- (1.3100000593356895,-0.514830046637853);
\draw[line width=0.3pt] (1.3100000593356895,-0.514830046637853) -- (1.320000059208222,-0.5227200468929127);
\draw[line width=0.3pt] (1.320000059208222,-0.5227200468929127) -- (1.3300000590807544,-0.5306700471464431);
\draw[line width=0.3pt] (1.3300000590807544,-0.5306700471464431) -- (1.3400000589532868,-0.5386800473984436);
\draw[line width=0.3pt] (1.3400000589532868,-0.5386800473984436) -- (1.3500000588258192,-0.5467500476489146);
\draw[line width=0.3pt] (1.3500000588258192,-0.5467500476489146) -- (1.3600000586983516,-0.5548800478978559);
\draw[line width=0.3pt] (1.3600000586983516,-0.5548800478978559) -- (1.370000058570884,-0.5630700481452677);
\draw[line width=0.3pt] (1.370000058570884,-0.5630700481452677) -- (1.3800000584434164,-0.5713200483911498);
\draw[line width=0.3pt] (1.3800000584434164,-0.5713200483911498) -- (1.3900000583159489,-0.5796300486355023);
\draw[line width=0.3pt] (1.3900000583159489,-0.5796300486355023) -- (1.4000000581884813,-0.5880000488783252);
\draw[line width=0.3pt] (1.4000000581884813,-0.5880000488783252) -- (1.4100000580610137,-0.5964300491196185);
\draw[line width=0.3pt] (1.4100000580610137,-0.5964300491196185) -- (1.4200000579335461,-0.6049200493593823);
\draw[line width=0.3pt] (1.4200000579335461,-0.6049200493593823) -- (1.4300000578060785,-0.6134700495976163);
\draw[line width=0.3pt] (1.4300000578060785,-0.6134700495976163) -- (1.440000057678611,-0.6220800498343209);
\draw[line width=0.3pt] (1.440000057678611,-0.6220800498343209) -- (1.4500000575511434,-0.6307500500694957);
\draw[line width=0.3pt] (1.4500000575511434,-0.6307500500694957) -- (1.4600000574236758,-0.639480050303141);
\draw[line width=0.3pt] (1.4600000574236758,-0.639480050303141) -- (1.4700000572962082,-0.6482700505352565);
\draw[line width=0.3pt] (1.4700000572962082,-0.6482700505352565) -- (1.4800000571687406,-0.6571200507658427);
\draw[line width=0.3pt] (1.4800000571687406,-0.6571200507658427) -- (1.490000057041273,-0.6660300509948991);
\draw[line width=0.3pt] (1.490000057041273,-0.6660300509948991) -- (1.5000000569138054,-0.6750000512224259);
\draw[line width=0.3pt] (1.5000000569138054,-0.6750000512224259) -- (1.5100000567863379,-0.6840300514484231);
\draw[line width=0.3pt] (1.5100000567863379,-0.6840300514484231) -- (1.5200000566588703,-0.6931200516728906);
\draw[line width=0.3pt] (1.5200000566588703,-0.6931200516728906) -- (1.5300000565314027,-0.7022700518958287);
\draw[line width=0.3pt] (1.5300000565314027,-0.7022700518958287) -- (1.5400000564039351,-0.711480052117237);
\draw[line width=0.3pt] (1.5400000564039351,-0.711480052117237) -- (1.5500000562764675,-0.7207500523371158);
\draw[line width=0.3pt] (1.5500000562764675,-0.7207500523371158) -- (1.560000056149,-0.7300800525554648);
\draw[line width=0.3pt] (1.560000056149,-0.7300800525554648) -- (1.5700000560215324,-0.7394700527722844);
\draw[line width=0.3pt] (1.5700000560215324,-0.7394700527722844) -- (1.5800000558940648,-0.7489200529875742);
\draw[line width=0.3pt] (1.5800000558940648,-0.7489200529875742) -- (1.5900000557665972,-0.7584300532013346);
\draw[line width=0.3pt] (1.5900000557665972,-0.7584300532013346) -- (1.6000000556391296,-0.7680000534135653);
\draw[line width=0.3pt] (1.6000000556391296,-0.7680000534135653) -- (1.610000055511662,-0.7776300536242664);
\draw[line width=0.3pt] (1.610000055511662,-0.7776300536242664) -- (1.6200000553841944,-0.7873200538334378);
\draw[line width=0.3pt] (1.6200000553841944,-0.7873200538334378) -- (1.6300000552567269,-0.7970700540410798);
\draw[line width=0.3pt] (1.6300000552567269,-0.7970700540410798) -- (1.6400000551292593,-0.806880054247192);
\draw[line width=0.3pt] (1.6400000551292593,-0.806880054247192) -- (1.6500000550017917,-0.8167500544517747);
\draw[line width=0.3pt] (1.6500000550017917,-0.8167500544517747) -- (1.6600000548743241,-0.8266800546548276);
\draw[line width=0.3pt] (1.6600000548743241,-0.8266800546548276) -- (1.6700000547468565,-0.8366700548563512);
\draw[line width=0.3pt] (1.6700000547468565,-0.8366700548563512) -- (1.680000054619389,-0.846720055056345);
\draw[line width=0.3pt] (1.680000054619389,-0.846720055056345) -- (1.6900000544919214,-0.8568300552548092);
\draw[line width=0.3pt] (1.6900000544919214,-0.8568300552548092) -- (1.7000000543644538,-0.8670000554517437);
\draw[line width=0.3pt] (1.7000000543644538,-0.8670000554517437) -- (1.7100000542369862,-0.8772300556471486);
\draw[line width=0.3pt] (1.7100000542369862,-0.8772300556471486) -- (1.7200000541095186,-0.8875200558410241);
\draw[line width=0.3pt] (1.7200000541095186,-0.8875200558410241) -- (1.730000053982051,-0.8978700560333698);
\draw[line width=0.3pt] (1.730000053982051,-0.8978700560333698) -- (1.7400000538545835,-0.908280056224186);
\draw[line width=0.3pt] (1.7400000538545835,-0.908280056224186) -- (1.7500000537271159,-0.9187500564134725);
\draw[line width=0.3pt] (1.7500000537271159,-0.9187500564134725) -- (1.7600000535996483,-0.9292800566012294);
\draw[line width=0.3pt] (1.7600000535996483,-0.9292800566012294) -- (1.7700000534721807,-0.9398700567874567);
\draw[line width=0.3pt] (1.7700000534721807,-0.9398700567874567) -- (1.7800000533447131,-0.9505200569721545);
\draw[line width=0.3pt] (1.7800000533447131,-0.9505200569721545) -- (1.7900000532172455,-0.9612300571553225);
\draw[line width=0.3pt] (1.7900000532172455,-0.9612300571553225) -- (1.800000053089778,-0.9720000573369609);
\draw[line width=0.3pt] (1.800000053089778,-0.9720000573369609) -- (1.8100000529623104,-0.9828300575170699);
\draw[line width=0.3pt] (1.8100000529623104,-0.9828300575170699) -- (1.8200000528348428,-0.9937200576956491);
\draw[line width=0.3pt] (1.8200000528348428,-0.9937200576956491) -- (1.8300000527073752,-1.0046700578726988);
\draw[line width=0.3pt] (1.8300000527073752,-1.0046700578726988) -- (1.8400000525799076,-1.0156800580482188);
\draw[line width=0.3pt] (1.8400000525799076,-1.0156800580482188) -- (1.85000005245244,-1.0267500582222093);
\draw[line width=0.3pt] (1.85000005245244,-1.0267500582222093) -- (1.8600000523249725,-1.03788005839467);
\draw[line width=0.3pt] (1.8600000523249725,-1.03788005839467) -- (1.8700000521975049,-1.0490700585656012);
\draw[line width=0.3pt] (1.8700000521975049,-1.0490700585656012) -- (1.8800000520700373,-1.0603200587350028);
\draw[line width=0.3pt] (1.8800000520700373,-1.0603200587350028) -- (1.8900000519425697,-1.0716300589028747);
\draw[line width=0.3pt] (1.8900000519425697,-1.0716300589028747) -- (1.9000000518151021,-1.0830000590692173);
\draw[line width=0.3pt] (1.9000000518151021,-1.0830000590692173) -- (1.9100000516876345,-1.09443005923403);
\draw[line width=0.3pt] (1.9100000516876345,-1.09443005923403) -- (1.920000051560167,-1.105920059397313);
\draw[line width=0.3pt] (1.920000051560167,-1.105920059397313) -- (1.9300000514326994,-1.1174700595590668);
\draw[line width=0.3pt] (1.9300000514326994,-1.1174700595590668) -- (1.9400000513052318,-1.1290800597192905);
\draw[line width=0.3pt] (1.9400000513052318,-1.1290800597192905) -- (1.9500000511777642,-1.140750059877985);
\draw[line width=0.3pt] (1.9500000511777642,-1.140750059877985) -- (1.9600000510502966,-1.1524800600351495);
\draw[line width=0.3pt] (1.9600000510502966,-1.1524800600351495) -- (1.970000050922829,-1.1642700601907847);
\draw[line width=0.3pt] (1.970000050922829,-1.1642700601907847) -- (1.9800000507953615,-1.17612006034489);
\draw[line width=0.3pt] (1.9800000507953615,-1.17612006034489) -- (1.9900000506678939,-1.188030060497466);
\draw[line width=0.3pt] (-5.499999949726564,1.2499998491796944) -- (-5.499999949726564,1.2499998491796944);
\draw[line width=0.3pt] (-5.499999949726564,1.2499998491796944) -- (-5.496249950184096,1.2387639134259083);
\draw[line width=0.3pt] (-5.496249950184096,1.2387639134259083) -- (-5.492499950641627,1.2275561026652597);
\draw[line width=0.3pt] (-5.492499950641627,1.2275561026652597) -- (-5.488749951099159,1.2163764168977478);
\draw[line width=0.3pt] (-5.488749951099159,1.2163764168977478) -- (-5.4849999515566905,1.2052248561233734);
\draw[line width=0.3pt] (-5.4849999515566905,1.2052248561233734) -- (-5.481249952014222,1.1941014203421356);
\draw[line width=0.3pt] (-5.481249952014222,1.1941014203421356) -- (-5.477499952471754,1.183006109554035);
\draw[line width=0.3pt] (-5.477499952471754,1.183006109554035) -- (-5.4737499529292855,1.171938923759071);
\draw[line width=0.3pt] (-5.4737499529292855,1.171938923759071) -- (-5.469999953386817,1.1608998629572445);
\draw[line width=0.3pt] (-5.469999953386817,1.1608998629572445) -- (-5.466249953844349,1.149888927148555);
\draw[line width=0.3pt] (-5.466249953844349,1.149888927148555) -- (-5.46249995430188,1.1389061163330023);
\draw[line width=0.3pt] (-5.46249995430188,1.1389061163330023) -- (-5.458749954759412,1.1279514305105867);
\draw[line width=0.3pt] (-5.458749954759412,1.1279514305105867) -- (-5.454999955216944,1.117024869681308);
\draw[line width=0.3pt] (-5.454999955216944,1.117024869681308) -- (-5.451249955674475,1.1061264338451666);
\draw[line width=0.3pt] (-5.451249955674475,1.1061264338451666) -- (-5.447499956132007,1.0952561230021622);
\draw[line width=0.3pt] (-5.447499956132007,1.0952561230021622) -- (-5.443749956589539,1.0844139371522945);
\draw[line width=0.3pt] (-5.443749956589539,1.0844139371522945) -- (-5.43999995704707,1.0735998762955643);
\draw[line width=0.3pt] (-5.43999995704707,1.0735998762955643) -- (-5.436249957504602,1.0628139404319707);
\draw[line width=0.3pt] (-5.436249957504602,1.0628139404319707) -- (-5.432499957962134,1.0520561295615143);
\draw[line width=0.3pt] (-5.432499957962134,1.0520561295615143) -- (-5.428749958419665,1.041326443684195);
\draw[line width=0.3pt] (-5.428749958419665,1.041326443684195) -- (-5.424999958877197,1.0306248828000126);
\draw[line width=0.3pt] (-5.424999958877197,1.0306248828000126) -- (-5.4212499593347285,1.0199514469089674);
\draw[line width=0.3pt] (-5.4212499593347285,1.0199514469089674) -- (-5.41749995979226,1.0093061360110593);
\draw[line width=0.3pt] (-5.41749995979226,1.0093061360110593) -- (-5.413749960249792,0.9986889501062879);
\draw[line width=0.3pt] (-5.413749960249792,0.9986889501062879) -- (-5.4099999607073235,0.9880998891946537);
\draw[line width=0.3pt] (-5.4099999607073235,0.9880998891946537) -- (-5.406249961164855,0.9775389532761565);
\draw[line width=0.3pt] (-5.406249961164855,0.9775389532761565) -- (-5.402499961622387,0.9670061423507963);
\draw[line width=0.3pt] (-5.402499961622387,0.9670061423507963) -- (-5.398749962079918,0.9565014564185732);
\draw[line width=0.3pt] (-5.398749962079918,0.9565014564185732) -- (-5.39499996253745,0.946024895479487);
\draw[line width=0.3pt] (-5.39499996253745,0.946024895479487) -- (-5.391249962994982,0.9355764595335381);
\draw[line width=0.3pt] (-5.391249962994982,0.9355764595335381) -- (-5.387499963452513,0.9251561485807258);
\draw[line width=0.3pt] (-5.387499963452513,0.9251561485807258) -- (-5.383749963910045,0.9147639626210509);
\draw[line width=0.3pt] (-5.383749963910045,0.9147639626210509) -- (-5.379999964367577,0.9043999016545128);
\draw[line width=0.3pt] (-5.379999964367577,0.9043999016545128) -- (-5.376249964825108,0.8940639656811118);
\draw[line width=0.3pt] (-5.376249964825108,0.8940639656811118) -- (-5.37249996528264,0.8837561547008479);
\draw[line width=0.3pt] (-5.37249996528264,0.8837561547008479) -- (-5.368749965740172,0.8734764687137209);
\draw[line width=0.3pt] (-5.368749965740172,0.8734764687137209) -- (-5.364999966197703,0.8632249077197309);
\draw[line width=0.3pt] (-5.364999966197703,0.8632249077197309) -- (-5.361249966655235,0.8530014717188781);
\draw[line width=0.3pt] (-5.361249966655235,0.8530014717188781) -- (-5.3574999671127665,0.8428061607111623);
\draw[line width=0.3pt] (-5.3574999671127665,0.8428061607111623) -- (-5.353749967570298,0.8326389746965834);
\draw[line width=0.3pt] (-5.353749967570298,0.8326389746965834) -- (-5.34999996802783,0.8224999136751416);
\draw[line width=0.3pt] (-5.34999996802783,0.8224999136751416) -- (-5.3462499684853615,0.8123889776468367);
\draw[line width=0.3pt] (-5.3462499684853615,0.8123889776468367) -- (-5.342499968942893,0.8023061666116691);
\draw[line width=0.3pt] (-5.342499968942893,0.8023061666116691) -- (-5.338749969400425,0.7922514805696383);
\draw[line width=0.3pt] (-5.338749969400425,0.7922514805696383) -- (-5.334999969857956,0.7822249195207447);
\draw[line width=0.3pt] (-5.334999969857956,0.7822249195207447) -- (-5.331249970315488,0.7722264834649879);
\draw[line width=0.3pt] (-5.331249970315488,0.7722264834649879) -- (-5.32749997077302,0.7622561724023682);
\draw[line width=0.3pt] (-5.32749997077302,0.7622561724023682) -- (-5.323749971230551,0.7523139863328856);
\draw[line width=0.3pt] (-5.323749971230551,0.7523139863328856) -- (-5.319999971688083,0.7423999252565401);
\draw[line width=0.3pt] (-5.319999971688083,0.7423999252565401) -- (-5.316249972145615,0.7325139891733314);
\draw[line width=0.3pt] (-5.316249972145615,0.7325139891733314) -- (-5.312499972603146,0.7226561780832599);
\draw[line width=0.3pt] (-5.312499972603146,0.7226561780832599) -- (-5.308749973060678,0.7128264919863254);
\draw[line width=0.3pt] (-5.308749973060678,0.7128264919863254) -- (-5.30499997351821,0.7030249308825278);
\draw[line width=0.3pt] (-5.30499997351821,0.7030249308825278) -- (-5.301249973975741,0.6932514947718673);
\draw[line width=0.3pt] (-5.301249973975741,0.6932514947718673) -- (-5.297499974433273,0.6835061836543439);
\draw[line width=0.3pt] (-5.297499974433273,0.6835061836543439) -- (-5.293749974890805,0.6737889975299574);
\draw[line width=0.3pt] (-5.293749974890805,0.6737889975299574) -- (-5.289999975348336,0.6640999363987081);
\draw[line width=0.3pt] (-5.289999975348336,0.6640999363987081) -- (-5.286249975805868,0.6544390002605958);
\draw[line width=0.3pt] (-5.286249975805868,0.6544390002605958) -- (-5.2824999762633995,0.6448061891156203);
\draw[line width=0.3pt] (-5.2824999762633995,0.6448061891156203) -- (-5.278749976720931,0.6352015029637821);
\draw[line width=0.3pt] (-5.278749976720931,0.6352015029637821) -- (-5.274999977178463,0.6256249418050808);
\draw[line width=0.3pt] (-5.274999977178463,0.6256249418050808) -- (-5.2712499776359945,0.6160765056395163);
\draw[line width=0.3pt] (-5.2712499776359945,0.6160765056395163) -- (-5.267499978093526,0.6065561944670892);
\draw[line width=0.3pt] (-5.267499978093526,0.6065561944670892) -- (-5.263749978551058,0.5970640082877989);
\draw[line width=0.3pt] (-5.263749978551058,0.5970640082877989) -- (-5.259999979008589,0.5875999471016458);
\draw[line width=0.3pt] (-5.259999979008589,0.5875999471016458) -- (-5.256249979466121,0.5781640109086295);
\draw[line width=0.3pt] (-5.256249979466121,0.5781640109086295) -- (-5.252499979923653,0.5687561997087505);
\draw[line width=0.3pt] (-5.252499979923653,0.5687561997087505) -- (-5.248749980381184,0.5593765135020083);
\draw[line width=0.3pt] (-5.248749980381184,0.5593765135020083) -- (-5.244999980838716,0.5500249522884031);
\draw[line width=0.3pt] (-5.244999980838716,0.5500249522884031) -- (-5.241249981296248,0.5407015160679352);
\draw[line width=0.3pt] (-5.241249981296248,0.5407015160679352) -- (-5.237499981753779,0.5314062048406041);
\draw[line width=0.3pt] (-5.237499981753779,0.5314062048406041) -- (-5.233749982211311,0.5221390186064101);
\draw[line width=0.3pt] (-5.233749982211311,0.5221390186064101) -- (-5.229999982668843,0.512899957365353);
\draw[line width=0.3pt] (-5.229999982668843,0.512899957365353) -- (-5.226249983126374,0.5036890211174332);
\draw[line width=0.3pt] (-5.226249983126374,0.5036890211174332) -- (-5.222499983583906,0.49450620986265004);
\draw[line width=0.3pt] (-5.222499983583906,0.49450620986265004) -- (-5.2187499840414375,0.4853515236010042);
\draw[line width=0.3pt] (-5.2187499840414375,0.4853515236010042) -- (-5.214999984498969,0.47622496233249545);
\draw[line width=0.3pt] (-5.214999984498969,0.47622496233249545) -- (-5.211249984956501,0.46712652605712357);
\draw[line width=0.3pt] (-5.211249984956501,0.46712652605712357) -- (-5.2074999854140325,0.45805621477488856);
\draw[line width=0.3pt] (-5.2074999854140325,0.45805621477488856) -- (-5.203749985871564,0.44901402848579086);
\draw[line width=0.3pt] (-5.203749985871564,0.44901402848579086) -- (-5.199999986329096,0.43999996718983003);
\draw[line width=0.3pt] (-5.199999986329096,0.43999996718983003) -- (-5.196249986786627,0.4310140308870063);
\draw[line width=0.3pt] (-5.196249986786627,0.4310140308870063) -- (-5.192499987244159,0.4220562195773194);
\draw[line width=0.3pt] (-5.192499987244159,0.4220562195773194) -- (-5.188749987701691,0.41312653326076987);
\draw[line width=0.3pt] (-5.188749987701691,0.41312653326076987) -- (-5.184999988159222,0.4042249719373572);
\draw[line width=0.3pt] (-5.184999988159222,0.4042249719373572) -- (-5.181249988616754,0.3953515356070816);
\draw[line width=0.3pt] (-5.181249988616754,0.3953515356070816) -- (-5.177499989074286,0.38650622426994286);
\draw[line width=0.3pt] (-5.177499989074286,0.38650622426994286) -- (-5.173749989531817,0.3776890379259412);
\draw[line width=0.3pt] (-5.173749989531817,0.3776890379259412) -- (-5.169999989989349,0.36889997657507667);
\draw[line width=0.3pt] (-5.169999989989349,0.36889997657507667) -- (-5.166249990446881,0.360139040217349);
\draw[line width=0.3pt] (-5.166249990446881,0.360139040217349) -- (-5.162499990904412,0.35140622885275863);
\draw[line width=0.3pt] (-5.162499990904412,0.35140622885275863) -- (-5.158749991361944,0.34270154248130513);
\draw[line width=0.3pt] (-5.158749991361944,0.34270154248130513) -- (-5.1549999918194755,0.3340249811029885);
\draw[line width=0.3pt] (-5.1549999918194755,0.3340249811029885) -- (-5.151249992277007,0.3253765447178092);
\draw[line width=0.3pt] (-5.151249992277007,0.3253765447178092) -- (-5.147499992734539,0.31675623332576675);
\draw[line width=0.3pt] (-5.147499992734539,0.31675623332576675) -- (-5.1437499931920705,0.3081640469268614);
\draw[line width=0.3pt] (-5.1437499931920705,0.3081640469268614) -- (-5.139999993649602,0.2995999855210929);
\draw[line width=0.3pt] (-5.139999993649602,0.2995999855210929) -- (-5.136249994107134,0.2910640491084615);
\draw[line width=0.3pt] (-5.136249994107134,0.2910640491084615) -- (-5.132499994564665,0.2825562376889672);
\draw[line width=0.3pt] (-5.132499994564665,0.2825562376889672) -- (-5.128749995022197,0.27407655126261);
\draw[line width=0.3pt] (-5.128749995022197,0.27407655126261) -- (-5.124999995479729,0.26562498982938965);
\draw[line width=0.3pt] (-5.124999995479729,0.26562498982938965) -- (-5.12124999593726,0.2572015533893064);
\draw[line width=0.3pt] (-5.12124999593726,0.2572015533893064) -- (-5.117499996394792,0.24880624194236023);
\draw[line width=0.3pt] (-5.117499996394792,0.24880624194236023) -- (-5.113749996852324,0.24043905548855093);
\draw[line width=0.3pt] (-5.113749996852324,0.24043905548855093) -- (-5.109999997309855,0.23209999402787873);
\draw[line width=0.3pt] (-5.109999997309855,0.23209999402787873) -- (-5.106249997767387,0.22378905756034362);
\draw[line width=0.3pt] (-5.106249997767387,0.22378905756034362) -- (-5.102499998224919,0.2155062460859456);
\draw[line width=0.3pt] (-5.102499998224919,0.2155062460859456) -- (-5.09874999868245,0.20725155960468444);
\draw[line width=0.3pt] (-5.09874999868245,0.20725155960468444) -- (-5.094999999139982,0.19902499811656038);
\draw[line width=0.3pt] (-5.094999999139982,0.19902499811656038) -- (-5.091249999597514,0.1908265616215734);
\draw[line width=0.3pt] (-5.091249999597514,0.1908265616215734) -- (-5.087500000055045,0.1826562501197233);
\draw[line width=0.3pt] (-5.087500000055045,0.1826562501197233) -- (-5.083750000512577,0.1745140636110103);
\draw[line width=0.3pt] (-5.083750000512577,0.1745140636110103) -- (-5.0800000009701085,0.16640000209543437);
\draw[line width=0.3pt] (-5.0800000009701085,0.16640000209543437) -- (-5.07625000142764,0.15831406557299554);
\draw[line width=0.3pt] (-5.07625000142764,0.15831406557299554) -- (-5.072500001885172,0.15025625404369358);
\draw[line width=0.3pt] (-5.072500001885172,0.15025625404369358) -- (-5.0687500023427035,0.1422265675075287);
\draw[line width=0.3pt] (-5.0687500023427035,0.1422265675075287) -- (-5.065000002800235,0.1342250059645007);
\draw[line width=0.3pt] (-5.065000002800235,0.1342250059645007) -- (-5.061250003257767,0.12625156941461002);
\draw[line width=0.3pt] (-5.061250003257767,0.12625156941461002) -- (-5.057500003715298,0.1183062578578562);
\draw[line width=0.3pt] (-5.057500003715298,0.1183062578578562) -- (-5.05375000417283,0.11038907129423925);
\draw[line width=0.3pt] (-5.05375000417283,0.11038907129423925) -- (-5.050000004630362,0.10250000972375961);
\draw[line width=0.3pt] (-5.050000004630362,0.10250000972375961) -- (-5.046250005087893,0.09463907314641684);
\draw[line width=0.3pt] (-5.046250005087893,0.09463907314641684) -- (-5.042500005545425,0.08680626156221116);
\draw[line width=0.3pt] (-5.042500005545425,0.08680626156221116) -- (-5.038750006002957,0.07900157497114235);
\draw[line width=0.3pt] (-5.038750006002957,0.07900157497114235) -- (-5.035000006460488,0.07122501337321085);
\draw[line width=0.3pt] (-5.035000006460488,0.07122501337321085) -- (-5.03125000691802,0.06347657676841623);
\draw[line width=0.3pt] (-5.03125000691802,0.06347657676841623) -- (-5.027500007375552,0.05575626515675847);
\draw[line width=0.3pt] (-5.027500007375552,0.05575626515675847) -- (-5.023750007833083,0.04806407853823802);
\draw[line width=0.3pt] (-5.023750007833083,0.04806407853823802) -- (-5.020000008290615,0.04040001691285444);
\draw[line width=0.3pt] (-5.020000008290615,0.04040001691285444) -- (-5.0162500087481465,0.032764080280607955);
\draw[line width=0.3pt] (-5.0162500087481465,0.032764080280607955) -- (-5.012500009205678,0.025156268641498336);
\draw[line width=0.3pt] (-5.012500009205678,0.025156268641498336) -- (-5.00875000966321,0.01757658199552581);
\draw[line width=0.3pt] (-5.00875000966321,0.01757658199552581) -- (-5.0050000101207415,0.010025020342690372);
\draw[line width=0.3pt] (-5.0050000101207415,0.010025020342690372) -- (-5.001250010578273,0.0025015836829920257);
\draw[line width=0.3pt] (-5.001250010578273,0.0025015836829920257) -- (-4.997500011035805,-0.0049937279835693404);
\draw[line width=0.3pt] (-4.997500011035805,-0.0049937279835693404) -- (-4.993750011493336,-0.012460914656993727);
\draw[line width=0.3pt] (-4.993750011493336,-0.012460914656993727) -- (-4.990000011950868,-0.019899976337281133);
\draw[line width=0.3pt] (-4.990000011950868,-0.019899976337281133) -- (-4.9862500124084,-0.02731091302443145);
\draw[line width=0.3pt] (-4.9862500124084,-0.02731091302443145) -- (-4.982500012865931,-0.034693724718444674);
\draw[line width=0.3pt] (-4.982500012865931,-0.034693724718444674) -- (-4.978750013323463,-0.04204841141932103);
\draw[line width=0.3pt] (-4.978750013323463,-0.04204841141932103) -- (-4.975000013780995,-0.049374973127060184);
\draw[line width=0.3pt] (-4.975000013780995,-0.049374973127060184) -- (-4.971250014238526,-0.05667340984166247);
\draw[line width=0.3pt] (-4.971250014238526,-0.05667340984166247) -- (-4.967500014696058,-0.06394372156312766);
\draw[line width=0.3pt] (-4.967500014696058,-0.06394372156312766) -- (-4.96375001515359,-0.07118590829145577);
\draw[line width=0.3pt] (-4.96375001515359,-0.07118590829145577) -- (-4.960000015611121,-0.078399970026647);
\draw[line width=0.3pt] (-4.960000015611121,-0.078399970026647) -- (-4.956250016068653,-0.08558590676870104);
\draw[line width=0.3pt] (-4.956250016068653,-0.08558590676870104) -- (-4.9525000165261845,-0.0927437185176182);
\draw[line width=0.3pt] (-4.9525000165261845,-0.0927437185176182) -- (-4.948750016983716,-0.09987340527339827);
\draw[line width=0.3pt] (-4.948750016983716,-0.09987340527339827) -- (-4.945000017441248,-0.10697496703604126);
\draw[line width=0.3pt] (-4.945000017441248,-0.10697496703604126) -- (-4.9412500178987795,-0.11404840380554726);
\draw[line width=0.3pt] (-4.9412500178987795,-0.11404840380554726) -- (-4.937500018356311,-0.12109371558191628);
\draw[line width=0.3pt] (-4.937500018356311,-0.12109371558191628) -- (-4.933750018813843,-0.12811090236514822);
\draw[line width=0.3pt] (-4.933750018813843,-0.12811090236514822) -- (-4.930000019271374,-0.13509996415524317);
\draw[line width=0.3pt] (-4.930000019271374,-0.13509996415524317) -- (-4.926250019728906,-0.14206090095220114);
\draw[line width=0.3pt] (-4.926250019728906,-0.14206090095220114) -- (-4.922500020186438,-0.14899371275602202);
\draw[line width=0.3pt] (-4.922500020186438,-0.14899371275602202) -- (-4.918750020643969,-0.15589839956670581);
\draw[line width=0.3pt] (-4.918750020643969,-0.15589839956670581) -- (-4.915000021101501,-0.16277496138425263);
\draw[line width=0.3pt] (-4.915000021101501,-0.16277496138425263) -- (-4.911250021559033,-0.16962339820866246);
\draw[line width=0.3pt] (-4.911250021559033,-0.16962339820866246) -- (-4.907500022016564,-0.1764437100399353);
\draw[line width=0.3pt] (-4.907500022016564,-0.1764437100399353) -- (-4.903750022474096,-0.18323589687807107);
\draw[line width=0.3pt] (-4.903750022474096,-0.18323589687807107) -- (-4.900000022931628,-0.18999995872306974);
\draw[line width=0.3pt] (-4.900000022931628,-0.18999995872306974) -- (-4.896250023389159,-0.19673589557493143);
\draw[line width=0.3pt] (-4.896250023389159,-0.19673589557493143) -- (-4.892500023846691,-0.20344370743365614);
\draw[line width=0.3pt] (-4.892500023846691,-0.20344370743365614) -- (-4.888750024304223,-0.21012339429924376);
\draw[line width=0.3pt] (-4.888750024304223,-0.21012339429924376) -- (-4.885000024761754,-0.2167749561716944);
\draw[line width=0.3pt] (-4.885000024761754,-0.2167749561716944) -- (-4.881250025219286,-0.22339839305100806);
\draw[line width=0.3pt] (-4.881250025219286,-0.22339839305100806) -- (-4.8775000256768175,-0.22999370493718463);
\draw[line width=0.3pt] (-4.8775000256768175,-0.22999370493718463) -- (-4.873750026134349,-0.23656089183022422);
\draw[line width=0.3pt] (-4.873750026134349,-0.23656089183022422) -- (-4.870000026591881,-0.24309995373012672);
\draw[line width=0.3pt] (-4.870000026591881,-0.24309995373012672) -- (-4.8662500270494125,-0.24961089063689224);
\draw[line width=0.3pt] (-4.8662500270494125,-0.24961089063689224) -- (-4.862500027506944,-0.25609370255052066);
\draw[line width=0.3pt] (-4.862500027506944,-0.25609370255052066) -- (-4.858750027964476,-0.2625483894710121);
\draw[line width=0.3pt] (-4.858750027964476,-0.2625483894710121) -- (-4.855000028422007,-0.2689749513983666);
\draw[line width=0.3pt] (-4.855000028422007,-0.2689749513983666) -- (-4.851250028879539,-0.27537338833258396);
\draw[line width=0.3pt] (-4.851250028879539,-0.27537338833258396) -- (-4.847500029337071,-0.28174370027366435);
\draw[line width=0.3pt] (-4.847500029337071,-0.28174370027366435) -- (-4.843750029794602,-0.28808588722160766);
\draw[line width=0.3pt] (-4.843750029794602,-0.28808588722160766) -- (-4.840000030252134,-0.294399949176414);
\draw[line width=0.3pt] (-4.840000030252134,-0.294399949176414) -- (-4.836250030709666,-0.3006858861380832);
\draw[line width=0.3pt] (-4.836250030709666,-0.3006858861380832) -- (-4.832500031167197,-0.3069436981066156);
\draw[line width=0.3pt] (-4.832500031167197,-0.3069436981066156) -- (-4.828750031624729,-0.31317338508201076);
\draw[line width=0.3pt] (-4.828750031624729,-0.31317338508201076) -- (-4.825000032082261,-0.31937494706426905);
\draw[line width=0.3pt] (-4.825000032082261,-0.31937494706426905) -- (-4.821250032539792,-0.32554838405339015);
\draw[line width=0.3pt] (-4.821250032539792,-0.32554838405339015) -- (-4.817500032997324,-0.3316936960493744);
\draw[line width=0.3pt] (-4.817500032997324,-0.3316936960493744) -- (-4.8137500334548555,-0.3378108830522215);
\draw[line width=0.3pt] (-4.8137500334548555,-0.3378108830522215) -- (-4.810000033912387,-0.34389994506193167);
\draw[line width=0.3pt] (-4.810000033912387,-0.34389994506193167) -- (-4.806250034369919,-0.34996088207850473);
\draw[line width=0.3pt] (-4.806250034369919,-0.34996088207850473) -- (-4.8025000348274505,-0.3559936941019408);
\draw[line width=0.3pt] (-4.8025000348274505,-0.3559936941019408) -- (-4.798750035284982,-0.3619983811322398);
\draw[line width=0.3pt] (-4.798750035284982,-0.3619983811322398) -- (-4.795000035742514,-0.3679749431694018);
\draw[line width=0.3pt] (-4.795000035742514,-0.3679749431694018) -- (-4.791250036200045,-0.37392338021342686);
\draw[line width=0.3pt] (-4.791250036200045,-0.37392338021342686) -- (-4.787500036657577,-0.3798436922643148);
\draw[line width=0.3pt] (-4.787500036657577,-0.3798436922643148) -- (-4.783750037115109,-0.38573587932206577);
\draw[line width=0.3pt] (-4.783750037115109,-0.38573587932206577) -- (-4.78000003757264,-0.39159994138667964);
\draw[line width=0.3pt] (-4.78000003757264,-0.39159994138667964) -- (-4.776250038030172,-0.39743587845815653);
\draw[line width=0.3pt] (-4.776250038030172,-0.39743587845815653) -- (-4.772500038487704,-0.40324369053649634);
\draw[line width=0.3pt] (-4.772500038487704,-0.40324369053649634) -- (-4.768750038945235,-0.40902337762169916);
\draw[line width=0.3pt] (-4.768750038945235,-0.40902337762169916) -- (-4.765000039402767,-0.414774939713765);
\draw[line width=0.3pt] (-4.765000039402767,-0.414774939713765) -- (-4.761250039860299,-0.42049837681269375);
\draw[line width=0.3pt] (-4.761250039860299,-0.42049837681269375) -- (-4.75750004031783,-0.4261936889184855);
\draw[line width=0.3pt] (-4.75750004031783,-0.4261936889184855) -- (-4.753750040775362,-0.4318608760311403);
\draw[line width=0.3pt] (-4.753750040775362,-0.4318608760311403) -- (-4.7500000412328935,-0.437499938150658);
\draw[line width=0.3pt] (-4.7500000412328935,-0.437499938150658) -- (-4.746250041690425,-0.44311087527703863);
\draw[line width=0.3pt] (-4.746250041690425,-0.44311087527703863) -- (-4.742500042147957,-0.44869368741028226);
\draw[line width=0.3pt] (-4.742500042147957,-0.44869368741028226) -- (-4.7387500426054885,-0.4542483745503889);
\draw[line width=0.3pt] (-4.7387500426054885,-0.4542483745503889) -- (-4.73500004306302,-0.4597749366973586);
\draw[line width=0.3pt] (-4.73500004306302,-0.4597749366973586) -- (-4.731250043520552,-0.46527337385119116);
\draw[line width=0.3pt] (-4.731250043520552,-0.46527337385119116) -- (-4.727500043978083,-0.47074368601188665);
\draw[line width=0.3pt] (-4.727500043978083,-0.47074368601188665) -- (-4.723750044435615,-0.47618587317944516);
\draw[line width=0.3pt] (-4.723750044435615,-0.47618587317944516) -- (-4.720000044893147,-0.4815999353538667);
\draw[line width=0.3pt] (-4.720000044893147,-0.4815999353538667) -- (-4.716250045350678,-0.48698587253515113);
\draw[line width=0.3pt] (-4.716250045350678,-0.48698587253515113) -- (-4.71250004580821,-0.4923436847232986);
\draw[line width=0.3pt] (-4.71250004580821,-0.4923436847232986) -- (-4.708750046265742,-0.49767337191830907);
\draw[line width=0.3pt] (-4.708750046265742,-0.49767337191830907) -- (-4.705000046723273,-0.5029749341201825);
\draw[line width=0.3pt] (-4.705000046723273,-0.5029749341201825) -- (-4.701250047180805,-0.5082483713289188);
\draw[line width=0.3pt] (-4.701250047180805,-0.5082483713289188) -- (-4.697500047638337,-0.5134936835445181);
\draw[line width=0.3pt] (-4.697500047638337,-0.5134936835445181) -- (-4.693750048095868,-0.5187108707669805);
\draw[line width=0.3pt] (-4.693750048095868,-0.5187108707669805) -- (-4.6900000485534,-0.5238999329963058);
\draw[line width=0.3pt] (-4.6900000485534,-0.5238999329963058) -- (-4.686250049010932,-0.529060870232494);
\draw[line width=0.3pt] (-4.686250049010932,-0.529060870232494) -- (-4.682500049468463,-0.5341936824755453);
\draw[line width=0.3pt] (-4.682500049468463,-0.5341936824755453) -- (-4.678750049925995,-0.5392983697254594);
\draw[line width=0.3pt] (-4.678750049925995,-0.5392983697254594) -- (-4.6750000503835265,-0.5443749319822366);
\draw[line width=0.3pt] (-4.6750000503835265,-0.5443749319822366) -- (-4.671250050841058,-0.5494233692458769);
\draw[line width=0.3pt] (-4.671250050841058,-0.5494233692458769) -- (-4.66750005129859,-0.55444368151638);
\draw[line width=0.3pt] (-4.66750005129859,-0.55444368151638) -- (-4.6637500517561215,-0.5594358687937461);
\draw[line width=0.3pt] (-4.6637500517561215,-0.5594358687937461) -- (-4.660000052213653,-0.5643999310779753);
\draw[line width=0.3pt] (-4.660000052213653,-0.5643999310779753) -- (-4.656250052671185,-0.5693358683690672);
\draw[line width=0.3pt] (-4.656250052671185,-0.5693358683690672) -- (-4.652500053128716,-0.5742436806670224);
\draw[line width=0.3pt] (-4.652500053128716,-0.5742436806670224) -- (-4.648750053586248,-0.5791233679718403);
\draw[line width=0.3pt] (-4.648750053586248,-0.5791233679718403) -- (-4.64500005404378,-0.5839749302835213);
\draw[line width=0.3pt] (-4.64500005404378,-0.5839749302835213) -- (-4.641250054501311,-0.5887983676020652);
\draw[line width=0.3pt] (-4.641250054501311,-0.5887983676020652) -- (-4.637500054958843,-0.5935936799274721);
\draw[line width=0.3pt] (-4.637500054958843,-0.5935936799274721) -- (-4.633750055416375,-0.598360867259742);
\draw[line width=0.3pt] (-4.633750055416375,-0.598360867259742) -- (-4.630000055873906,-0.603099929598875);
\draw[line width=0.3pt] (-4.630000055873906,-0.603099929598875) -- (-4.626250056331438,-0.6078108669448707);
\draw[line width=0.3pt] (-4.626250056331438,-0.6078108669448707) -- (-4.62250005678897,-0.6124936792977296);
\draw[line width=0.3pt] (-4.62250005678897,-0.6124936792977296) -- (-4.618750057246501,-0.6171483666574514);
\draw[line width=0.3pt] (-4.618750057246501,-0.6171483666574514) -- (-4.615000057704033,-0.6217749290240362);
\draw[line width=0.3pt] (-4.615000057704033,-0.6217749290240362) -- (-4.6112500581615645,-0.626373366397484);
\draw[line width=0.3pt] (-4.6112500581615645,-0.626373366397484) -- (-4.607500058619096,-0.6309436787777947);
\draw[line width=0.3pt] (-4.607500058619096,-0.6309436787777947) -- (-4.603750059076628,-0.6354858661649685);
\draw[line width=0.3pt] (-4.603750059076628,-0.6354858661649685) -- (-4.6000000595341595,-0.6399999285590051);
\draw[line width=0.3pt] (-4.6000000595341595,-0.6399999285590051) -- (-4.596250059991691,-0.6444858659599048);
\draw[line width=0.3pt] (-4.596250059991691,-0.6444858659599048) -- (-4.592500060449223,-0.6489436783676674);
\draw[line width=0.3pt] (-4.592500060449223,-0.6489436783676674) -- (-4.588750060906754,-0.653373365782293);
\draw[line width=0.3pt] (-4.588750060906754,-0.653373365782293) -- (-4.585000061364286,-0.6577749282037815);
\draw[line width=0.3pt] (-4.585000061364286,-0.6577749282037815) -- (-4.581250061821818,-0.6621483656321331);
\draw[line width=0.3pt] (-4.581250061821818,-0.6621483656321331) -- (-4.577500062279349,-0.6664936780673476);
\draw[line width=0.3pt] (-4.577500062279349,-0.6664936780673476) -- (-4.573750062736881,-0.6708108655094251);
\draw[line width=0.3pt] (-4.573750062736881,-0.6708108655094251) -- (-4.570000063194413,-0.6750999279583656);
\draw[line width=0.3pt] (-4.570000063194413,-0.6750999279583656) -- (-4.566250063651944,-0.679360865414169);
\draw[line width=0.3pt] (-4.566250063651944,-0.679360865414169) -- (-4.562500064109476,-0.6835936778768354);
\draw[line width=0.3pt] (-4.562500064109476,-0.6835936778768354) -- (-4.558750064567008,-0.6877983653463648);
\draw[line width=0.3pt] (-4.558750064567008,-0.6877983653463648) -- (-4.555000065024539,-0.6919749278227572);
\draw[line width=0.3pt] (-4.555000065024539,-0.6919749278227572) -- (-4.551250065482071,-0.6961233653060126);
\draw[line width=0.3pt] (-4.551250065482071,-0.6961233653060126) -- (-4.5475000659396025,-0.700243677796131);
\draw[line width=0.3pt] (-4.5475000659396025,-0.700243677796131) -- (-4.543750066397134,-0.7043358652931122);
\draw[line width=0.3pt] (-4.543750066397134,-0.7043358652931122) -- (-4.540000066854666,-0.7083999277969564);
\draw[line width=0.3pt] (-4.540000066854666,-0.7083999277969564) -- (-4.5362500673121975,-0.7124358653076637);
\draw[line width=0.3pt] (-4.5362500673121975,-0.7124358653076637) -- (-4.532500067769729,-0.7164436778252339);
\draw[line width=0.3pt] (-4.532500067769729,-0.7164436778252339) -- (-4.528750068227261,-0.720423365349667);
\draw[line width=0.3pt] (-4.528750068227261,-0.720423365349667) -- (-4.525000068684792,-0.7243749278809632);
\draw[line width=0.3pt] (-4.525000068684792,-0.7243749278809632) -- (-4.521250069142324,-0.7282983654191224);
\draw[line width=0.3pt] (-4.521250069142324,-0.7282983654191224) -- (-4.517500069599856,-0.7321936779641445);
\draw[line width=0.3pt] (-4.517500069599856,-0.7321936779641445) -- (-4.513750070057387,-0.7360608655160296);
\draw[line width=0.3pt] (-4.513750070057387,-0.7360608655160296) -- (-4.510000070514919,-0.7398999280747776);
\draw[line width=0.3pt] (-4.510000070514919,-0.7398999280747776) -- (-4.506250070972451,-0.7437108656403886);
\draw[line width=0.3pt] (-4.506250070972451,-0.7437108656403886) -- (-4.502500071429982,-0.7474936782128627);
\draw[line width=0.3pt] (-4.502500071429982,-0.7474936782128627) -- (-4.498750071887514,-0.7512483657921997);
\draw[line width=0.3pt] (-4.498750071887514,-0.7512483657921997) -- (-4.495000072345046,-0.7549749283783996);
\draw[line width=0.3pt] (-4.495000072345046,-0.7549749283783996) -- (-4.491250072802577,-0.7586733659714625);
\draw[line width=0.3pt] (-4.491250072802577,-0.7586733659714625) -- (-4.487500073260109,-0.7623436785713884);
\draw[line width=0.3pt] (-4.487500073260109,-0.7623436785713884) -- (-4.483750073717641,-0.7659858661781773);
\draw[line width=0.3pt] (-4.483750073717641,-0.7659858661781773) -- (-4.480000074175172,-0.7695999287918291);
\draw[line width=0.3pt] (-4.480000074175172,-0.7695999287918291) -- (-4.476250074632704,-0.773185866412344);
\draw[line width=0.3pt] (-4.476250074632704,-0.773185866412344) -- (-4.4725000750902355,-0.7767436790397217);
\draw[line width=0.3pt] (-4.4725000750902355,-0.7767436790397217) -- (-4.468750075547767,-0.7802733666739625);
\draw[line width=0.3pt] (-4.468750075547767,-0.7802733666739625) -- (-4.465000076005299,-0.7837749293150663);
\draw[line width=0.3pt] (-4.465000076005299,-0.7837749293150663) -- (-4.4612500764628304,-0.787248366963033);
\draw[line width=0.3pt] (-4.4612500764628304,-0.787248366963033) -- (-4.457500076920362,-0.7906936796178627);
\draw[line width=0.3pt] (-4.457500076920362,-0.7906936796178627) -- (-4.453750077377894,-0.7941108672795554);
\draw[line width=0.3pt] (-4.453750077377894,-0.7941108672795554) -- (-4.450000077835425,-0.7974999299481111);
\draw[line width=0.3pt] (-4.450000077835425,-0.7974999299481111) -- (-4.446250078292957,-0.8008608676235297);
\draw[line width=0.3pt] (-4.446250078292957,-0.8008608676235297) -- (-4.442500078750489,-0.8041936803058113);
\draw[line width=0.3pt] (-4.442500078750489,-0.8041936803058113) -- (-4.43875007920802,-0.8074983679949559);
\draw[line width=0.3pt] (-4.43875007920802,-0.8074983679949559) -- (-4.435000079665552,-0.8107749306909634);
\draw[line width=0.3pt] (-4.435000079665552,-0.8107749306909634) -- (-4.431250080123084,-0.8140233683938339);
\draw[line width=0.3pt] (-4.431250080123084,-0.8140233683938339) -- (-4.427500080580615,-0.8172436811035675);
\draw[line width=0.3pt] (-4.427500080580615,-0.8172436811035675) -- (-4.423750081038147,-0.820435868820164);
\draw[line width=0.3pt] (-4.423750081038147,-0.820435868820164) -- (-4.420000081495679,-0.8235999315436233);
\draw[line width=0.3pt] (-4.420000081495679,-0.8235999315436233) -- (-4.41625008195321,-0.8267358692739457);
\draw[line width=0.3pt] (-4.41625008195321,-0.8267358692739457) -- (-4.412500082410742,-0.8298436820111311);
\draw[line width=0.3pt] (-4.412500082410742,-0.8298436820111311) -- (-4.4087500828682735,-0.8329233697551796);
\draw[line width=0.3pt] (-4.4087500828682735,-0.8329233697551796) -- (-4.405000083325805,-0.8359749325060909);
\draw[line width=0.3pt] (-4.405000083325805,-0.8359749325060909) -- (-4.401250083783337,-0.8389983702638651);
\draw[line width=0.3pt] (-4.401250083783337,-0.8389983702638651) -- (-4.3975000842408685,-0.8419936830285024);
\draw[line width=0.3pt] (-4.3975000842408685,-0.8419936830285024) -- (-4.3937500846984,-0.8449608708000027);
\draw[line width=0.3pt] (-4.3937500846984,-0.8449608708000027) -- (-4.390000085155932,-0.8478999335783659);
\draw[line width=0.3pt] (-4.390000085155932,-0.8478999335783659) -- (-4.386250085613463,-0.8508108713635922);
\draw[line width=0.3pt] (-4.386250085613463,-0.8508108713635922) -- (-4.382500086070995,-0.8536936841556814);
\draw[line width=0.3pt] (-4.382500086070995,-0.8536936841556814) -- (-4.378750086528527,-0.8565483719546335);
\draw[line width=0.3pt] (-4.378750086528527,-0.8565483719546335) -- (-4.375000086986058,-0.8593749347604487);
\draw[line width=0.3pt] (-4.375000086986058,-0.8593749347604487) -- (-4.37125008744359,-0.8621733725731268);
\draw[line width=0.3pt] (-4.37125008744359,-0.8621733725731268) -- (-4.367500087901122,-0.8649436853926679);
\draw[line width=0.3pt] (-4.367500087901122,-0.8649436853926679) -- (-4.363750088358653,-0.867685873219072);
\draw[line width=0.3pt] (-4.363750088358653,-0.867685873219072) -- (-4.360000088816185,-0.8703999360523389);
\draw[line width=0.3pt] (-4.360000088816185,-0.8703999360523389) -- (-4.356250089273717,-0.8730858738924689);
\draw[line width=0.3pt] (-4.356250089273717,-0.8730858738924689) -- (-4.352500089731248,-0.8757436867394619);
\draw[line width=0.3pt] (-4.352500089731248,-0.8757436867394619) -- (-4.34875009018878,-0.8783733745933179);
\draw[line width=0.3pt] (-4.34875009018878,-0.8783733745933179) -- (-4.3450000906463115,-0.8809749374540368);
\draw[line width=0.3pt] (-4.3450000906463115,-0.8809749374540368) -- (-4.341250091103843,-0.8835483753216187);
\draw[line width=0.3pt] (-4.341250091103843,-0.8835483753216187) -- (-4.337500091561375,-0.8860936881960636);
\draw[line width=0.3pt] (-4.337500091561375,-0.8860936881960636) -- (-4.3337500920189065,-0.8886108760773714);
\draw[line width=0.3pt] (-4.3337500920189065,-0.8886108760773714) -- (-4.330000092476438,-0.8910999389655423);
\draw[line width=0.3pt] (-4.330000092476438,-0.8910999389655423) -- (-4.32625009293397,-0.8935608768605761);
\draw[line width=0.3pt] (-4.32625009293397,-0.8935608768605761) -- (-4.322500093391501,-0.8959936897624728);
\draw[line width=0.3pt] (-4.322500093391501,-0.8959936897624728) -- (-4.318750093849033,-0.8983983776712327);
\draw[line width=0.3pt] (-4.318750093849033,-0.8983983776712327) -- (-4.315000094306565,-0.9007749405868554);
\draw[line width=0.3pt] (-4.315000094306565,-0.9007749405868554) -- (-4.311250094764096,-0.903123378509341);
\draw[line width=0.3pt] (-4.311250094764096,-0.903123378509341) -- (-4.307500095221628,-0.9054436914386897);
\draw[line width=0.3pt] (-4.307500095221628,-0.9054436914386897) -- (-4.30375009567916,-0.9077358793749013);
\draw[line width=0.3pt] (-4.30375009567916,-0.9077358793749013) -- (-4.300000096136691,-0.909999942317976);
\draw[line width=0.3pt] (-4.300000096136691,-0.909999942317976) -- (-4.296250096594223,-0.9122358802679136);
\draw[line width=0.3pt] (-4.296250096594223,-0.9122358802679136) -- (-4.292500097051755,-0.9144436932247142);
\draw[line width=0.3pt] (-4.292500097051755,-0.9144436932247142) -- (-4.288750097509286,-0.9166233811883777);
\draw[line width=0.3pt] (-4.288750097509286,-0.9166233811883777) -- (-4.285000097966818,-0.9187749441589041);
\draw[line width=0.3pt] (-4.285000097966818,-0.9187749441589041) -- (-4.28125009842435,-0.9208983821362937);
\draw[line width=0.3pt] (-4.28125009842435,-0.9208983821362937) -- (-4.277500098881881,-0.9229936951205462);
\draw[line width=0.3pt] (-4.277500098881881,-0.9229936951205462) -- (-4.273750099339413,-0.9250608831116616);
\draw[line width=0.3pt] (-4.273750099339413,-0.9250608831116616) -- (-4.2700000997969445,-0.92709994610964);
\draw[line width=0.3pt] (-4.2700000997969445,-0.92709994610964) -- (-4.266250100254476,-0.9291108841144814);
\draw[line width=0.3pt] (-4.266250100254476,-0.9291108841144814) -- (-4.262500100712008,-0.9310936971261857);
\draw[line width=0.3pt] (-4.262500100712008,-0.9310936971261857) -- (-4.2587501011695394,-0.9330483851447531);
\draw[line width=0.3pt] (-4.2587501011695394,-0.9330483851447531) -- (-4.255000101627071,-0.9349749481701835);
\draw[line width=0.3pt] (-4.255000101627071,-0.9349749481701835) -- (-4.251250102084603,-0.9368733862024767);
\draw[line width=0.3pt] (-4.251250102084603,-0.9368733862024767) -- (-4.247500102542134,-0.9387436992416329);
\draw[line width=0.3pt] (-4.247500102542134,-0.9387436992416329) -- (-4.243750102999666,-0.9405858872876522);
\draw[line width=0.3pt] (-4.243750102999666,-0.9405858872876522) -- (-4.240000103457198,-0.9423999503405344);
\draw[line width=0.3pt] (-4.240000103457198,-0.9423999503405344) -- (-4.236250103914729,-0.9441858884002796);
\draw[line width=0.3pt] (-4.236250103914729,-0.9441858884002796) -- (-4.232500104372261,-0.9459437014668878);
\draw[line width=0.3pt] (-4.232500104372261,-0.9459437014668878) -- (-4.228750104829793,-0.9476733895403588);
\draw[line width=0.3pt] (-4.228750104829793,-0.9476733895403588) -- (-4.225000105287324,-0.9493749526206929);
\draw[line width=0.3pt] (-4.225000105287324,-0.9493749526206929) -- (-4.221250105744856,-0.95104839070789);
\draw[line width=0.3pt] (-4.221250105744856,-0.95104839070789) -- (-4.217500106202388,-0.9526937038019502);
\draw[line width=0.3pt] (-4.217500106202388,-0.9526937038019502) -- (-4.213750106659919,-0.9543108919028731);
\draw[line width=0.3pt] (-4.213750106659919,-0.9543108919028731) -- (-4.210000107117451,-0.9558999550106592);
\draw[line width=0.3pt] (-4.210000107117451,-0.9558999550106592) -- (-4.2062501075749825,-0.9574608931253081);
\draw[line width=0.3pt] (-4.2062501075749825,-0.9574608931253081) -- (-4.202500108032514,-0.9589937062468201);
\draw[line width=0.3pt] (-4.202500108032514,-0.9589937062468201) -- (-4.198750108490046,-0.960498394375195);
\draw[line width=0.3pt] (-4.198750108490046,-0.960498394375195) -- (-4.1950001089475775,-0.9619749575104329);
\draw[line width=0.3pt] (-4.1950001089475775,-0.9619749575104329) -- (-4.191250109405109,-0.9634233956525338);
\draw[line width=0.3pt] (-4.191250109405109,-0.9634233956525338) -- (-4.187500109862641,-0.9648437088014976);
\draw[line width=0.3pt] (-4.187500109862641,-0.9648437088014976) -- (-4.183750110320172,-0.9662358969573245);
\draw[line width=0.3pt] (-4.183750110320172,-0.9662358969573245) -- (-4.180000110777704,-0.9675999601200143);
\draw[line width=0.3pt] (-4.180000110777704,-0.9675999601200143) -- (-4.176250111235236,-0.968935898289567);
\draw[line width=0.3pt] (-4.176250111235236,-0.968935898289567) -- (-4.172500111692767,-0.9702437114659828);
\draw[line width=0.3pt] (-4.172500111692767,-0.9702437114659828) -- (-4.168750112150299,-0.9715233996492615);
\draw[line width=0.3pt] (-4.168750112150299,-0.9715233996492615) -- (-4.165000112607831,-0.9727749628394032);
\draw[line width=0.3pt] (-4.165000112607831,-0.9727749628394032) -- (-4.161250113065362,-0.9739984010364079);
\draw[line width=0.3pt] (-4.161250113065362,-0.9739984010364079) -- (-4.157500113522894,-0.9751937142402756);
\draw[line width=0.3pt] (-4.157500113522894,-0.9751937142402756) -- (-4.153750113980426,-0.9763609024510062);
\draw[line width=0.3pt] (-4.153750113980426,-0.9763609024510062) -- (-4.150000114437957,-0.9774999656685998);
\draw[line width=0.3pt] (-4.150000114437957,-0.9774999656685998) -- (-4.146250114895489,-0.9786109038930563);
\draw[line width=0.3pt] (-4.146250114895489,-0.9786109038930563) -- (-4.1425001153530205,-0.9796937171243758);
\draw[line width=0.3pt] (-4.1425001153530205,-0.9796937171243758) -- (-4.138750115810552,-0.9807484053625584);
\draw[line width=0.3pt] (-4.138750115810552,-0.9807484053625584) -- (-4.135000116268084,-0.9817749686076038);
\draw[line width=0.3pt] (-4.135000116268084,-0.9817749686076038) -- (-4.1312501167256155,-0.9827734068595123);
\draw[line width=0.3pt] (-4.1312501167256155,-0.9827734068595123) -- (-4.127500117183147,-0.9837437201182837);
\draw[line width=0.3pt] (-4.127500117183147,-0.9837437201182837) -- (-4.123750117640679,-0.9846859083839181);
\draw[line width=0.3pt] (-4.123750117640679,-0.9846859083839181) -- (-4.12000011809821,-0.9855999716564156);
\draw[line width=0.3pt] (-4.12000011809821,-0.9855999716564156) -- (-4.116250118555742,-0.9864859099357759);
\draw[line width=0.3pt] (-4.116250118555742,-0.9864859099357759) -- (-4.112500119013274,-0.9873437232219993);
\draw[line width=0.3pt] (-4.112500119013274,-0.9873437232219993) -- (-4.108750119470805,-0.9881734115150855);
\draw[line width=0.3pt] (-4.108750119470805,-0.9881734115150855) -- (-4.105000119928337,-0.9889749748150348);
\draw[line width=0.3pt] (-4.105000119928337,-0.9889749748150348) -- (-4.101250120385869,-0.9897484131218471);
\draw[line width=0.3pt] (-4.101250120385869,-0.9897484131218471) -- (-4.0975001208434,-0.9904937264355224);
\draw[line width=0.3pt] (-4.0975001208434,-0.9904937264355224) -- (-4.093750121300932,-0.9912109147560605);
\draw[line width=0.3pt] (-4.093750121300932,-0.9912109147560605) -- (-4.090000121758464,-0.9918999780834618);
\draw[line width=0.3pt] (-4.090000121758464,-0.9918999780834618) -- (-4.086250122215995,-0.9925609164177259);
\draw[line width=0.3pt] (-4.086250122215995,-0.9925609164177259) -- (-4.082500122673527,-0.993193729758853);
\draw[line width=0.3pt] (-4.082500122673527,-0.993193729758853) -- (-4.078750123131059,-0.9937984181068431);
\draw[line width=0.3pt] (-4.078750123131059,-0.9937984181068431) -- (-4.07500012358859,-0.9943749814616962);
\draw[line width=0.3pt] (-4.07500012358859,-0.9943749814616962) -- (-4.071250124046122,-0.9949234198234123);
\draw[line width=0.3pt] (-4.071250124046122,-0.9949234198234123) -- (-4.0675001245036535,-0.9954437331919913);
\draw[line width=0.3pt] (-4.0675001245036535,-0.9954437331919913) -- (-4.063750124961185,-0.9959359215674333);
\draw[line width=0.3pt] (-4.063750124961185,-0.9959359215674333) -- (-4.060000125418717,-0.9963999849497382);
\draw[line width=0.3pt] (-4.060000125418717,-0.9963999849497382) -- (-4.0562501258762484,-0.9968359233389062);
\draw[line width=0.3pt] (-4.0562501258762484,-0.9968359233389062) -- (-4.05250012633378,-0.9972437367349372);
\draw[line width=0.3pt] (-4.05250012633378,-0.9972437367349372) -- (-4.048750126791312,-0.997623425137831);
\draw[line width=0.3pt] (-4.048750126791312,-0.997623425137831) -- (-4.045000127248843,-0.9979749885475879);
\draw[line width=0.3pt] (-4.045000127248843,-0.9979749885475879) -- (-4.041250127706375,-0.9982984269642078);
\draw[line width=0.3pt] (-4.041250127706375,-0.9982984269642078) -- (-4.037500128163907,-0.9985937403876906);
\draw[line width=0.3pt] (-4.037500128163907,-0.9985937403876906) -- (-4.033750128621438,-0.9988609288180363);
\draw[line width=0.3pt] (-4.033750128621438,-0.9988609288180363) -- (-4.03000012907897,-0.9990999922552452);
\draw[line width=0.3pt] (-4.03000012907897,-0.9990999922552452) -- (-4.026250129536502,-0.9993109306993169);
\draw[line width=0.3pt] (-4.026250129536502,-0.9993109306993169) -- (-4.022500129994033,-0.9994937441502516);
\draw[line width=0.3pt] (-4.022500129994033,-0.9994937441502516) -- (-4.018750130451565,-0.9996484326080493);
\draw[line width=0.3pt] (-4.018750130451565,-0.9996484326080493) -- (-4.015000130909097,-0.9997749960727099);
\draw[line width=0.3pt] (-4.015000130909097,-0.9997749960727099) -- (-4.011250131366628,-0.9998734345442336);
\draw[line width=0.3pt] (-4.011250131366628,-0.9998734345442336) -- (-4.00750013182416,-0.9999437480226202);
\draw[line width=0.3pt] (-4.00750013182416,-0.9999437480226202) -- (-4.0037501322816915,-0.9999859365078698);
\draw [line width=0.3pt,color=ffqqqq,domain=-7.532140939294976:8.248106633191533] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.0000000102002369,3.8999999979599527) -- (1.0000000102002369,3.8999999979599527);
\draw[line width=0.3pt] (1.0000000102002369,3.8999999979599527) -- (1.0100000054647793,3.8979899988961146);
\draw[line width=0.3pt] (1.0100000054647793,3.8979899988961146) -- (1.0200000007293217,3.895959999851218);
\draw[line width=0.3pt] (1.0200000007293217,3.895959999851218) -- (1.0299999959938642,3.893910000825264);
\draw[line width=0.3pt] (1.0299999959938642,3.893910000825264) -- (1.0399999912584066,3.8918400018182515);
\draw[line width=0.3pt] (1.0399999912584066,3.8918400018182515) -- (1.049999986522949,3.889750002830181);
\draw[line width=0.3pt] (1.049999986522949,3.889750002830181) -- (1.0599999817874914,3.8876400038610517);
\draw[line width=0.3pt] (1.0599999817874914,3.8876400038610517) -- (1.0699999770520339,3.8855100049108646);
\draw[line width=0.3pt] (1.0699999770520339,3.8855100049108646) -- (1.0799999723165763,3.8833600059796196);
\draw[line width=0.3pt] (1.0799999723165763,3.8833600059796196) -- (1.0899999675811187,3.881190007067316);
\draw[line width=0.3pt] (1.0899999675811187,3.881190007067316) -- (1.0999999628456612,3.8790000081739544);
\draw[line width=0.3pt] (1.0999999628456612,3.8790000081739544) -- (1.1099999581102036,3.8767900092995347);
\draw[line width=0.3pt] (1.1099999581102036,3.8767900092995347) -- (1.119999953374746,3.8745600104440565);
\draw[line width=0.3pt] (1.119999953374746,3.8745600104440565) -- (1.1299999486392884,3.8723100116075204);
\draw[line width=0.3pt] (1.1299999486392884,3.8723100116075204) -- (1.1399999439038309,3.8700400127899264);
\draw[line width=0.3pt] (1.1399999439038309,3.8700400127899264) -- (1.1499999391683733,3.867750013991274);
\draw[line width=0.3pt] (1.1499999391683733,3.867750013991274) -- (1.1599999344329157,3.865440015211563);
\draw[line width=0.3pt] (1.1599999344329157,3.865440015211563) -- (1.1699999296974581,3.8631100164507943);
\draw[line width=0.3pt] (1.1699999296974581,3.8631100164507943) -- (1.1799999249620006,3.860760017708967);
\draw[line width=0.3pt] (1.1799999249620006,3.860760017708967) -- (1.189999920226543,3.858390018986082);
\draw[line width=0.3pt] (1.189999920226543,3.858390018986082) -- (1.1999999154910854,3.856000020282139);
\draw[line width=0.3pt] (1.1999999154910854,3.856000020282139) -- (1.2099999107556278,3.853590021597137);
\draw[line width=0.3pt] (1.2099999107556278,3.853590021597137) -- (1.2199999060201703,3.8511600229310776);
\draw[line width=0.3pt] (1.2199999060201703,3.8511600229310776) -- (1.2299999012847127,3.84871002428396);
\draw[line width=0.3pt] (1.2299999012847127,3.84871002428396) -- (1.2399998965492551,3.8462400256557836);
\draw[line width=0.3pt] (1.2399998965492551,3.8462400256557836) -- (1.2499998918137976,3.8437500270465494);
\draw[line width=0.3pt] (1.2499998918137976,3.8437500270465494) -- (1.25999988707834,3.841240028456257);
\draw[line width=0.3pt] (1.25999988707834,3.841240028456257) -- (1.2699998823428824,3.8387100298849064);
\draw[line width=0.3pt] (1.2699998823428824,3.8387100298849064) -- (1.2799998776074248,3.836160031332498);
\draw[line width=0.3pt] (1.2799998776074248,3.836160031332498) -- (1.2899998728719673,3.8335900327990307);
\draw[line width=0.3pt] (1.2899998728719673,3.8335900327990307) -- (1.2999998681365097,3.831000034284506);
\draw[line width=0.3pt] (1.2999998681365097,3.831000034284506) -- (1.3099998634010521,3.8283900357889227);
\draw[line width=0.3pt] (1.3099998634010521,3.8283900357889227) -- (1.3199998586655945,3.825760037312281);
\draw[line width=0.3pt] (1.3199998586655945,3.825760037312281) -- (1.329999853930137,3.8231100388545816);
\draw[line width=0.3pt] (1.329999853930137,3.8231100388545816) -- (1.3399998491946794,3.8204400404158236);
\draw[line width=0.3pt] (1.3399998491946794,3.8204400404158236) -- (1.3499998444592218,3.8177500419960078);
\draw[line width=0.3pt] (1.3499998444592218,3.8177500419960078) -- (1.3599998397237643,3.8150400435951335);
\draw[line width=0.3pt] (1.3599998397237643,3.8150400435951335) -- (1.3699998349883067,3.8123100452132013);
\draw[line width=0.3pt] (1.3699998349883067,3.8123100452132013) -- (1.3799998302528491,3.8095600468502107);
\draw[line width=0.3pt] (1.3799998302528491,3.8095600468502107) -- (1.3899998255173915,3.806790048506162);
\draw[line width=0.3pt] (1.3899998255173915,3.806790048506162) -- (1.399999820781934,3.804000050181055);
\draw[line width=0.3pt] (1.399999820781934,3.804000050181055) -- (1.4099998160464764,3.8011900518748902);
\draw[line width=0.3pt] (1.4099998160464764,3.8011900518748902) -- (1.4199998113110188,3.798360053587667);
\draw[line width=0.3pt] (1.4199998113110188,3.798360053587667) -- (1.4299998065755612,3.7955100553193857);
\draw[line width=0.3pt] (1.4299998065755612,3.7955100553193857) -- (1.4399998018401037,3.792640057070046);
\draw[line width=0.3pt] (1.4399998018401037,3.792640057070046) -- (1.449999797104646,3.7897500588396484);
\draw[line width=0.3pt] (1.449999797104646,3.7897500588396484) -- (1.4599997923691885,3.7868400606281925);
\draw[line width=0.3pt] (1.4599997923691885,3.7868400606281925) -- (1.469999787633731,3.7839100624356785);
\draw[line width=0.3pt] (1.469999787633731,3.7839100624356785) -- (1.4799997828982734,3.780960064262106);
\draw[line width=0.3pt] (1.4799997828982734,3.780960064262106) -- (1.4899997781628158,3.777990066107476);
\draw[line width=0.3pt] (1.4899997781628158,3.777990066107476) -- (1.4999997734273582,3.775000067971787);
\draw[line width=0.3pt] (1.4999997734273582,3.775000067971787) -- (1.5099997686919007,3.7719900698550406);
\draw[line width=0.3pt] (1.5099997686919007,3.7719900698550406) -- (1.519999763956443,3.7689600717572356);
\draw[line width=0.3pt] (1.519999763956443,3.7689600717572356) -- (1.5299997592209855,3.7659100736783726);
\draw[line width=0.3pt] (1.5299997592209855,3.7659100736783726) -- (1.539999754485528,3.7628400756184512);
\draw[line width=0.3pt] (1.539999754485528,3.7628400756184512) -- (1.5499997497500704,3.759750077577472);
\draw[line width=0.3pt] (1.5499997497500704,3.759750077577472) -- (1.5599997450146128,3.756640079555434);
\draw[line width=0.3pt] (1.5599997450146128,3.756640079555434) -- (1.5699997402791552,3.7535100815523386);
\draw[line width=0.3pt] (1.5699997402791552,3.7535100815523386) -- (1.5799997355436977,3.7503600835681845);
\draw[line width=0.3pt] (1.5799997355436977,3.7503600835681845) -- (1.58999973080824,3.7471900856029725);
\draw[line width=0.3pt] (1.58999973080824,3.7471900856029725) -- (1.5999997260727825,3.744000087656702);
\draw[line width=0.3pt] (1.5999997260727825,3.744000087656702) -- (1.609999721337325,3.7407900897293738);
\draw[line width=0.3pt] (1.609999721337325,3.7407900897293738) -- (1.6199997166018674,3.737560091820987);
\draw[line width=0.3pt] (1.6199997166018674,3.737560091820987) -- (1.6299997118664098,3.7343100939315423);
\draw[line width=0.3pt] (1.6299997118664098,3.7343100939315423) -- (1.6399997071309522,3.7310400960610393);
\draw[line width=0.3pt] (1.6399997071309522,3.7310400960610393) -- (1.6499997023954946,3.727750098209478);
\draw[line width=0.3pt] (1.6499997023954946,3.727750098209478) -- (1.659999697660037,3.7244401003768584);
\draw[line width=0.3pt] (1.659999697660037,3.7244401003768584) -- (1.6699996929245795,3.721110102563181);
\draw[line width=0.3pt] (1.6699996929245795,3.721110102563181) -- (1.679999688189122,3.717760104768445);
\draw[line width=0.3pt] (1.679999688189122,3.717760104768445) -- (1.6899996834536644,3.7143901069926515);
\draw[line width=0.3pt] (1.6899996834536644,3.7143901069926515) -- (1.6999996787182068,3.7110001092357994);
\draw[line width=0.3pt] (1.6999996787182068,3.7110001092357994) -- (1.7099996739827492,3.7075901114978893);
\draw[line width=0.3pt] (1.7099996739827492,3.7075901114978893) -- (1.7199996692472916,3.704160113778921);
\draw[line width=0.3pt] (1.7199996692472916,3.704160113778921) -- (1.729999664511834,3.700710116078894);
\draw[line width=0.3pt] (1.729999664511834,3.700710116078894) -- (1.7399996597763765,3.6972401183978096);
\draw[line width=0.3pt] (1.7399996597763765,3.6972401183978096) -- (1.749999655040919,3.6937501207356664);
\draw[line width=0.3pt] (1.749999655040919,3.6937501207356664) -- (1.7599996503054613,3.6902401230924653);
\draw[line width=0.3pt] (1.7599996503054613,3.6902401230924653) -- (1.7699996455700038,3.686710125468206);
\draw[line width=0.3pt] (1.7699996455700038,3.686710125468206) -- (1.7799996408345462,3.6831601278628887);
\draw[line width=0.3pt] (1.7799996408345462,3.6831601278628887) -- (1.7899996360990886,3.6795901302765133);
\draw[line width=0.3pt] (1.7899996360990886,3.6795901302765133) -- (1.799999631363631,3.6760001327090794);
\draw[line width=0.3pt] (1.799999631363631,3.6760001327090794) -- (1.8099996266281735,3.672390135160587);
\draw[line width=0.3pt] (1.8099996266281735,3.672390135160587) -- (1.819999621892716,3.668760137631037);
\draw[line width=0.3pt] (1.819999621892716,3.668760137631037) -- (1.8299996171572583,3.665110140120429);
\draw[line width=0.3pt] (1.8299996171572583,3.665110140120429) -- (1.8399996124218008,3.6614401426287624);
\draw[line width=0.3pt] (1.8399996124218008,3.6614401426287624) -- (1.8499996076863432,3.6577501451560375);
\draw[line width=0.3pt] (1.8499996076863432,3.6577501451560375) -- (1.8599996029508856,3.6540401477022546);
\draw[line width=0.3pt] (1.8599996029508856,3.6540401477022546) -- (1.869999598215428,3.650310150267414);
\draw[line width=0.3pt] (1.869999598215428,3.650310150267414) -- (1.8799995934799705,3.6465601528515146);
\draw[line width=0.3pt] (1.8799995934799705,3.6465601528515146) -- (1.889999588744513,3.6427901554545574);
\draw[line width=0.3pt] (1.889999588744513,3.6427901554545574) -- (1.8999995840090553,3.6390001580765414);
\draw[line width=0.3pt] (1.8999995840090553,3.6390001580765414) -- (1.9099995792735978,3.635190160717468);
\draw[line width=0.3pt] (1.9099995792735978,3.635190160717468) -- (1.9199995745381402,3.631360163377336);
\draw[line width=0.3pt] (1.9199995745381402,3.631360163377336) -- (1.9299995698026826,3.6275101660561457);
\draw[line width=0.3pt] (1.9299995698026826,3.6275101660561457) -- (1.939999565067225,3.623640168753898);
\draw[line width=0.3pt] (1.939999565067225,3.623640168753898) -- (1.9499995603317675,3.6197501714705913);
\draw[line width=0.3pt] (1.9499995603317675,3.6197501714705913) -- (1.95999955559631,3.6158401742062267);
\draw[line width=0.3pt] (1.95999955559631,3.6158401742062267) -- (1.9699995508608523,3.611910176960804);
\draw[line width=0.3pt] (1.9699995508608523,3.611910176960804) -- (1.9799995461253947,3.607960179734323);
\draw[line width=0.3pt] (1.9799995461253947,3.607960179734323) -- (1.9899995413899372,3.603990182526784);
\draw[line width=0.3pt] (1.9899995413899372,3.603990182526784) -- (1.9999995366544796,3.6000001853381867);
\draw[line width=0.3pt] (1.9999995366544796,3.6000001853381867) -- (2.0099995319190223,3.595990188168531);
\draw[line width=0.3pt] (2.0099995319190223,3.595990188168531) -- (2.0199995271835647,3.5919601910178174);
\draw[line width=0.3pt] (2.0199995271835647,3.5919601910178174) -- (2.029999522448107,3.587910193886046);
\draw[line width=0.3pt] (2.029999522448107,3.587910193886046) -- (2.0399995177126495,3.583840196773216);
\draw[line width=0.3pt] (2.0399995177126495,3.583840196773216) -- (2.049999512977192,3.5797501996793275);
\draw[line width=0.3pt] (2.049999512977192,3.5797501996793275) -- (2.0599995082417344,3.575640202604381);
\draw[line width=0.3pt] (2.0599995082417344,3.575640202604381) -- (2.069999503506277,3.5715102055483765);
\draw[line width=0.3pt] (2.069999503506277,3.5715102055483765) -- (2.0799994987708192,3.567360208511314);
\draw[line width=0.3pt] (2.0799994987708192,3.567360208511314) -- (2.0899994940353617,3.5631902114931933);
\draw[line width=0.3pt] (2.0899994940353617,3.5631902114931933) -- (2.099999489299904,3.5590002144940143);
\draw[line width=0.3pt] (2.099999489299904,3.5590002144940143) -- (2.1099994845644465,3.554790217513777);
\draw[line width=0.3pt] (2.1099994845644465,3.554790217513777) -- (2.119999479828989,3.5505602205524815);
\draw[line width=0.3pt] (2.119999479828989,3.5505602205524815) -- (2.1299994750935314,3.546310223610128);
\draw[line width=0.3pt] (2.1299994750935314,3.546310223610128) -- (2.139999470358074,3.542040226686716);
\draw[line width=0.3pt] (2.139999470358074,3.542040226686716) -- (2.1499994656226162,3.5377502297822465);
\draw[line width=0.3pt] (2.1499994656226162,3.5377502297822465) -- (2.1599994608871587,3.5334402328967185);
\draw[line width=0.3pt] (2.1599994608871587,3.5334402328967185) -- (2.169999456151701,3.529110236030132);
\draw[line width=0.3pt] (2.169999456151701,3.529110236030132) -- (2.1799994514162435,3.5247602391824877);
\draw[line width=0.3pt] (2.1799994514162435,3.5247602391824877) -- (2.189999446680786,3.520390242353785);
\draw[line width=0.3pt] (2.189999446680786,3.520390242353785) -- (2.1999994419453284,3.5160002455440242);
\draw[line width=0.3pt] (2.1999994419453284,3.5160002455440242) -- (2.209999437209871,3.5115902487532056);
\draw[line width=0.3pt] (2.209999437209871,3.5115902487532056) -- (2.2199994324744132,3.507160251981328);
\draw[line width=0.3pt] (2.2199994324744132,3.507160251981328) -- (2.2299994277389557,3.502710255228393);
\draw[line width=0.3pt] (2.2299994277389557,3.502710255228393) -- (2.239999423003498,3.4982402584943997);
\draw[line width=0.3pt] (2.239999423003498,3.4982402584943997) -- (2.2499994182680405,3.493750261779348);
\draw[line width=0.3pt] (2.2499994182680405,3.493750261779348) -- (2.259999413532583,3.489240265083238);
\draw[line width=0.3pt] (2.259999413532583,3.489240265083238) -- (2.2699994087971254,3.48471026840607);
\draw[line width=0.3pt] (2.2699994087971254,3.48471026840607) -- (2.279999404061668,3.480160271747844);
\draw[line width=0.3pt] (2.279999404061668,3.480160271747844) -- (2.28999939932621,3.4755902751085594);
\draw[line width=0.3pt] (2.28999939932621,3.4755902751085594) -- (2.2999993945907526,3.471000278488217);
\draw[line width=0.3pt] (2.2999993945907526,3.471000278488217) -- (2.309999389855295,3.4663902818868166);
\draw[line width=0.3pt] (2.309999389855295,3.4663902818868166) -- (2.3199993851198375,3.4617602853043574);
\draw[line width=0.3pt] (2.3199993851198375,3.4617602853043574) -- (2.32999938038438,3.4571102887408403);
\draw[line width=0.3pt] (2.32999938038438,3.4571102887408403) -- (2.3399993756489224,3.452440292196265);
\draw[line width=0.3pt] (2.3399993756489224,3.452440292196265) -- (2.349999370913465,3.447750295670632);
\draw[line width=0.3pt] (2.349999370913465,3.447750295670632) -- (2.359999366178007,3.4430402991639406);
\draw[line width=0.3pt] (2.359999366178007,3.4430402991639406) -- (2.3699993614425496,3.4383103026761908);
\draw[line width=0.3pt] (2.3699993614425496,3.4383103026761908) -- (2.379999356707092,3.433560306207383);
\draw[line width=0.3pt] (2.379999356707092,3.433560306207383) -- (2.3899993519716345,3.4287903097575168);
\draw[line width=0.3pt] (2.3899993519716345,3.4287903097575168) -- (2.399999347236177,3.4240003133265926);
\draw[line width=0.3pt] (2.399999347236177,3.4240003133265926) -- (2.4099993425007193,3.41919031691461);
\draw[line width=0.3pt] (2.4099993425007193,3.41919031691461) -- (2.4199993377652618,3.4143603205215696);
\draw[line width=0.3pt] (2.4199993377652618,3.4143603205215696) -- (2.429999333029804,3.4095103241474707);
\draw[line width=0.3pt] (2.429999333029804,3.4095103241474707) -- (2.4399993282943466,3.404640327792314);
\draw[line width=0.3pt] (2.4399993282943466,3.404640327792314) -- (2.449999323558889,3.3997503314560986);
\draw[line width=0.3pt] (2.449999323558889,3.3997503314560986) -- (2.4599993188234315,3.3948403351388254);
\draw[line width=0.3pt] (2.4599993188234315,3.3948403351388254) -- (2.469999314087974,3.389910338840494);
\draw[line width=0.3pt] (2.469999314087974,3.389910338840494) -- (2.4799993093525163,3.3849603425611043);
\draw[line width=0.3pt] (2.4799993093525163,3.3849603425611043) -- (2.4899993046170588,3.3799903463006564);
\draw[line width=0.3pt] (2.4899993046170588,3.3799903463006564) -- (2.499999299881601,3.3750003500591506);
\draw[line width=0.3pt] (2.499999299881601,3.3750003500591506) -- (2.5099992951461436,3.3699903538365863);
\draw[line width=0.3pt] (2.5099992951461436,3.3699903538365863) -- (2.519999290410686,3.364960357632964);
\draw[line width=0.3pt] (2.519999290410686,3.364960357632964) -- (2.5299992856752285,3.3599103614482835);
\draw[line width=0.3pt] (2.5299992856752285,3.3599103614482835) -- (2.539999280939771,3.3548403652825445);
\draw[line width=0.3pt] (2.539999280939771,3.3548403652825445) -- (2.5499992762043133,3.349750369135748);
\draw[line width=0.3pt] (2.5499992762043133,3.349750369135748) -- (2.5599992714688558,3.3446403730078926);
\draw[line width=0.3pt] (2.5599992714688558,3.3446403730078926) -- (2.569999266733398,3.3395103768989793);
\draw[line width=0.3pt] (2.569999266733398,3.3395103768989793) -- (2.5799992619979406,3.334360380809008);
\draw[line width=0.3pt] (2.5799992619979406,3.334360380809008) -- (2.589999257262483,3.3291903847379785);
\draw[line width=0.3pt] (2.589999257262483,3.3291903847379785) -- (2.5999992525270255,3.324000388685891);
\draw[line width=0.3pt] (2.5999992525270255,3.324000388685891) -- (2.609999247791568,3.318790392652745);
\draw[line width=0.3pt] (2.609999247791568,3.318790392652745) -- (2.6199992430561103,3.313560396638541);
\draw[line width=0.3pt] (2.6199992430561103,3.313560396638541) -- (2.6299992383206527,3.3083104006432786);
\draw[line width=0.3pt] (2.6299992383206527,3.3083104006432786) -- (2.639999233585195,3.303040404666958);
\draw[line width=0.3pt] (2.639999233585195,3.303040404666958) -- (2.6499992288497376,3.2977504087095797);
\draw[line width=0.3pt] (2.6499992288497376,3.2977504087095797) -- (2.65999922411428,3.2924404127711426);
\draw[line width=0.3pt] (2.65999922411428,3.2924404127711426) -- (2.6699992193788225,3.2871104168516476);
\draw[line width=0.3pt] (2.6699992193788225,3.2871104168516476) -- (2.679999214643365,3.2817604209510947);
\draw[line width=0.3pt] (2.679999214643365,3.2817604209510947) -- (2.6899992099079073,3.2763904250694833);
\draw[line width=0.3pt] (2.6899992099079073,3.2763904250694833) -- (2.6999992051724497,3.271000429206814);
\draw[line width=0.3pt] (2.6999992051724497,3.271000429206814) -- (2.709999200436992,3.2655904333630863);
\draw[line width=0.3pt] (2.709999200436992,3.2655904333630863) -- (2.7199991957015346,3.2601604375383006);
\draw[line width=0.3pt] (2.7199991957015346,3.2601604375383006) -- (2.729999190966077,3.2547104417324566);
\draw[line width=0.3pt] (2.729999190966077,3.2547104417324566) -- (2.7399991862306194,3.249240445945554);
\draw[line width=0.3pt] (2.7399991862306194,3.249240445945554) -- (2.749999181495162,3.243750450177594);
\draw[line width=0.3pt] (2.749999181495162,3.243750450177594) -- (2.7599991767597043,3.2382404544285754);
\draw[line width=0.3pt] (2.7599991767597043,3.2382404544285754) -- (2.7699991720242467,3.2327104586984987);
\draw[line width=0.3pt] (2.7699991720242467,3.2327104586984987) -- (2.779999167288789,3.2271604629873636);
\draw[line width=0.3pt] (2.779999167288789,3.2271604629873636) -- (2.7899991625533316,3.221590467295171);
\draw[line width=0.3pt] (2.7899991625533316,3.221590467295171) -- (2.799999157817874,3.2160004716219195);
\draw[line width=0.3pt] (2.799999157817874,3.2160004716219195) -- (2.8099991530824164,3.21039047596761);
\draw[line width=0.3pt] (2.8099991530824164,3.21039047596761) -- (2.819999148346959,3.2047604803322427);
\draw[line width=0.3pt] (2.819999148346959,3.2047604803322427) -- (2.8299991436115013,3.199110484715817);
\draw[line width=0.3pt] (2.8299991436115013,3.199110484715817) -- (2.8399991388760437,3.1934404891183332);
\draw[line width=0.3pt] (2.8399991388760437,3.1934404891183332) -- (2.849999134140586,3.1877504935397907);
\draw[line width=0.3pt] (2.849999134140586,3.1877504935397907) -- (2.8599991294051286,3.1820404979801906);
\draw[line width=0.3pt] (2.8599991294051286,3.1820404979801906) -- (2.869999124669671,3.176310502439532);
\draw[line width=0.3pt] (2.869999124669671,3.176310502439532) -- (2.8799991199342134,3.1705605069178158);
\draw[line width=0.3pt] (2.8799991199342134,3.1705605069178158) -- (2.889999115198756,3.164790511415041);
\draw[line width=0.3pt] (2.889999115198756,3.164790511415041) -- (2.8999991104632983,3.159000515931208);
\draw[line width=0.3pt] (2.8999991104632983,3.159000515931208) -- (2.9099991057278407,3.1531905204663166);
\draw[line width=0.3pt] (2.9099991057278407,3.1531905204663166) -- (2.919999100992383,3.1473605250203676);
\draw[line width=0.3pt] (2.919999100992383,3.1473605250203676) -- (2.9299990962569256,3.14151052959336);
\draw[line width=0.3pt] (2.9299990962569256,3.14151052959336) -- (2.939999091521468,3.135640534185294);
\draw[line width=0.3pt] (2.939999091521468,3.135640534185294) -- (2.9499990867860104,3.1297505387961704);
\draw[line width=0.3pt] (2.9499990867860104,3.1297505387961704) -- (2.959999082050553,3.1238405434259886);
\draw[line width=0.3pt] (2.959999082050553,3.1238405434259886) -- (2.9699990773150953,3.1179105480747484);
\draw[line width=0.3pt] (2.9699990773150953,3.1179105480747484) -- (2.9799990725796377,3.11196055274245);
\draw[line width=0.3pt] (2.9799990725796377,3.11196055274245) -- (2.98999906784418,3.1059905574290934);
\draw[line width=0.3pt] (2.98999906784418,3.1059905574290934) -- (2.9999990631087226,3.100000562134679);
\draw[line width=0.3pt] (2.9999990631087226,3.100000562134679) -- (3.009999058373265,3.0939905668592056);
\draw[line width=0.3pt] (3.009999058373265,3.0939905668592056) -- (3.0199990536378074,3.087960571602675);
\draw[line width=0.3pt] (3.0199990536378074,3.087960571602675) -- (3.02999904890235,3.0819105763650856);
\draw[line width=0.3pt] (3.02999904890235,3.0819105763650856) -- (3.0399990441668923,3.075840581146438);
\draw[line width=0.3pt] (3.0399990441668923,3.075840581146438) -- (3.0499990394314347,3.0697505859467324);
\draw[line width=0.3pt] (3.0499990394314347,3.0697505859467324) -- (3.059999034695977,3.063640590765969);
\draw[line width=0.3pt] (3.059999034695977,3.063640590765969) -- (3.0699990299605195,3.057510595604147);
\draw[line width=0.3pt] (3.0699990299605195,3.057510595604147) -- (3.079999025225062,3.051360600461267);
\draw[line width=0.3pt] (3.079999025225062,3.051360600461267) -- (3.0899990204896044,3.0451906053373285);
\draw[line width=0.3pt] (3.0899990204896044,3.0451906053373285) -- (3.099999015754147,3.039000610232332);
\draw[line width=0.3pt] (3.099999015754147,3.039000610232332) -- (3.1099990110186893,3.0327906151462773);
\draw[line width=0.3pt] (3.1099990110186893,3.0327906151462773) -- (3.1199990062832317,3.026560620079165);
\draw[line width=0.3pt] (3.1199990062832317,3.026560620079165) -- (3.129999001547774,3.0203106250309935);
\draw[line width=0.3pt] (3.129999001547774,3.0203106250309935) -- (3.1399989968123165,3.0140406300017646);
\draw[line width=0.3pt] (3.1399989968123165,3.0140406300017646) -- (3.149998992076859,3.0077506349914773);
\draw[line width=0.3pt] (3.149998992076859,3.0077506349914773) -- (3.1599989873414014,3.0014406400001317);
\draw[line width=0.3pt] (3.1599989873414014,3.0014406400001317) -- (3.169998982605944,2.995110645027728);
\draw[line width=0.3pt] (3.169998982605944,2.995110645027728) -- (3.1799989778704862,2.9887606500742665);
\draw[line width=0.3pt] (3.1799989778704862,2.9887606500742665) -- (3.1899989731350287,2.982390655139746);
\draw[line width=0.3pt] (3.1899989731350287,2.982390655139746) -- (3.199998968399571,2.9760006602241678);
\draw[line width=0.3pt] (3.199998968399571,2.9760006602241678) -- (3.2099989636641135,2.969590665327532);
\draw[line width=0.3pt] (3.2099989636641135,2.969590665327532) -- (3.219998958928656,2.963160670449837);
\draw[line width=0.3pt] (3.219998958928656,2.963160670449837) -- (3.2299989541931984,2.9567106755910846);
\draw[line width=0.3pt] (3.2299989541931984,2.9567106755910846) -- (3.239998949457741,2.9502406807512735);
\draw[line width=0.3pt] (3.239998949457741,2.9502406807512735) -- (3.2499989447222832,2.9437506859304046);
\draw[line width=0.3pt] (3.2499989447222832,2.9437506859304046) -- (3.2599989399868257,2.937240691128477);
\draw[line width=0.3pt] (3.2599989399868257,2.937240691128477) -- (3.269998935251368,2.930710696345492);
\draw[line width=0.3pt] (3.269998935251368,2.930710696345492) -- (3.2799989305159105,2.9241607015814486);
\draw[line width=0.3pt] (3.2799989305159105,2.9241607015814486) -- (3.289998925780453,2.9175907068363465);
\draw[line width=0.3pt] (3.289998925780453,2.9175907068363465) -- (3.2999989210449954,2.9110007121101864);
\draw[line width=0.3pt] (3.2999989210449954,2.9110007121101864) -- (3.309998916309538,2.9043907174029684);
\draw[line width=0.3pt] (3.309998916309538,2.9043907174029684) -- (3.3199989115740802,2.8977607227146924);
\draw[line width=0.3pt] (3.3199989115740802,2.8977607227146924) -- (3.3299989068386227,2.8911107280453576);
\draw[line width=0.3pt] (3.3299989068386227,2.8911107280453576) -- (3.339998902103165,2.884440733394965);
\draw[line width=0.3pt] (3.339998902103165,2.884440733394965) -- (3.3499988973677075,2.877750738763514);
\draw[line width=0.3pt] (3.3499988973677075,2.877750738763514) -- (3.35999889263225,2.8710407441510055);
\draw[line width=0.3pt] (3.35999889263225,2.8710407441510055) -- (3.3699988878967924,2.864310749557438);
\draw[line width=0.3pt] (3.3699988878967924,2.864310749557438) -- (3.379998883161335,2.8575607549828126);
\draw[line width=0.3pt] (3.379998883161335,2.8575607549828126) -- (3.389998878425877,2.850790760427129);
\draw[line width=0.3pt] (3.389998878425877,2.850790760427129) -- (3.3999988736904196,2.844000765890388);
\draw[line width=0.3pt] (3.3999988736904196,2.844000765890388) -- (3.409998868954962,2.8371907713725877);
\draw[line width=0.3pt] (3.409998868954962,2.8371907713725877) -- (3.4199988642195045,2.8303607768737296);
\draw[line width=0.3pt] (3.4199988642195045,2.8303607768737296) -- (3.429998859484047,2.8235107823938135);
\draw[line width=0.3pt] (3.429998859484047,2.8235107823938135) -- (3.4399988547485894,2.8166407879328395);
\draw[line width=0.3pt] (3.4399988547485894,2.8166407879328395) -- (3.449998850013132,2.8097507934908066);
\draw[line width=0.3pt] (3.449998850013132,2.8097507934908066) -- (3.459998845277674,2.8028407990677158);
\draw[line width=0.3pt] (3.459998845277674,2.8028407990677158) -- (3.4699988405422166,2.795910804663567);
\draw[line width=0.3pt] (3.4699988405422166,2.795910804663567) -- (3.479998835806759,2.7889608102783603);
\draw[line width=0.3pt] (3.479998835806759,2.7889608102783603) -- (3.4899988310713015,2.7819908159120947);
\draw[line width=0.3pt] (3.4899988310713015,2.7819908159120947) -- (3.499998826335844,2.7750008215647712);
\draw[line width=0.3pt] (3.499998826335844,2.7750008215647712) -- (3.5099988216003863,2.76799082723639);
\draw[line width=0.3pt] (3.5099988216003863,2.76799082723639) -- (3.5199988168649288,2.7609608329269504);
\draw[line width=0.3pt] (3.5199988168649288,2.7609608329269504) -- (3.529998812129471,2.753910838636452);
\draw[line width=0.3pt] (3.529998812129471,2.753910838636452) -- (3.5399988073940136,2.746840844364896);
\draw[line width=0.3pt] (3.5399988073940136,2.746840844364896) -- (3.549998802658556,2.739750850112282);
\draw[line width=0.3pt] (3.549998802658556,2.739750850112282) -- (3.5599987979230985,2.7326408558786093);
\draw[line width=0.3pt] (3.5599987979230985,2.7326408558786093) -- (3.569998793187641,2.725510861663879);
\draw[line width=0.3pt] (3.569998793187641,2.725510861663879) -- (3.5799987884521833,2.71836086746809);
\draw[line width=0.3pt] (3.5799987884521833,2.71836086746809) -- (3.5899987837167258,2.711190873291243);
\draw[line width=0.3pt] (3.5899987837167258,2.711190873291243) -- (3.599998778981268,2.7040008791333374);
\draw[line width=0.3pt] (3.599998778981268,2.7040008791333374) -- (3.6099987742458106,2.6967908849943747);
\draw[line width=0.3pt] (3.6099987742458106,2.6967908849943747) -- (3.619998769510353,2.689560890874353);
\draw[line width=0.3pt] (3.619998769510353,2.689560890874353) -- (3.6299987647748955,2.682310896773273);
\draw[line width=0.3pt] (3.6299987647748955,2.682310896773273) -- (3.639998760039438,2.6750409026911353);
\draw[line width=0.3pt] (3.639998760039438,2.6750409026911353) -- (3.6499987553039803,2.6677509086279394);
\draw[line width=0.3pt] (3.6499987553039803,2.6677509086279394) -- (3.6599987505685228,2.660440914583685);
\draw[line width=0.3pt] (3.6599987505685228,2.660440914583685) -- (3.669998745833065,2.6531109205583725);
\draw[line width=0.3pt] (3.669998745833065,2.6531109205583725) -- (3.6799987410976076,2.6457609265520023);
\draw[line width=0.3pt] (3.6799987410976076,2.6457609265520023) -- (3.68999873636215,2.6383909325645734);
\draw[line width=0.3pt] (3.68999873636215,2.6383909325645734) -- (3.6999987316266925,2.6310009385960864);
\draw[line width=0.3pt] (3.6999987316266925,2.6310009385960864) -- (3.709998726891235,2.6235909446465415);
\draw[line width=0.3pt] (3.709998726891235,2.6235909446465415) -- (3.7199987221557773,2.6161609507159382);
\draw[line width=0.3pt] (3.7199987221557773,2.6161609507159382) -- (3.7299987174203197,2.608710956804277);
\draw[line width=0.3pt] (3.7299987174203197,2.608710956804277) -- (3.739998712684862,2.6012409629115574);
\draw[line width=0.3pt] (3.739998712684862,2.6012409629115574) -- (3.7499987079494046,2.59375096903778);
\draw[line width=0.3pt] (3.7499987079494046,2.59375096903778) -- (3.759998703213947,2.5862409751829434);
\draw[line width=0.3pt] (3.759998703213947,2.5862409751829434) -- (3.7699986984784895,2.5787109813470495);
\draw[line width=0.3pt] (3.7699986984784895,2.5787109813470495) -- (3.779998693743032,2.571160987530097);
\draw[line width=0.3pt] (3.779998693743032,2.571160987530097) -- (3.7899986890075743,2.5635909937320864);
\draw[line width=0.3pt] (3.7899986890075743,2.5635909937320864) -- (3.7999986842721167,2.556000999953018);
\draw[line width=0.3pt] (3.7999986842721167,2.556000999953018) -- (3.809998679536659,2.548391006192891);
\draw[line width=0.3pt] (3.809998679536659,2.548391006192891) -- (3.8199986748012016,2.540761012451706);
\draw[line width=0.3pt] (3.8199986748012016,2.540761012451706) -- (3.829998670065744,2.533111018729463);
\draw[line width=0.3pt] (3.829998670065744,2.533111018729463) -- (3.8399986653302864,2.525441025026162);
\draw[line width=0.3pt] (3.8399986653302864,2.525441025026162) -- (3.849998660594829,2.5177510313418026);
\draw[line width=0.3pt] (3.849998660594829,2.5177510313418026) -- (3.8599986558593713,2.510041037676385);
\draw[line width=0.3pt] (3.8599986558593713,2.510041037676385) -- (3.8699986511239137,2.502311044029909);
\draw[line width=0.3pt] (3.8699986511239137,2.502311044029909) -- (3.879998646388456,2.4945610504023747);
\draw[line width=0.3pt] (3.879998646388456,2.4945610504023747) -- (3.8899986416529986,2.4867910567937823);
\draw[line width=0.3pt] (3.8899986416529986,2.4867910567937823) -- (3.899998636917541,2.479001063204132);
\draw[line width=0.3pt] (3.899998636917541,2.479001063204132) -- (3.9099986321820834,2.4711910696334236);
\draw[line width=0.3pt] (3.9099986321820834,2.4711910696334236) -- (3.919998627446626,2.463361076081657);
\draw[line width=0.3pt] (3.919998627446626,2.463361076081657) -- (3.9299986227111683,2.455511082548832);
\draw[line width=0.3pt] (3.9299986227111683,2.455511082548832) -- (3.9399986179757107,2.447641089034949);
\draw[line width=0.3pt] (3.9399986179757107,2.447641089034949) -- (3.949998613240253,2.4397510955400077);
\draw[line width=0.3pt] (3.949998613240253,2.4397510955400077) -- (3.9599986085047956,2.4318411020640083);
\draw[line width=0.3pt] (3.9599986085047956,2.4318411020640083) -- (3.969998603769338,2.4239111086069505);
\draw[line width=0.3pt] (3.969998603769338,2.4239111086069505) -- (3.9799985990338804,2.4159611151688347);
\draw[line width=0.3pt] (3.9799985990338804,2.4159611151688347) -- (3.989998594298423,2.407991121749661);
\draw[line width=0.3pt] (3.989998594298423,2.407991121749661) -- (3.9999985895629653,2.4000011283494285);
\draw[line width=0.3pt] (3.9999985895629653,2.4000011283494285) -- (4.009998584827508,2.3919911349681384);
\draw[line width=0.3pt] (4.009998584827508,2.3919911349681384) -- (4.01999858009205,2.3839611416057904);
\draw[line width=0.3pt] (4.01999858009205,2.3839611416057904) -- (4.029998575356593,2.375911148262383);
\draw[line width=0.3pt] (4.029998575356593,2.375911148262383) -- (4.039998570621135,2.3678411549379184);
\draw[line width=0.3pt] (4.039998570621135,2.3678411549379184) -- (4.049998565885677,2.3597511616323956);
\draw[line width=0.3pt] (4.049998565885677,2.3597511616323956) -- (4.05999856115022,2.3516411683458145);
\draw[line width=0.3pt] (4.05999856115022,2.3516411683458145) -- (4.069998556414762,2.343511175078175);
\draw[line width=0.3pt] (4.069998556414762,2.343511175078175) -- (4.079998551679305,2.3353611818294775);
\draw[line width=0.3pt] (4.079998551679305,2.3353611818294775) -- (4.089998546943847,2.3271911885997216);
\draw[line width=0.3pt] (4.089998546943847,2.3271911885997216) -- (4.0999985422083896,2.319001195388908);
\draw[line width=0.3pt] (4.0999985422083896,2.319001195388908) -- (4.109998537472932,2.310791202197036);
\draw[line width=0.3pt] (4.109998537472932,2.310791202197036) -- (4.119998532737474,2.3025612090241054);
\draw[line width=0.3pt] (4.119998532737474,2.3025612090241054) -- (4.129998528002017,2.2943112158701178);
\draw[line width=0.3pt] (4.129998528002017,2.2943112158701178) -- (4.139998523266559,2.2860412227350704);
\draw[line width=0.3pt] (4.139998523266559,2.2860412227350704) -- (4.149998518531102,2.277751229618966);
\draw[line width=0.3pt] (4.149998518531102,2.277751229618966) -- (4.159998513795644,2.269441236521803);
\draw[line width=0.3pt] (4.159998513795644,2.269441236521803) -- (4.1699985090601865,2.2611112434435823);
\draw[line width=0.3pt] (4.1699985090601865,2.2611112434435823) -- (4.179998504324729,2.2527612503843026);
\draw[line width=0.3pt] (4.179998504324729,2.2527612503843026) -- (4.189998499589271,2.244391257343965);
\draw[line width=0.3pt] (4.189998499589271,2.244391257343965) -- (4.199998494853814,2.23600126432257);
\draw[line width=0.3pt] (4.199998494853814,2.23600126432257) -- (4.209998490118356,2.227591271320116);
\draw[line width=0.3pt] (4.209998490118356,2.227591271320116) -- (4.219998485382899,2.219161278336604);
\draw[line width=0.3pt] (4.219998485382899,2.219161278336604) -- (4.229998480647441,2.2107112853720343);
\draw[line width=0.3pt] (4.229998480647441,2.2107112853720343) -- (4.2399984759119835,2.2022412924264056);
\draw[line width=0.3pt] (4.2399984759119835,2.2022412924264056) -- (4.249998471176526,2.193751299499719);
\draw[line width=0.3pt] (4.249998471176526,2.193751299499719) -- (4.259998466441068,2.1852413065919745);
\draw[line width=0.3pt] (4.259998466441068,2.1852413065919745) -- (4.269998461705611,2.176711313703172);
\draw[line width=0.3pt] (4.269998461705611,2.176711313703172) -- (4.279998456970153,2.1681613208333106);
\draw[line width=0.3pt] (4.279998456970153,2.1681613208333106) -- (4.289998452234696,2.1595913279823913);
\draw[line width=0.3pt] (4.289998452234696,2.1595913279823913) -- (4.299998447499238,2.151001335150414);
\draw[line width=0.3pt] (4.299998447499238,2.151001335150414) -- (4.3099984427637805,2.142391342337379);
\draw[line width=0.3pt] (4.3099984427637805,2.142391342337379) -- (4.319998438028323,2.133761349543285);
\draw[line width=0.3pt] (4.319998438028323,2.133761349543285) -- (4.329998433292865,2.125111356768133);
\draw[line width=0.3pt] (4.329998433292865,2.125111356768133) -- (4.339998428557408,2.116441364011923);
\draw[line width=0.3pt] (4.339998428557408,2.116441364011923) -- (4.34999842382195,2.107751371274655);
\draw[line width=0.3pt] (4.34999842382195,2.107751371274655) -- (4.359998419086493,2.099041378556328);
\draw[line width=0.3pt] (4.359998419086493,2.099041378556328) -- (4.369998414351035,2.090311385856944);
\draw[line width=0.3pt] (4.369998414351035,2.090311385856944) -- (4.3799984096155775,2.081561393176501);
\draw[line width=0.3pt] (4.3799984096155775,2.081561393176501) -- (4.38999840488012,2.0727914005150003);
\draw[line width=0.3pt] (4.38999840488012,2.0727914005150003) -- (4.399998400144662,2.064001407872441);
\draw[line width=0.3pt] (4.399998400144662,2.064001407872441) -- (4.409998395409205,2.055191415248824);
\draw[line width=0.3pt] (4.409998395409205,2.055191415248824) -- (4.419998390673747,2.046361422644148);
\draw[line width=0.3pt] (4.419998390673747,2.046361422644148) -- (4.42999838593829,2.037511430058415);
\draw[line width=0.3pt] (4.42999838593829,2.037511430058415) -- (4.439998381202832,2.028641437491623);
\draw[line width=0.3pt] (4.439998381202832,2.028641437491623) -- (4.4499983764673745,2.019751444943773);
\draw[line width=0.3pt] (4.4499983764673745,2.019751444943773) -- (4.459998371731917,2.010841452414865);
\draw[line width=0.3pt] (4.459998371731917,2.010841452414865) -- (4.469998366996459,2.001911459904899);
\draw[line width=0.3pt] (4.469998366996459,2.001911459904899) -- (4.479998362261002,1.992961467413874);
\draw[line width=0.3pt] (4.479998362261002,1.992961467413874) -- (4.489998357525544,1.9839914749417913);
\draw[line width=0.3pt] (4.489998357525544,1.9839914749417913) -- (4.499998352790087,1.9750014824886506);
\draw[line width=0.3pt] (4.499998352790087,1.9750014824886506) -- (4.509998348054629,1.9659914900544515);
\draw[line width=0.3pt] (4.509998348054629,1.9659914900544515) -- (4.5199983433191715,1.9569614976391945);
\draw[line width=0.3pt] (4.5199983433191715,1.9569614976391945) -- (4.529998338583714,1.947911505242879);
\draw[line width=0.3pt] (4.529998338583714,1.947911505242879) -- (4.539998333848256,1.9388415128655052);
\draw[line width=0.3pt] (4.539998333848256,1.9388415128655052) -- (4.549998329112799,1.9297515205070739);
\draw[line width=0.3pt] (4.549998329112799,1.9297515205070739) -- (4.559998324377341,1.9206415281675842);
\draw[line width=0.3pt] (4.559998324377341,1.9206415281675842) -- (4.569998319641884,1.9115115358470356);
\draw[line width=0.3pt] (4.569998319641884,1.9115115358470356) -- (4.579998314906426,1.9023615435454295);
\draw[line width=0.3pt] (4.579998314906426,1.9023615435454295) -- (4.5899983101709685,1.8931915512627655);
\draw[line width=0.3pt] (4.5899983101709685,1.8931915512627655) -- (4.599998305435511,1.8840015589990426);
\draw[line width=0.3pt] (4.599998305435511,1.8840015589990426) -- (4.609998300700053,1.8747915667542618);
\draw[line width=0.3pt] (4.609998300700053,1.8747915667542618) -- (4.619998295964596,1.865561574528423);
\draw[line width=0.3pt] (4.619998295964596,1.865561574528423) -- (4.629998291229138,1.856311582321526);
\draw[line width=0.3pt] (4.629998291229138,1.856311582321526) -- (4.639998286493681,1.8470415901335708);
\draw[line width=0.3pt] (4.639998286493681,1.8470415901335708) -- (4.649998281758223,1.8377515979645573);
\draw[line width=0.3pt] (4.649998281758223,1.8377515979645573) -- (4.6599982770227655,1.8284416058144854);
\draw[line width=0.3pt] (4.6599982770227655,1.8284416058144854) -- (4.669998272287308,1.819111613683356);
\draw[line width=0.3pt] (4.669998272287308,1.819111613683356) -- (4.67999826755185,1.8097616215711678);
\draw[line width=0.3pt] (4.67999826755185,1.8097616215711678) -- (4.689998262816393,1.8003916294779216);
\draw[line width=0.3pt] (4.689998262816393,1.8003916294779216) -- (4.699998258080935,1.7910016374036175);
\draw[line width=0.3pt] (4.699998258080935,1.7910016374036175) -- (4.709998253345478,1.781591645348255);
\draw[line width=0.3pt] (4.709998253345478,1.781591645348255) -- (4.71999824861002,1.772161653311834);
\draw[line width=0.3pt] (4.71999824861002,1.772161653311834) -- (4.7299982438745625,1.7627116612943556);
\draw[line width=0.3pt] (4.7299982438745625,1.7627116612943556) -- (4.739998239139105,1.7532416692958184);
\draw[line width=0.3pt] (4.739998239139105,1.7532416692958184) -- (4.749998234403647,1.7437516773162232);
\draw[line width=0.3pt] (4.749998234403647,1.7437516773162232) -- (4.75999822966819,1.73424168535557);
\draw[line width=0.3pt] (4.75999822966819,1.73424168535557) -- (4.769998224932732,1.7247116934138584);
\draw[line width=0.3pt] (4.769998224932732,1.7247116934138584) -- (4.779998220197275,1.7151617014910885);
\draw[line width=0.3pt] (4.779998220197275,1.7151617014910885) -- (4.789998215461817,1.7055917095872606);
\draw[line width=0.3pt] (4.789998215461817,1.7055917095872606) -- (4.7999982107263595,1.6960017177023747);
\draw[line width=0.3pt] (4.7999982107263595,1.6960017177023747) -- (4.809998205990902,1.6863917258364305);
\draw[line width=0.3pt] (4.809998205990902,1.6863917258364305) -- (4.819998201255444,1.6767617339894283);
\draw[line width=0.3pt] (4.819998201255444,1.6767617339894283) -- (4.829998196519987,1.6671117421613677);
\draw[line width=0.3pt] (4.829998196519987,1.6671117421613677) -- (4.839998191784529,1.6574417503522487);
\draw[line width=0.3pt] (4.839998191784529,1.6574417503522487) -- (4.849998187049072,1.6477517585620718);
\draw[line width=0.3pt] (4.849998187049072,1.6477517585620718) -- (4.859998182313614,1.638041766790837);
\draw[line width=0.3pt] (4.859998182313614,1.638041766790837) -- (4.8699981775781565,1.6283117750385436);
\draw[line width=0.3pt] (4.8699981775781565,1.6283117750385436) -- (4.879998172842699,1.618561783305192);
\draw[line width=0.3pt] (4.879998172842699,1.618561783305192) -- (4.889998168107241,1.6087917915907823);
\draw[line width=0.3pt] (4.889998168107241,1.6087917915907823) -- (4.899998163371784,1.5990017998953143);
\draw[line width=0.3pt] (4.899998163371784,1.5990017998953143) -- (4.909998158636326,1.5891918082187884);
\draw[line width=0.3pt] (4.909998158636326,1.5891918082187884) -- (4.919998153900869,1.5793618165612044);
\draw[line width=0.3pt] (4.919998153900869,1.5793618165612044) -- (4.929998149165411,1.5695118249225621);
\draw[line width=0.3pt] (4.929998149165411,1.5695118249225621) -- (4.939998144429953,1.5596418333028614);
\draw[line width=0.3pt] (4.939998144429953,1.5596418333028614) -- (4.949998139694496,1.5497518417021028);
\draw[line width=0.3pt] (4.949998139694496,1.5497518417021028) -- (4.959998134959038,1.5398418501202862);
\draw[line width=0.3pt] (4.959998134959038,1.5398418501202862) -- (4.969998130223581,1.5299118585574107);
\draw[line width=0.3pt] (4.969998130223581,1.5299118585574107) -- (4.979998125488123,1.5199618670134778);
\draw[line width=0.3pt] (4.979998125488123,1.5199618670134778) -- (4.989998120752666,1.5099918754884865);
\draw[line width=0.3pt] (4.989998120752666,1.5099918754884865) -- (4.999998116017208,1.5000018839824367);
\draw [line width=0.3pt,color=qqqqff] (-5.94108796526101,-0.8351049162167644)-- (-4.020713024284557,0.8690020465623477);
\draw [line width=0.3pt,color=qqqqff] (0.28448211828307707,0.9937883103690994)-- (-0.2907093317370145,-1.015541986747937);
\begin{scriptsize}
\draw[color=black] (-1.672130469403516,-1.149669209561148) node {$a$};
\draw[color=black] (-5.15,1.2071905772324971) node {$b'$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.5,0.2858726605767993) node {$A_0$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$B_0$};
\draw[color=ffqqqq] (-2,0.2858) node {$T_{A_0}a$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$c'$};
\draw[color=qqqqff] (-5.35,-0.8) node {$L_{B_0}$};
\draw[color=qqqqff] (0.3,-0.6247322570480182) node {$L_{A_0}$};
\end{scriptsize}
\end{tikzpicture}

==> fig8.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-6,-2) rectangle (7,4.5);
\draw[line width=0.3pt] (-1.9999999582510994,-1.1999999499013199) -- (-1.9999999582510994,-1.1999999499013199);
\draw[line width=0.3pt] (-1.9999999582510994,-1.1999999499013199) -- (-1.9899999585588803,-1.1880299505193037);
\draw[line width=0.3pt] (-1.9899999585588803,-1.1880299505193037) -- (-1.9799999588666612,-1.176119951133594);
\draw[line width=0.3pt] (-1.9799999588666612,-1.176119951133594) -- (-1.9699999591744422,-1.164269951744191);
\draw[line width=0.3pt] (-1.9699999591744422,-1.164269951744191) -- (-1.959999959482223,-1.1524799523510947);
\draw[line width=0.3pt] (-1.959999959482223,-1.1524799523510947) -- (-1.949999959790004,-1.140749952954305);
\draw[line width=0.3pt] (-1.949999959790004,-1.140749952954305) -- (-1.9399999600977849,-1.129079953553822);
\draw[line width=0.3pt] (-1.9399999600977849,-1.129079953553822) -- (-1.9299999604055658,-1.1174699541496456);
\draw[line width=0.3pt] (-1.9299999604055658,-1.1174699541496456) -- (-1.9199999607133467,-1.1059199547417757);
\draw[line width=0.3pt] (-1.9199999607133467,-1.1059199547417757) -- (-1.9099999610211276,-1.0944299553302126);
\draw[line width=0.3pt] (-1.9099999610211276,-1.0944299553302126) -- (-1.8999999613289085,-1.0829999559149561);
\draw[line width=0.3pt] (-1.8999999613289085,-1.0829999559149561) -- (-1.8899999616366894,-1.0716299564960061);
\draw[line width=0.3pt] (-1.8899999616366894,-1.0716299564960061) -- (-1.8799999619444703,-1.0603199570733628);
\draw[line width=0.3pt] (-1.8799999619444703,-1.0603199570733628) -- (-1.8699999622522512,-1.0490699576470262);
\draw[line width=0.3pt] (-1.8699999622522512,-1.0490699576470262) -- (-1.859999962560032,-1.0378799582169962);
\draw[line width=0.3pt] (-1.859999962560032,-1.0378799582169962) -- (-1.849999962867813,-1.026749958783273);
\draw[line width=0.3pt] (-1.849999962867813,-1.026749958783273) -- (-1.8399999631755939,-1.0156799593458559);
\draw[line width=0.3pt] (-1.8399999631755939,-1.0156799593458559) -- (-1.8299999634833748,-1.004669959904746);
\draw[line width=0.3pt] (-1.8299999634833748,-1.004669959904746) -- (-1.8199999637911557,-0.9937199604599424);
\draw[line width=0.3pt] (-1.8199999637911557,-0.9937199604599424) -- (-1.8099999640989366,-0.9828299610114455);
\draw[line width=0.3pt] (-1.8099999640989366,-0.9828299610114455) -- (-1.7999999644067175,-0.9719999615592553);
\draw[line width=0.3pt] (-1.7999999644067175,-0.9719999615592553) -- (-1.7899999647144984,-0.9612299621033715);
\draw[line width=0.3pt] (-1.7899999647144984,-0.9612299621033715) -- (-1.7799999650222793,-0.9505199626437947);
\draw[line width=0.3pt] (-1.7799999650222793,-0.9505199626437947) -- (-1.7699999653300602,-0.9398699631805243);
\draw[line width=0.3pt] (-1.7699999653300602,-0.9398699631805243) -- (-1.7599999656378411,-0.9292799637135605);
\draw[line width=0.3pt] (-1.7599999656378411,-0.9292799637135605) -- (-1.749999965945622,-0.9187499642429034);
\draw[line width=0.3pt] (-1.749999965945622,-0.9187499642429034) -- (-1.739999966253403,-0.9082799647685529);
\draw[line width=0.3pt] (-1.739999966253403,-0.9082799647685529) -- (-1.7299999665611838,-0.8978699652905091);
\draw[line width=0.3pt] (-1.7299999665611838,-0.8978699652905091) -- (-1.7199999668689647,-0.8875199658087719);
\draw[line width=0.3pt] (-1.7199999668689647,-0.8875199658087719) -- (-1.7099999671767456,-0.8772299663233414);
\draw[line width=0.3pt] (-1.7099999671767456,-0.8772299663233414) -- (-1.6999999674845265,-0.8669999668342173);
\draw[line width=0.3pt] (-1.6999999674845265,-0.8669999668342173) -- (-1.6899999677923074,-0.8568299673414);
\draw[line width=0.3pt] (-1.6899999677923074,-0.8568299673414) -- (-1.6799999681000883,-0.8467199678448892);
\draw[line width=0.3pt] (-1.6799999681000883,-0.8467199678448892) -- (-1.6699999684078692,-0.8366699683446853);
\draw[line width=0.3pt] (-1.6699999684078692,-0.8366699683446853) -- (-1.6599999687156501,-0.8266799688407878);
\draw[line width=0.3pt] (-1.6599999687156501,-0.8266799688407878) -- (-1.649999969023431,-0.8167499693331971);
\draw[line width=0.3pt] (-1.649999969023431,-0.8167499693331971) -- (-1.639999969331212,-0.8068799698219129);
\draw[line width=0.3pt] (-1.639999969331212,-0.8068799698219129) -- (-1.6299999696389929,-0.7970699703069353);
\draw[line width=0.3pt] (-1.6299999696389929,-0.7970699703069353) -- (-1.6199999699467738,-0.7873199707882643);
\draw[line width=0.3pt] (-1.6199999699467738,-0.7873199707882643) -- (-1.6099999702545547,-0.7776299712659);
\draw[line width=0.3pt] (-1.6099999702545547,-0.7776299712659) -- (-1.5999999705623356,-0.7679999717398424);
\draw[line width=0.3pt] (-1.5999999705623356,-0.7679999717398424) -- (-1.5899999708701165,-0.7584299722100912);
\draw[line width=0.3pt] (-1.5899999708701165,-0.7584299722100912) -- (-1.5799999711778974,-0.7489199726766469);
\draw[line width=0.3pt] (-1.5799999711778974,-0.7489199726766469) -- (-1.5699999714856783,-0.7394699731395091);
\draw[line width=0.3pt] (-1.5699999714856783,-0.7394699731395091) -- (-1.5599999717934592,-0.7300799735986779);
\draw[line width=0.3pt] (-1.5599999717934592,-0.7300799735986779) -- (-1.54999997210124,-0.7207499740541535);
\draw[line width=0.3pt] (-1.54999997210124,-0.7207499740541535) -- (-1.539999972409021,-0.7114799745059356);
\draw[line width=0.3pt] (-1.539999972409021,-0.7114799745059356) -- (-1.5299999727168019,-0.7022699749540243);
\draw[line width=0.3pt] (-1.5299999727168019,-0.7022699749540243) -- (-1.5199999730245828,-0.6931199753984197);
\draw[line width=0.3pt] (-1.5199999730245828,-0.6931199753984197) -- (-1.5099999733323637,-0.6840299758391217);
\draw[line width=0.3pt] (-1.5099999733323637,-0.6840299758391217) -- (-1.4999999736401446,-0.6749999762761303);
\draw[line width=0.3pt] (-1.4999999736401446,-0.6749999762761303) -- (-1.4899999739479255,-0.6660299767094455);
\draw[line width=0.3pt] (-1.4899999739479255,-0.6660299767094455) -- (-1.4799999742557064,-0.6571199771390674);
\draw[line width=0.3pt] (-1.4799999742557064,-0.6571199771390674) -- (-1.4699999745634873,-0.6482699775649959);
\draw[line width=0.3pt] (-1.4699999745634873,-0.6482699775649959) -- (-1.4599999748712682,-0.6394799779872311);
\draw[line width=0.3pt] (-1.4599999748712682,-0.6394799779872311) -- (-1.449999975179049,-0.630749978405773);
\draw[line width=0.3pt] (-1.449999975179049,-0.630749978405773) -- (-1.43999997548683,-0.6220799788206213);
\draw[line width=0.3pt] (-1.43999997548683,-0.6220799788206213) -- (-1.429999975794611,-0.6134699792317764);
\draw[line width=0.3pt] (-1.429999975794611,-0.6134699792317764) -- (-1.4199999761023918,-0.6049199796392379);
\draw[line width=0.3pt] (-1.4199999761023918,-0.6049199796392379) -- (-1.4099999764101727,-0.5964299800430063);
\draw[line width=0.3pt] (-1.4099999764101727,-0.5964299800430063) -- (-1.3999999767179536,-0.5879999804430811);
\draw[line width=0.3pt] (-1.3999999767179536,-0.5879999804430811) -- (-1.3899999770257345,-0.5796299808394627);
\draw[line width=0.3pt] (-1.3899999770257345,-0.5796299808394627) -- (-1.3799999773335154,-0.5713199812321509);
\draw[line width=0.3pt] (-1.3799999773335154,-0.5713199812321509) -- (-1.3699999776412963,-0.5630699816211457);
\draw[line width=0.3pt] (-1.3699999776412963,-0.5630699816211457) -- (-1.3599999779490772,-0.5548799820064472);
\draw[line width=0.3pt] (-1.3599999779490772,-0.5548799820064472) -- (-1.3499999782568581,-0.5467499823880552);
\draw[line width=0.3pt] (-1.3499999782568581,-0.5467499823880552) -- (-1.339999978564639,-0.53867998276597);
\draw[line width=0.3pt] (-1.339999978564639,-0.53867998276597) -- (-1.32999997887242,-0.5306699831401912);
\draw[line width=0.3pt] (-1.32999997887242,-0.5306699831401912) -- (-1.3199999791802008,-0.5227199835107191);
\draw[line width=0.3pt] (-1.3199999791802008,-0.5227199835107191) -- (-1.3099999794879817,-0.5148299838775537);
\draw[line width=0.3pt] (-1.3099999794879817,-0.5148299838775537) -- (-1.2999999797957627,-0.5069999842406949);
\draw[line width=0.3pt] (-1.2999999797957627,-0.5069999842406949) -- (-1.2899999801035436,-0.49922998460014284);
\draw[line width=0.3pt] (-1.2899999801035436,-0.49922998460014284) -- (-1.2799999804113245,-0.4915199849558973);
\draw[line width=0.3pt] (-1.2799999804113245,-0.4915199849558973) -- (-1.2699999807191054,-0.4838699853079584);
\draw[line width=0.3pt] (-1.2699999807191054,-0.4838699853079584) -- (-1.2599999810268863,-0.4762799856563261);
\draw[line width=0.3pt] (-1.2599999810268863,-0.4762799856563261) -- (-1.2499999813346672,-0.4687499860010005);
\draw[line width=0.3pt] (-1.2499999813346672,-0.4687499860010005) -- (-1.239999981642448,-0.4612799863419814);
\draw[line width=0.3pt] (-1.239999981642448,-0.4612799863419814) -- (-1.229999981950229,-0.45386998667926903);
\draw[line width=0.3pt] (-1.229999981950229,-0.45386998667926903) -- (-1.2199999822580099,-0.44651998701286333);
\draw[line width=0.3pt] (-1.2199999822580099,-0.44651998701286333) -- (-1.2099999825657908,-0.4392299873427642);
\draw[line width=0.3pt] (-1.2099999825657908,-0.4392299873427642) -- (-1.1999999828735717,-0.4319999876689717);
\draw[line width=0.3pt] (-1.1999999828735717,-0.4319999876689717) -- (-1.1899999831813526,-0.42482998799148586);
\draw[line width=0.3pt] (-1.1899999831813526,-0.42482998799148586) -- (-1.1799999834891335,-0.4177199883103066);
\draw[line width=0.3pt] (-1.1799999834891335,-0.4177199883103066) -- (-1.1699999837969144,-0.41066998862543397);
\draw[line width=0.3pt] (-1.1699999837969144,-0.41066998862543397) -- (-1.1599999841046953,-0.403679988936868);
\draw[line width=0.3pt] (-1.1599999841046953,-0.403679988936868) -- (-1.1499999844124762,-0.39674998924460864);
\draw[line width=0.3pt] (-1.1499999844124762,-0.39674998924460864) -- (-1.139999984720257,-0.3898799895486559);
\draw[line width=0.3pt] (-1.139999984720257,-0.3898799895486559) -- (-1.129999985028038,-0.38306998984900986);
\draw[line width=0.3pt] (-1.129999985028038,-0.38306998984900986) -- (-1.119999985335819,-0.37631999014567036);
\draw[line width=0.3pt] (-1.119999985335819,-0.37631999014567036) -- (-1.1099999856435998,-0.36962999043863753);
\draw[line width=0.3pt] (-1.1099999856435998,-0.36962999043863753) -- (-1.0999999859513807,-0.36299999072791134);
\draw[line width=0.3pt] (-1.0999999859513807,-0.36299999072791134) -- (-1.0899999862591616,-0.35642999101349176);
\draw[line width=0.3pt] (-1.0899999862591616,-0.35642999101349176) -- (-1.0799999865669425,-0.3499199912953788);
\draw[line width=0.3pt] (-1.0799999865669425,-0.3499199912953788) -- (-1.0699999868747234,-0.3434699915735725);
\draw[line width=0.3pt] (-1.0699999868747234,-0.3434699915735725) -- (-1.0599999871825043,-0.33707999184807275);
\draw[line width=0.3pt] (-1.0599999871825043,-0.33707999184807275) -- (-1.0499999874902852,-0.33074999211887973);
\draw[line width=0.3pt] (-1.0499999874902852,-0.33074999211887973) -- (-1.0399999877980661,-0.3244799923859933);
\draw[line width=0.3pt] (-1.0399999877980661,-0.3244799923859933) -- (-1.029999988105847,-0.3182699926494135);
\draw[line width=0.3pt] (-1.029999988105847,-0.3182699926494135) -- (-1.019999988413628,-0.31211999290914033);
\draw[line width=0.3pt] (-1.019999988413628,-0.31211999290914033) -- (-1.0099999887214088,-0.30602999316517376);
\draw[line width=0.3pt] (-1.0099999887214088,-0.30602999316517376) -- (-0.9999999890291897,-0.2999999934175139);
\draw[line width=0.3pt] (-0.9999999890291897,-0.2999999934175139) -- (-0.9899999893369706,-0.2940299936661606);
\draw[line width=0.3pt] (-0.9899999893369706,-0.2940299936661606) -- (-0.9799999896447515,-0.2881199939111139);
\draw[line width=0.3pt] (-0.9799999896447515,-0.2881199939111139) -- (-0.9699999899525324,-0.2822699941523739);
\draw[line width=0.3pt] (-0.9699999899525324,-0.2822699941523739) -- (-0.9599999902603134,-0.2764799943899405);
\draw[line width=0.3pt] (-0.9599999902603134,-0.2764799943899405) -- (-0.9499999905680943,-0.27074999462381377);
\draw[line width=0.3pt] (-0.9499999905680943,-0.27074999462381377) -- (-0.9399999908758752,-0.26507999485399364);
\draw[line width=0.3pt] (-0.9399999908758752,-0.26507999485399364) -- (-0.9299999911836561,-0.2594699950804801);
\draw[line width=0.3pt] (-0.9299999911836561,-0.2594699950804801) -- (-0.919999991491437,-0.25391999530327325);
\draw[line width=0.3pt] (-0.919999991491437,-0.25391999530327325) -- (-0.9099999917992179,-0.24842999552237297);
\draw[line width=0.3pt] (-0.9099999917992179,-0.24842999552237297) -- (-0.8999999921069988,-0.24299999573777933);
\draw[line width=0.3pt] (-0.8999999921069988,-0.24299999573777933) -- (-0.8899999924147797,-0.23762999594949236);
\draw[line width=0.3pt] (-0.8899999924147797,-0.23762999594949236) -- (-0.8799999927225606,-0.23231999615751198);
\draw[line width=0.3pt] (-0.8799999927225606,-0.23231999615751198) -- (-0.8699999930303415,-0.22706999636183825);
\draw[line width=0.3pt] (-0.8699999930303415,-0.22706999636183825) -- (-0.8599999933381224,-0.22187999656247115);
\draw[line width=0.3pt] (-0.8599999933381224,-0.22187999656247115) -- (-0.8499999936459033,-0.21674999675941067);
\draw[line width=0.3pt] (-0.8499999936459033,-0.21674999675941067) -- (-0.8399999939536842,-0.21167999695265685);
\draw[line width=0.3pt] (-0.8399999939536842,-0.21167999695265685) -- (-0.8299999942614651,-0.2066699971422096);
\draw[line width=0.3pt] (-0.8299999942614651,-0.2066699971422096) -- (-0.819999994569246,-0.20171999732806903);
\draw[line width=0.3pt] (-0.819999994569246,-0.20171999732806903) -- (-0.8099999948770269,-0.19682999751023508);
\draw[line width=0.3pt] (-0.8099999948770269,-0.19682999751023508) -- (-0.7999999951848078,-0.19199999768870774);
\draw[line width=0.3pt] (-0.7999999951848078,-0.19199999768870774) -- (-0.7899999954925887,-0.18722999786348707);
\draw[line width=0.3pt] (-0.7899999954925887,-0.18722999786348707) -- (-0.7799999958003696,-0.182519998034573);
\draw[line width=0.3pt] (-0.7799999958003696,-0.182519998034573) -- (-0.7699999961081505,-0.17786999820196553);
\draw[line width=0.3pt] (-0.7699999961081505,-0.17786999820196553) -- (-0.7599999964159314,-0.17327999836566474);
\draw[line width=0.3pt] (-0.7599999964159314,-0.17327999836566474) -- (-0.7499999967237123,-0.16874999852567055);
\draw[line width=0.3pt] (-0.7499999967237123,-0.16874999852567055) -- (-0.7399999970314932,-0.16427999868198298);
\draw[line width=0.3pt] (-0.7399999970314932,-0.16427999868198298) -- (-0.7299999973392741,-0.15986999883460207);
\draw[line width=0.3pt] (-0.7299999973392741,-0.15986999883460207) -- (-0.719999997647055,-0.15551999898352778);
\draw[line width=0.3pt] (-0.719999997647055,-0.15551999898352778) -- (-0.7099999979548359,-0.15122999912876012);
\draw[line width=0.3pt] (-0.7099999979548359,-0.15122999912876012) -- (-0.6999999982626168,-0.14699999927029905);
\draw[line width=0.3pt] (-0.6999999982626168,-0.14699999927029905) -- (-0.6899999985703977,-0.14282999940814464);
\draw[line width=0.3pt] (-0.6899999985703977,-0.14282999940814464) -- (-0.6799999988781786,-0.13871999954229688);
\draw[line width=0.3pt] (-0.6799999988781786,-0.13871999954229688) -- (-0.6699999991859595,-0.13466999967275572);
\draw[line width=0.3pt] (-0.6699999991859595,-0.13466999967275572) -- (-0.6599999994937404,-0.13067999979952122);
\draw[line width=0.3pt] (-0.6599999994937404,-0.13067999979952122) -- (-0.6499999998015213,-0.12674999992259334);
\draw[line width=0.3pt] (-0.6499999998015213,-0.12674999992259334) -- (-0.6400000001093022,-0.12288000004197205);
\draw[line width=0.3pt] (-0.6400000001093022,-0.12288000004197205) -- (-0.6300000004170832,-0.11907000015765742);
\draw[line width=0.3pt] (-0.6300000004170832,-0.11907000015765742) -- (-0.620000000724864,-0.11532000026964942);
\draw[line width=0.3pt] (-0.620000000724864,-0.11532000026964942) -- (-0.610000001032645,-0.11163000037794805);
\draw[line width=0.3pt] (-0.610000001032645,-0.11163000037794805) -- (-0.6000000013404259,-0.1080000004825533);
\draw[line width=0.3pt] (-0.6000000013404259,-0.1080000004825533) -- (-0.5900000016482068,-0.1044300005834652);
\draw[line width=0.3pt] (-0.5900000016482068,-0.1044300005834652) -- (-0.5800000019559877,-0.1009200006806837);
\draw[line width=0.3pt] (-0.5800000019559877,-0.1009200006806837) -- (-0.5700000022637686,-0.09747000077420885);
\draw[line width=0.3pt] (-0.5700000022637686,-0.09747000077420885) -- (-0.5600000025715495,-0.09408000086404061);
\draw[line width=0.3pt] (-0.5600000025715495,-0.09408000086404061) -- (-0.5500000028793304,-0.09075000095017903);
\draw[line width=0.3pt] (-0.5500000028793304,-0.09075000095017903) -- (-0.5400000031871113,-0.08748000103262406);
\draw[line width=0.3pt] (-0.5400000031871113,-0.08748000103262406) -- (-0.5300000034948922,-0.08427000111137571);
\draw[line width=0.3pt] (-0.5300000034948922,-0.08427000111137571) -- (-0.5200000038026731,-0.081120001186434);
\draw[line width=0.3pt] (-0.5200000038026731,-0.081120001186434) -- (-0.510000004110454,-0.07803000125779892);
\draw[line width=0.3pt] (-0.510000004110454,-0.07803000125779892) -- (-0.5000000044182349,-0.07500000132547047);
\draw[line width=0.3pt] (-0.5000000044182349,-0.07500000132547047) -- (-0.49000000472601585,-0.07203000138944866);
\draw[line width=0.3pt] (-0.49000000472601585,-0.07203000138944866) -- (-0.4800000050337968,-0.06912000144973349);
\draw[line width=0.3pt] (-0.4800000050337968,-0.06912000144973349) -- (-0.47000000534157776,-0.06627000150632494);
\draw[line width=0.3pt] (-0.47000000534157776,-0.06627000150632494) -- (-0.4600000056493587,-0.06348000155922302);
\draw[line width=0.3pt] (-0.4600000056493587,-0.06348000155922302) -- (-0.4500000059571397,-0.06075000160842772);
\draw[line width=0.3pt] (-0.4500000059571397,-0.06075000160842772) -- (-0.44000000626492064,-0.058080001653939055);
\draw[line width=0.3pt] (-0.44000000626492064,-0.058080001653939055) -- (-0.4300000065727016,-0.055470001695757026);
\draw[line width=0.3pt] (-0.4300000065727016,-0.055470001695757026) -- (-0.42000000688048256,-0.05292000173388162);
\draw[line width=0.3pt] (-0.42000000688048256,-0.05292000173388162) -- (-0.4100000071882635,-0.05043000176831284);
\draw[line width=0.3pt] (-0.4100000071882635,-0.05043000176831284) -- (-0.4000000074960445,-0.048000001799050694);
\draw[line width=0.3pt] (-0.4000000074960445,-0.048000001799050694) -- (-0.39000000780382543,-0.04563000182609517);
\draw[line width=0.3pt] (-0.39000000780382543,-0.04563000182609517) -- (-0.3800000081116064,-0.04332000184944628);
\draw[line width=0.3pt] (-0.3800000081116064,-0.04332000184944628) -- (-0.37000000841938735,-0.04107000186910401);
\draw[line width=0.3pt] (-0.37000000841938735,-0.04107000186910401) -- (-0.3600000087271683,-0.03888000188506837);
\draw[line width=0.3pt] (-0.3600000087271683,-0.03888000188506837) -- (-0.35000000903494927,-0.036750001897339374);
\draw[line width=0.3pt] (-0.35000000903494927,-0.036750001897339374) -- (-0.3400000093427302,-0.03468000190591699);
\draw[line width=0.3pt] (-0.3400000093427302,-0.03468000190591699) -- (-0.3300000096505112,-0.03267000191080124);
\draw[line width=0.3pt] (-0.3300000096505112,-0.03267000191080124) -- (-0.32000000995829214,-0.030720001911992117);
\draw[line width=0.3pt] (-0.32000000995829214,-0.030720001911992117) -- (-0.3100000102660731,-0.02883000190948963);
\draw[line width=0.3pt] (-0.3100000102660731,-0.02883000190948963) -- (-0.30000001057385406,-0.027000001903293762);
\draw[line width=0.3pt] (-0.30000001057385406,-0.027000001903293762) -- (-0.290000010881635,-0.025230001893404526);
\draw[line width=0.3pt] (-0.290000010881635,-0.025230001893404526) -- (-0.280000011189416,-0.023520001879821922);
\draw[line width=0.3pt] (-0.280000011189416,-0.023520001879821922) -- (-0.27000001149719693,-0.021870001862545944);
\draw[line width=0.3pt] (-0.27000001149719693,-0.021870001862545944) -- (-0.2600000118049779,-0.020280001841576592);
\draw[line width=0.3pt] (-0.2600000118049779,-0.020280001841576592) -- (-0.25000001211275885,-0.018750001816913872);
\draw[line width=0.3pt] (-0.25000001211275885,-0.018750001816913872) -- (-0.24000001242053978,-0.017280001788557774);
\draw[line width=0.3pt] (-0.24000001242053978,-0.017280001788557774) -- (-0.2300000127283207,-0.015870001756508306);
\draw[line width=0.3pt] (-0.2300000127283207,-0.015870001756508306) -- (-0.22000001303610164,-0.014520001720765466);
\draw[line width=0.3pt] (-0.22000001303610164,-0.014520001720765466) -- (-0.21000001334388257,-0.013230001681329257);
\draw[line width=0.3pt] (-0.21000001334388257,-0.013230001681329257) -- (-0.2000000136516635,-0.012000001638199675);
\draw[line width=0.3pt] (-0.2000000136516635,-0.012000001638199675) -- (-0.19000001395944444,-0.010830001591376724);
\draw[line width=0.3pt] (-0.19000001395944444,-0.010830001591376724) -- (-0.18000001426722537,-0.0097200015408604);
\draw[line width=0.3pt] (-0.18000001426722537,-0.0097200015408604) -- (-0.1700000145750063,-0.008670001486650706);
\draw[line width=0.3pt] (-0.1700000145750063,-0.008670001486650706) -- (-0.16000001488278723,-0.00768000142874764);
\draw[line width=0.3pt] (-0.16000001488278723,-0.00768000142874764) -- (-0.15000001519056816,-0.006750001367151203);
\draw[line width=0.3pt] (-0.15000001519056816,-0.006750001367151203) -- (-0.1400000154983491,-0.005880001301861395);
\draw[line width=0.3pt] (-0.1400000154983491,-0.005880001301861395) -- (-0.13000001580613002,-0.005070001232878217);
\draw[line width=0.3pt] (-0.13000001580613002,-0.005070001232878217) -- (-0.12000001611391095,-0.0043200011602016666);
\draw[line width=0.3pt] (-0.12000001611391095,-0.0043200011602016666) -- (-0.11000001642169188,-0.003630001083831745);
\draw[line width=0.3pt] (-0.11000001642169188,-0.003630001083831745) -- (-0.10000001672947281,-0.0030000010037684525);
\draw[line width=0.3pt] (-0.10000001672947281,-0.0030000010037684525) -- (-0.09000001703725374,-0.002430000920011789);
\draw[line width=0.3pt] (-0.09000001703725374,-0.002430000920011789) -- (-0.08000001734503467,-0.0019200008325617544);
\draw[line width=0.3pt] (-0.08000001734503467,-0.0019200008325617544) -- (-0.0700000176528156,-0.0014700007414183488);
\draw[line width=0.3pt] (-0.0700000176528156,-0.0014700007414183488) -- (-0.060000017960596536,-0.0010800006465815722);
\draw[line width=0.3pt] (-0.060000017960596536,-0.0010800006465815722) -- (-0.050000018268377466,0);
\draw[line width=0.3pt] (-0.050000018268377466,0) -- (-0.0400000185761584,0);
\draw[line width=0.3pt] (-0.0400000185761584,0) -- (-0.03000001888393933,0);
\draw[line width=0.3pt] (-0.03000001888393933,0) -- (-0.020000019191720265,0);
\draw[line width=0.3pt] (-0.020000019191720265,0) -- (-0.0100000194995012,0);
\draw[line width=0.3pt] (-0.0100000194995012,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.009999979884936932,0);
\draw[line width=0.3pt] (0.009999979884936932,0) -- (0.019999979577155998,0);
\draw[line width=0.3pt] (0.019999979577155998,0) -- (0.029999979269375063,0);
\draw[line width=0.3pt] (0.029999979269375063,0) -- (0.03999997896159413,0);
\draw[line width=0.3pt] (0.03999997896159413,0) -- (0.0499999786538132,0);
\draw[line width=0.3pt] (0.0499999786538132,0) -- (0.05999997834603227,-0.0010799992204573023);
\draw[line width=0.3pt] (0.05999997834603227,-0.0010799992204573023) -- (0.06999997803825134,-0.0014699990776067008);
\draw[line width=0.3pt] (0.06999997803825134,-0.0014699990776067008) -- (0.0799999777304704,-0.0019199989310627282);
\draw[line width=0.3pt] (0.0799999777304704,-0.0019199989310627282) -- (0.08999997742268948,-0.0024299987808253844);
\draw[line width=0.3pt] (0.08999997742268948,-0.0024299987808253844) -- (0.09999997711490854,-0.0029999986268946697);
\draw[line width=0.3pt] (0.09999997711490854,-0.0029999986268946697) -- (0.10999997680712761,-0.0036299984692705835);
\draw[line width=0.3pt] (0.10999997680712761,-0.0036299984692705835) -- (0.11999997649934668,-0.004319998307953127);
\draw[line width=0.3pt] (0.11999997649934668,-0.004319998307953127) -- (0.12999997619156575,-0.005069998142942299);
\draw[line width=0.3pt] (0.12999997619156575,-0.005069998142942299) -- (0.13999997588378482,-0.0058799979742381);
\draw[line width=0.3pt] (0.13999997588378482,-0.0058799979742381) -- (0.1499999755760039,-0.006749997801840529);
\draw[line width=0.3pt] (0.1499999755760039,-0.006749997801840529) -- (0.15999997526822296,-0.007679997625749587);
\draw[line width=0.3pt] (0.15999997526822296,-0.007679997625749587) -- (0.16999997496044203,-0.008669997445965276);
\draw[line width=0.3pt] (0.16999997496044203,-0.008669997445965276) -- (0.1799999746526611,-0.00971999726248759);
\draw[line width=0.3pt] (0.1799999746526611,-0.00971999726248759) -- (0.18999997434488017,-0.010829997075316535);
\draw[line width=0.3pt] (0.18999997434488017,-0.010829997075316535) -- (0.19999997403709924,-0.01199999688445211);
\draw[line width=0.3pt] (0.19999997403709924,-0.01199999688445211) -- (0.2099999737293183,-0.013229996689894314);
\draw[line width=0.3pt] (0.2099999737293183,-0.013229996689894314) -- (0.21999997342153738,-0.014519996491643143);
\draw[line width=0.3pt] (0.21999997342153738,-0.014519996491643143) -- (0.22999997311375645,-0.015869996289698606);
\draw[line width=0.3pt] (0.22999997311375645,-0.015869996289698606) -- (0.23999997280597551,-0.017279996084060695);
\draw[line width=0.3pt] (0.23999997280597551,-0.017279996084060695) -- (0.24999997249819458,-0.018749995874729412);
\draw[line width=0.3pt] (0.24999997249819458,-0.018749995874729412) -- (0.25999997219041365,-0.020279995661704762);
\draw[line width=0.3pt] (0.25999997219041365,-0.020279995661704762) -- (0.2699999718826327,-0.021869995444986735);
\draw[line width=0.3pt] (0.2699999718826327,-0.021869995444986735) -- (0.27999997157485174,-0.023519995224575336);
\draw[line width=0.3pt] (0.27999997157485174,-0.023519995224575336) -- (0.2899999712670708,-0.025229995000470563);
\draw[line width=0.3pt] (0.2899999712670708,-0.025229995000470563) -- (0.2999999709592898,-0.02699999477267242);
\draw[line width=0.3pt] (0.2999999709592898,-0.02699999477267242) -- (0.30999997065150886,-0.028829994541180903);
\draw[line width=0.3pt] (0.30999997065150886,-0.028829994541180903) -- (0.3199999703437279,-0.03071999430599602);
\draw[line width=0.3pt] (0.3199999703437279,-0.03071999430599602) -- (0.32999997003594694,-0.032669994067117764);
\draw[line width=0.3pt] (0.32999997003594694,-0.032669994067117764) -- (0.339999969728166,-0.03467999382454614);
\draw[line width=0.3pt] (0.339999969728166,-0.03467999382454614) -- (0.349999969420385,-0.03674999357828113);
\draw[line width=0.3pt] (0.349999969420385,-0.03674999357828113) -- (0.35999996911260407,-0.03887999332832276);
\draw[line width=0.3pt] (0.35999996911260407,-0.03887999332832276) -- (0.3699999688048231,-0.04106999307467102);
\draw[line width=0.3pt] (0.3699999688048231,-0.04106999307467102) -- (0.37999996849704215,-0.04331999281732591);
\draw[line width=0.3pt] (0.37999996849704215,-0.04331999281732591) -- (0.3899999681892612,-0.04562999255628742);
\draw[line width=0.3pt] (0.3899999681892612,-0.04562999255628742) -- (0.39999996788148023,-0.04799999229155557);
\draw[line width=0.3pt] (0.39999996788148023,-0.04799999229155557) -- (0.4099999675736993,-0.05042999202313033);
\draw[line width=0.3pt] (0.4099999675736993,-0.05042999202313033) -- (0.4199999672659183,-0.05291999175101174);
\draw[line width=0.3pt] (0.4199999672659183,-0.05291999175101174) -- (0.42999996695813736,-0.05546999147519976);
\draw[line width=0.3pt] (0.42999996695813736,-0.05546999147519976) -- (0.4399999666503564,-0.058079991195694416);
\draw[line width=0.3pt] (0.4399999666503564,-0.058079991195694416) -- (0.44999996634257544,-0.0607499909124957);
\draw[line width=0.3pt] (0.44999996634257544,-0.0607499909124957) -- (0.4599999660347945,-0.06347999062560362);
\draw[line width=0.3pt] (0.4599999660347945,-0.06347999062560362) -- (0.4699999657270135,-0.06626999033501817);
\draw[line width=0.3pt] (0.4699999657270135,-0.06626999033501817) -- (0.47999996541923257,-0.06911999004073933);
\draw[line width=0.3pt] (0.47999996541923257,-0.06911999004073933) -- (0.4899999651114516,-0.07202998974276714);
\draw[line width=0.3pt] (0.4899999651114516,-0.07202998974276714) -- (0.49999996480367065,-0.07499998944110156);
\draw[line width=0.3pt] (0.49999996480367065,-0.07499998944110156) -- (0.5099999644958897,-0.07802998913574262);
\draw[line width=0.3pt] (0.5099999644958897,-0.07802998913574262) -- (0.5199999641881088,-0.08111998882669033);
\draw[line width=0.3pt] (0.5199999641881088,-0.08111998882669033) -- (0.5299999638803279,-0.08426998851394465);
\draw[line width=0.3pt] (0.5299999638803279,-0.08426998851394465) -- (0.539999963572547,-0.08747998819750562);
\draw[line width=0.3pt] (0.539999963572547,-0.08747998819750562) -- (0.5499999632647661,-0.0907499878773732);
\draw[line width=0.3pt] (0.5499999632647661,-0.0907499878773732) -- (0.5599999629569852,-0.09407998755354742);
\draw[line width=0.3pt] (0.5599999629569852,-0.09407998755354742) -- (0.5699999626492043,-0.09746998722602827);
\draw[line width=0.3pt] (0.5699999626492043,-0.09746998722602827) -- (0.5799999623414234,-0.10091998689481575);
\draw[line width=0.3pt] (0.5799999623414234,-0.10091998689481575) -- (0.5899999620336425,-0.10442998655990986);
\draw[line width=0.3pt] (0.5899999620336425,-0.10442998655990986) -- (0.5999999617258616,-0.1079999862213106);
\draw[line width=0.3pt] (0.5999999617258616,-0.1079999862213106) -- (0.6099999614180807,-0.11162998587901796);
\draw[line width=0.3pt] (0.6099999614180807,-0.11162998587901796) -- (0.6199999611102998,-0.11531998553303197);
\draw[line width=0.3pt] (0.6199999611102998,-0.11531998553303197) -- (0.6299999608025189,-0.11906998518335257);
\draw[line width=0.3pt] (0.6299999608025189,-0.11906998518335257) -- (0.639999960494738,-0.12287998482997985);
\draw[line width=0.3pt] (0.639999960494738,-0.12287998482997985) -- (0.649999960186957,-0.12674998447291372);
\draw[line width=0.3pt] (0.649999960186957,-0.12674998447291372) -- (0.6599999598791761,-0.13067998411215423);
\draw[line width=0.3pt] (0.6599999598791761,-0.13067998411215423) -- (0.6699999595713952,-0.13466998374770137);
\draw[line width=0.3pt] (0.6699999595713952,-0.13466998374770137) -- (0.6799999592636143,-0.13871998337955516);
\draw[line width=0.3pt] (0.6799999592636143,-0.13871998337955516) -- (0.6899999589558334,-0.14282998300771554);
\draw[line width=0.3pt] (0.6899999589558334,-0.14282998300771554) -- (0.6999999586480525,-0.14699998263218259);
\draw[line width=0.3pt] (0.6999999586480525,-0.14699998263218259) -- (0.7099999583402716,-0.15122998225295622);
\draw[line width=0.3pt] (0.7099999583402716,-0.15122998225295622) -- (0.7199999580324907,-0.15551998187003652);
\draw[line width=0.3pt] (0.7199999580324907,-0.15551998187003652) -- (0.7299999577247098,-0.15986998148342343);
\draw[line width=0.3pt] (0.7299999577247098,-0.15986998148342343) -- (0.7399999574169289,-0.164279981093117);
\draw[line width=0.3pt] (0.7399999574169289,-0.164279981093117) -- (0.749999957109148,-0.16874998069911717);
\draw[line width=0.3pt] (0.749999957109148,-0.16874998069911717) -- (0.7599999568013671,-0.17327998030142397);
\draw[line width=0.3pt] (0.7599999568013671,-0.17327998030142397) -- (0.7699999564935862,-0.1778699799000374);
\draw[line width=0.3pt] (0.7699999564935862,-0.1778699799000374) -- (0.7799999561858053,-0.18251997949495744);
\draw[line width=0.3pt] (0.7799999561858053,-0.18251997949495744) -- (0.7899999558780244,-0.18722997908618413);
\draw[line width=0.3pt] (0.7899999558780244,-0.18722997908618413) -- (0.7999999555702435,-0.19199997867371746);
\draw[line width=0.3pt] (0.7999999555702435,-0.19199997867371746) -- (0.8099999552624626,-0.1968299782575574);
\draw[line width=0.3pt] (0.8099999552624626,-0.1968299782575574) -- (0.8199999549546817,-0.20171997783770398);
\draw[line width=0.3pt] (0.8199999549546817,-0.20171997783770398) -- (0.8299999546469008,-0.2066699774141572);
\draw[line width=0.3pt] (0.8299999546469008,-0.2066699774141572) -- (0.8399999543391199,-0.21167997698691707);
\draw[line width=0.3pt] (0.8399999543391199,-0.21167997698691707) -- (0.849999954031339,-0.21674997655598352);
\draw[line width=0.3pt] (0.849999954031339,-0.21674997655598352) -- (0.8599999537235581,-0.2218799761213566);
\draw[line width=0.3pt] (0.8599999537235581,-0.2218799761213566) -- (0.8699999534157772,-0.22706997568303633);
\draw[line width=0.3pt] (0.8699999534157772,-0.22706997568303633) -- (0.8799999531079963,-0.23231997524102269);
\draw[line width=0.3pt] (0.8799999531079963,-0.23231997524102269) -- (0.8899999528002154,-0.23762997479531567);
\draw[line width=0.3pt] (0.8899999528002154,-0.23762997479531567) -- (0.8999999524924345,-0.24299997434591528);
\draw[line width=0.3pt] (0.8999999524924345,-0.24299997434591528) -- (0.9099999521846536,-0.2484299738928215);
\draw[line width=0.3pt] (0.9099999521846536,-0.2484299738928215) -- (0.9199999518768727,-0.2539199734360344);
\draw[line width=0.3pt] (0.9199999518768727,-0.2539199734360344) -- (0.9299999515690918,-0.2594699729755539);
\draw[line width=0.3pt] (0.9299999515690918,-0.2594699729755539) -- (0.9399999512613109,-0.26507997251138005);
\draw[line width=0.3pt] (0.9399999512613109,-0.26507997251138005) -- (0.94999995095353,-0.2707499720435128);
\draw[line width=0.3pt] (0.94999995095353,-0.2707499720435128) -- (0.9599999506457491,-0.27647997157195214);
\draw[line width=0.3pt] (0.9599999506457491,-0.27647997157195214) -- (0.9699999503379682,-0.2822699710966982);
\draw[line width=0.3pt] (0.9699999503379682,-0.2822699710966982) -- (0.9799999500301873,-0.28811997061775085);
\draw[line width=0.3pt] (0.9799999500301873,-0.28811997061775085) -- (0.9899999497224063,-0.2940299701351101);
\draw[line width=0.3pt] (0.9899999497224063,-0.2940299701351101) -- (0.9999999494146254,-0.299999969648776);
\draw[line width=0.3pt] (0.9999999494146254,-0.299999969648776) -- (1.0099999491068445,-0.3060299691587486);
\draw[line width=0.3pt] (1.0099999491068445,-0.3060299691587486) -- (1.0199999487990636,-0.3121199686650277);
\draw[line width=0.3pt] (1.0199999487990636,-0.3121199686650277) -- (1.0299999484912827,-0.3182699681676135);
\draw[line width=0.3pt] (1.0299999484912827,-0.3182699681676135) -- (1.0399999481835018,-0.32447996766650594);
\draw[line width=0.3pt] (1.0399999481835018,-0.32447996766650594) -- (1.049999947875721,-0.33074996716170496);
\draw[line width=0.3pt] (1.049999947875721,-0.33074996716170496) -- (1.05999994756794,-0.33707996665321066);
\draw[line width=0.3pt] (1.05999994756794,-0.33707996665321066) -- (1.0699999472601591,-0.343469966141023);
\draw[line width=0.3pt] (1.0699999472601591,-0.343469966141023) -- (1.0799999469523782,-0.34991996562514194);
\draw[line width=0.3pt] (1.0799999469523782,-0.34991996562514194) -- (1.0899999466445973,-0.3564299651055675);
\draw[line width=0.3pt] (1.0899999466445973,-0.3564299651055675) -- (1.0999999463368164,-0.36299996458229966);
\draw[line width=0.3pt] (1.0999999463368164,-0.36299996458229966) -- (1.1099999460290355,-0.36962996405533854);
\draw[line width=0.3pt] (1.1099999460290355,-0.36962996405533854) -- (1.1199999457212546,-0.37631996352468394);
\draw[line width=0.3pt] (1.1199999457212546,-0.37631996352468394) -- (1.1299999454134737,-0.383069962990336);
\draw[line width=0.3pt] (1.1299999454134737,-0.383069962990336) -- (1.1399999451056928,-0.3898799624522947);
\draw[line width=0.3pt] (1.1399999451056928,-0.3898799624522947) -- (1.149999944797912,-0.3967499619105601);
\draw[line width=0.3pt] (1.149999944797912,-0.3967499619105601) -- (1.159999944490131,-0.40367996136513207);
\draw[line width=0.3pt] (1.159999944490131,-0.40367996136513207) -- (1.16999994418235,-0.41066996081601065);
\draw[line width=0.3pt] (1.16999994418235,-0.41066996081601065) -- (1.1799999438745692,-0.4177199602631959);
\draw[line width=0.3pt] (1.1799999438745692,-0.4177199602631959) -- (1.1899999435667883,-0.4248299597066878);
\draw[line width=0.3pt] (1.1899999435667883,-0.4248299597066878) -- (1.1999999432590074,-0.43199995914648626);
\draw[line width=0.3pt] (1.1999999432590074,-0.43199995914648626) -- (1.2099999429512265,-0.4392299585825914);
\draw[line width=0.3pt] (1.2099999429512265,-0.4392299585825914) -- (1.2199999426434456,-0.44651995801500316);
\draw[line width=0.3pt] (1.2199999426434456,-0.44651995801500316) -- (1.2299999423356647,-0.4538699574437215);
\draw[line width=0.3pt] (1.2299999423356647,-0.4538699574437215) -- (1.2399999420278838,-0.4612799568687465);
\draw[line width=0.3pt] (1.2399999420278838,-0.4612799568687465) -- (1.2499999417201029,-0.46874995629007815);
\draw[line width=0.3pt] (1.2499999417201029,-0.46874995629007815) -- (1.259999941412322,-0.4762799557077164);
\draw[line width=0.3pt] (1.259999941412322,-0.4762799557077164) -- (1.269999941104541,-0.4838699551216613);
\draw[line width=0.3pt] (1.269999941104541,-0.4838699551216613) -- (1.2799999407967602,-0.49151995453191283);
\draw[line width=0.3pt] (1.2799999407967602,-0.49151995453191283) -- (1.2899999404889793,-0.49922995393847097);
\draw[line width=0.3pt] (1.2899999404889793,-0.49922995393847097) -- (1.2999999401811984,-0.5069999533413357);
\draw[line width=0.3pt] (1.2999999401811984,-0.5069999533413357) -- (1.3099999398734175,-0.5148299527405071);
\draw[line width=0.3pt] (1.3099999398734175,-0.5148299527405071) -- (1.3199999395656365,-0.5227199521359852);
\draw[line width=0.3pt] (1.3199999395656365,-0.5227199521359852) -- (1.3299999392578556,-0.53066995152777);
\draw[line width=0.3pt] (1.3299999392578556,-0.53066995152777) -- (1.3399999389500747,-0.5386799509158612);
\draw[line width=0.3pt] (1.3399999389500747,-0.5386799509158612) -- (1.3499999386422938,-0.5467499503002591);
\draw[line width=0.3pt] (1.3499999386422938,-0.5467499503002591) -- (1.359999938334513,-0.5548799496809637);
\draw[line width=0.3pt] (1.359999938334513,-0.5548799496809637) -- (1.369999938026732,-0.5630699490579748);
\draw[line width=0.3pt] (1.369999938026732,-0.5630699490579748) -- (1.3799999377189511,-0.5713199484312927);
\draw[line width=0.3pt] (1.3799999377189511,-0.5713199484312927) -- (1.3899999374111702,-0.5796299478009171);
\draw[line width=0.3pt] (1.3899999374111702,-0.5796299478009171) -- (1.3999999371033893,-0.5879999471668482);
\draw[line width=0.3pt] (1.3999999371033893,-0.5879999471668482) -- (1.4099999367956084,-0.5964299465290859);
\draw[line width=0.3pt] (1.4099999367956084,-0.5964299465290859) -- (1.4199999364878275,-0.6049199458876302);
\draw[line width=0.3pt] (1.4199999364878275,-0.6049199458876302) -- (1.4299999361800466,-0.6134699452424812);
\draw[line width=0.3pt] (1.4299999361800466,-0.6134699452424812) -- (1.4399999358722657,-0.6220799445936388);
\draw[line width=0.3pt] (1.4399999358722657,-0.6220799445936388) -- (1.4499999355644848,-0.630749943941103);
\draw[line width=0.3pt] (1.4499999355644848,-0.630749943941103) -- (1.459999935256704,-0.6394799432848738);
\draw[line width=0.3pt] (1.459999935256704,-0.6394799432848738) -- (1.469999934948923,-0.6482699426249513);
\draw[line width=0.3pt] (1.469999934948923,-0.6482699426249513) -- (1.479999934641142,-0.6571199419613354);
\draw[line width=0.3pt] (1.479999934641142,-0.6571199419613354) -- (1.4899999343333612,-0.6660299412940262);
\draw[line width=0.3pt] (1.4899999343333612,-0.6660299412940262) -- (1.4999999340255803,-0.6749999406230236);
\draw[line width=0.3pt] (1.4999999340255803,-0.6749999406230236) -- (1.5099999337177994,-0.6840299399483275);
\draw[line width=0.3pt] (1.5099999337177994,-0.6840299399483275) -- (1.5199999334100185,-0.6931199392699382);
\draw[line width=0.3pt] (1.5199999334100185,-0.6931199392699382) -- (1.5299999331022376,-0.7022699385878554);
\draw[line width=0.3pt] (1.5299999331022376,-0.7022699385878554) -- (1.5399999327944567,-0.7114799379020793);
\draw[line width=0.3pt] (1.5399999327944567,-0.7114799379020793) -- (1.5499999324866758,-0.7207499372126098);
\draw[line width=0.3pt] (1.5499999324866758,-0.7207499372126098) -- (1.5599999321788949,-0.7300799365194469);
\draw[line width=0.3pt] (1.5599999321788949,-0.7300799365194469) -- (1.569999931871114,-0.7394699358225908);
\draw[line width=0.3pt] (1.569999931871114,-0.7394699358225908) -- (1.579999931563333,-0.7489199351220411);
\draw[line width=0.3pt] (1.579999931563333,-0.7489199351220411) -- (1.5899999312555522,-0.7584299344177982);
\draw[line width=0.3pt] (1.5899999312555522,-0.7584299344177982) -- (1.5999999309477713,-0.7679999337098619);
\draw[line width=0.3pt] (1.5999999309477713,-0.7679999337098619) -- (1.6099999306399904,-0.777629932998232);
\draw[line width=0.3pt] (1.6099999306399904,-0.777629932998232) -- (1.6199999303322095,-0.787319932282909);
\draw[line width=0.3pt] (1.6199999303322095,-0.787319932282909) -- (1.6299999300244286,-0.7970699315638926);
\draw[line width=0.3pt] (1.6299999300244286,-0.7970699315638926) -- (1.6399999297166477,-0.8068799308411828);
\draw[line width=0.3pt] (1.6399999297166477,-0.8068799308411828) -- (1.6499999294088668,-0.8167499301147796);
\draw[line width=0.3pt] (1.6499999294088668,-0.8167499301147796) -- (1.6599999291010858,-0.826679929384683);
\draw[line width=0.3pt] (1.6599999291010858,-0.826679929384683) -- (1.669999928793305,-0.8366699286508931);
\draw[line width=0.3pt] (1.669999928793305,-0.8366699286508931) -- (1.679999928485524,-0.8467199279134097);
\draw[line width=0.3pt] (1.679999928485524,-0.8467199279134097) -- (1.6899999281777431,-0.8568299271722332);
\draw[line width=0.3pt] (1.6899999281777431,-0.8568299271722332) -- (1.6999999278699622,-0.866999926427363);
\draw[line width=0.3pt] (1.6999999278699622,-0.866999926427363) -- (1.7099999275621813,-0.8772299256787996);
\draw[line width=0.3pt] (1.7099999275621813,-0.8772299256787996) -- (1.7199999272544004,-0.8875199249265429);
\draw[line width=0.3pt] (1.7199999272544004,-0.8875199249265429) -- (1.7299999269466195,-0.8978699241705926);
\draw[line width=0.3pt] (1.7299999269466195,-0.8978699241705926) -- (1.7399999266388386,-0.9082799234109491);
\draw[line width=0.3pt] (1.7399999266388386,-0.9082799234109491) -- (1.7499999263310577,-0.9187499226476121);
\draw[line width=0.3pt] (1.7499999263310577,-0.9187499226476121) -- (1.7599999260232768,-0.929279921880582);
\draw[line width=0.3pt] (1.7599999260232768,-0.929279921880582) -- (1.769999925715496,-0.9398699211098582);
\draw[line width=0.3pt] (1.769999925715496,-0.9398699211098582) -- (1.779999925407715,-0.9505199203354413);
\draw[line width=0.3pt] (1.779999925407715,-0.9505199203354413) -- (1.789999925099934,-0.9612299195573308);
\draw[line width=0.3pt] (1.789999925099934,-0.9612299195573308) -- (1.7999999247921532,-0.9719999187755272);
\draw[line width=0.3pt] (1.7999999247921532,-0.9719999187755272) -- (1.8099999244843723,-0.9828299179900299);
\draw[line width=0.3pt] (1.8099999244843723,-0.9828299179900299) -- (1.8199999241765914,-0.9937199172008394);
\draw[line width=0.3pt] (1.8199999241765914,-0.9937199172008394) -- (1.8299999238688105,-1.0046699164079556);
\draw[line width=0.3pt] (1.8299999238688105,-1.0046699164079556) -- (1.8399999235610296,-1.0156799156113783);
\draw[line width=0.3pt] (1.8399999235610296,-1.0156799156113783) -- (1.8499999232532487,-1.0267499148111077);
\draw[line width=0.3pt] (1.8499999232532487,-1.0267499148111077) -- (1.8599999229454678,-1.0378799140071437);
\draw[line width=0.3pt] (1.8599999229454678,-1.0378799140071437) -- (1.8699999226376869,-1.0490699131994865);
\draw[line width=0.3pt] (1.8699999226376869,-1.0490699131994865) -- (1.879999922329906,-1.0603199123881357);
\draw[line width=0.3pt] (1.879999922329906,-1.0603199123881357) -- (1.889999922022125,-1.0716299115730916);
\draw[line width=0.3pt] (1.889999922022125,-1.0716299115730916) -- (1.8999999217143442,-1.0829999107543542);
\draw[line width=0.3pt] (1.8999999217143442,-1.0829999107543542) -- (1.9099999214065633,-1.0944299099319232);
\draw[line width=0.3pt] (1.9099999214065633,-1.0944299099319232) -- (1.9199999210987824,-1.1059199091057992);
\draw[line width=0.3pt] (1.9199999210987824,-1.1059199091057992) -- (1.9299999207910015,-1.1174699082759816);
\draw[line width=0.3pt] (1.9299999207910015,-1.1174699082759816) -- (1.9399999204832206,-1.1290799074424704);
\draw[line width=0.3pt] (1.9399999204832206,-1.1290799074424704) -- (1.9499999201754397,-1.1407499066052662);
\draw[line width=0.3pt] (1.9499999201754397,-1.1407499066052662) -- (1.9599999198676588,-1.1524799057643687);
\draw[line width=0.3pt] (1.9599999198676588,-1.1524799057643687) -- (1.9699999195598779,-1.1642699049197776);
\draw[line width=0.3pt] (1.9699999195598779,-1.1642699049197776) -- (1.979999919252097,-1.1761199040714931);
\draw[line width=0.3pt] (1.979999919252097,-1.1761199040714931) -- (1.989999918944316,-1.1880299032195154);
\draw[line width=0.3pt] (-5.4999998517026505,1.2499995551079737) -- (-5.4999998517026505,1.2499995551079737);
\draw[line width=0.3pt] (-5.4999998517026505,1.2499995551079737) -- (-5.496249852192625,1.2387636201864511);
\draw[line width=0.3pt] (-5.496249852192625,1.2387636201864511) -- (-5.492499852682599,1.227555810257579);
\draw[line width=0.3pt] (-5.492499852682599,1.227555810257579) -- (-5.488749853172573,1.2163761253213572);
\draw[line width=0.3pt] (-5.488749853172573,1.2163761253213572) -- (-5.484999853662547,1.2052245653777862);
\draw[line width=0.3pt] (-5.484999853662547,1.2052245653777862) -- (-5.481249854152521,1.1941011304268652);
\draw[line width=0.3pt] (-5.481249854152521,1.1941011304268652) -- (-5.477499854642495,1.183005820468595);
\draw[line width=0.3pt] (-5.477499854642495,1.183005820468595) -- (-5.4737498551324695,1.1719386355029746);
\draw[line width=0.3pt] (-5.4737498551324695,1.1719386355029746) -- (-5.469999855622444,1.1608995755300051);
\draw[line width=0.3pt] (-5.469999855622444,1.1608995755300051) -- (-5.466249856112418,1.149888640549686);
\draw[line width=0.3pt] (-5.466249856112418,1.149888640549686) -- (-5.462499856602392,1.1389058305620168);
\draw[line width=0.3pt] (-5.462499856602392,1.1389058305620168) -- (-5.458749857092366,1.1279511455669984);
\draw[line width=0.3pt] (-5.458749857092366,1.1279511455669984) -- (-5.45499985758234,1.1170245855646304);
\draw[line width=0.3pt] (-5.45499985758234,1.1170245855646304) -- (-5.451249858072314,1.1061261505549123);
\draw[line width=0.3pt] (-5.451249858072314,1.1061261505549123) -- (-5.4474998585622885,1.095255840537845);
\draw[line width=0.3pt] (-5.4474998585622885,1.095255840537845) -- (-5.443749859052263,1.084413655513428);
\draw[line width=0.3pt] (-5.443749859052263,1.084413655513428) -- (-5.439999859542237,1.0735995954816615);
\draw[line width=0.3pt] (-5.439999859542237,1.0735995954816615) -- (-5.436249860032211,1.0628136604425453);
\draw[line width=0.3pt] (-5.436249860032211,1.0628136604425453) -- (-5.432499860522185,1.0520558503960795);
\draw[line width=0.3pt] (-5.432499860522185,1.0520558503960795) -- (-5.428749861012159,1.041326165342264);
\draw[line width=0.3pt] (-5.428749861012159,1.041326165342264) -- (-5.424999861502133,1.030624605281099);
\draw[line width=0.3pt] (-5.424999861502133,1.030624605281099) -- (-5.4212498619921075,1.0199511702125843);
\draw[line width=0.3pt] (-5.4212498619921075,1.0199511702125843) -- (-5.417499862482082,1.0093058601367204);
\draw[line width=0.3pt] (-5.417499862482082,1.0093058601367204) -- (-5.413749862972056,0.9986886750535064);
\draw[line width=0.3pt] (-5.413749862972056,0.9986886750535064) -- (-5.40999986346203,0.9880996149629429);
\draw[line width=0.3pt] (-5.40999986346203,0.9880996149629429) -- (-5.406249863952004,0.9775386798650298);
\draw[line width=0.3pt] (-5.406249863952004,0.9775386798650298) -- (-5.402499864441978,0.9670058697597672);
\draw[line width=0.3pt] (-5.402499864441978,0.9670058697597672) -- (-5.398749864931952,0.9565011846471547);
\draw[line width=0.3pt] (-5.398749864931952,0.9565011846471547) -- (-5.394999865421926,0.9460246245271928);
\draw[line width=0.3pt] (-5.394999865421926,0.9460246245271928) -- (-5.391249865911901,0.9355761893998813);
\draw[line width=0.3pt] (-5.391249865911901,0.9355761893998813) -- (-5.387499866401875,0.9251558792652201);
\draw[line width=0.3pt] (-5.387499866401875,0.9251558792652201) -- (-5.383749866891849,0.9147636941232096);
\draw[line width=0.3pt] (-5.383749866891849,0.9147636941232096) -- (-5.379999867381823,0.9043996339738491);
\draw[line width=0.3pt] (-5.379999867381823,0.9043996339738491) -- (-5.376249867871797,0.8940636988171391);
\draw[line width=0.3pt] (-5.376249867871797,0.8940636988171391) -- (-5.372499868361771,0.8837558886530794);
\draw[line width=0.3pt] (-5.372499868361771,0.8837558886530794) -- (-5.368749868851745,0.8734762034816703);
\draw[line width=0.3pt] (-5.368749868851745,0.8734762034816703) -- (-5.36499986934172,0.8632246433029116);
\draw[line width=0.3pt] (-5.36499986934172,0.8632246433029116) -- (-5.361249869831694,0.853001208116803);
\draw[line width=0.3pt] (-5.361249869831694,0.853001208116803) -- (-5.357499870321668,0.842805897923345);
\draw[line width=0.3pt] (-5.357499870321668,0.842805897923345) -- (-5.353749870811642,0.8326387127225374);
\draw[line width=0.3pt] (-5.353749870811642,0.8326387127225374) -- (-5.349999871301616,0.8224996525143802);
\draw[line width=0.3pt] (-5.349999871301616,0.8224996525143802) -- (-5.34624987179159,0.8123887172988733);
\draw[line width=0.3pt] (-5.34624987179159,0.8123887172988733) -- (-5.342499872281564,0.8023059070760168);
\draw[line width=0.3pt] (-5.342499872281564,0.8023059070760168) -- (-5.338749872771539,0.7922512218458106);
\draw[line width=0.3pt] (-5.338749872771539,0.7922512218458106) -- (-5.334999873261513,0.7822246616082549);
\draw[line width=0.3pt] (-5.334999873261513,0.7822246616082549) -- (-5.331249873751487,0.7722262263633497);
\draw[line width=0.3pt] (-5.331249873751487,0.7722262263633497) -- (-5.327499874241461,0.7622559161110947);
\draw[line width=0.3pt] (-5.327499874241461,0.7622559161110947) -- (-5.323749874731435,0.7523137308514902);
\draw[line width=0.3pt] (-5.323749874731435,0.7523137308514902) -- (-5.319999875221409,0.7423996705845359);
\draw[line width=0.3pt] (-5.319999875221409,0.7423996705845359) -- (-5.316249875711383,0.7325137353102322);
\draw[line width=0.3pt] (-5.316249875711383,0.7325137353102322) -- (-5.3124998762013576,0.7226559250285789);
\draw[line width=0.3pt] (-5.3124998762013576,0.7226559250285789) -- (-5.308749876691332,0.7128262397395759);
\draw[line width=0.3pt] (-5.308749876691332,0.7128262397395759) -- (-5.304999877181306,0.7030246794432233);
\draw[line width=0.3pt] (-5.304999877181306,0.7030246794432233) -- (-5.30124987767128,0.6932512441395211);
\draw[line width=0.3pt] (-5.30124987767128,0.6932512441395211) -- (-5.297499878161254,0.6835059338284692);
\draw[line width=0.3pt] (-5.297499878161254,0.6835059338284692) -- (-5.293749878651228,0.6737887485100678);
\draw[line width=0.3pt] (-5.293749878651228,0.6737887485100678) -- (-5.289999879141202,0.6640996881843169);
\draw[line width=0.3pt] (-5.289999879141202,0.6640996881843169) -- (-5.2862498796311765,0.6544387528512161);
\draw[line width=0.3pt] (-5.2862498796311765,0.6544387528512161) -- (-5.282499880121151,0.644805942510766);
\draw[line width=0.3pt] (-5.282499880121151,0.644805942510766) -- (-5.278749880611125,0.6352012571629659);
\draw[line width=0.3pt] (-5.278749880611125,0.6352012571629659) -- (-5.274999881101099,0.6256246968078165);
\draw[line width=0.3pt] (-5.274999881101099,0.6256246968078165) -- (-5.271249881591073,0.6160762614453175);
\draw[line width=0.3pt] (-5.271249881591073,0.6160762614453175) -- (-5.267499882081047,0.6065559510754688);
\draw[line width=0.3pt] (-5.267499882081047,0.6065559510754688) -- (-5.263749882571021,0.5970637656982702);
\draw[line width=0.3pt] (-5.263749882571021,0.5970637656982702) -- (-5.2599998830609955,0.5875997053137223);
\draw[line width=0.3pt] (-5.2599998830609955,0.5875997053137223) -- (-5.25624988355097,0.5781637699218249);
\draw[line width=0.3pt] (-5.25624988355097,0.5781637699218249) -- (-5.252499884040944,0.5687559595225777);
\draw[line width=0.3pt] (-5.252499884040944,0.5687559595225777) -- (-5.248749884530918,0.5593762741159809);
\draw[line width=0.3pt] (-5.248749884530918,0.5593762741159809) -- (-5.244999885020892,0.5500247137020344);
\draw[line width=0.3pt] (-5.244999885020892,0.5500247137020344) -- (-5.241249885510866,0.5407012782807386);
\draw[line width=0.3pt] (-5.241249885510866,0.5407012782807386) -- (-5.23749988600084,0.5314059678520928);
\draw[line width=0.3pt] (-5.23749988600084,0.5314059678520928) -- (-5.2337498864908145,0.5221387824160977);
\draw[line width=0.3pt] (-5.2337498864908145,0.5221387824160977) -- (-5.229999886980789,0.5128997219727529);
\draw[line width=0.3pt] (-5.229999886980789,0.5128997219727529) -- (-5.226249887470763,0.5036887865220585);
\draw[line width=0.3pt] (-5.226249887470763,0.5036887865220585) -- (-5.222499887960737,0.4945059760640145);
\draw[line width=0.3pt] (-5.222499887960737,0.4945059760640145) -- (-5.218749888450711,0.4853512905986208);
\draw[line width=0.3pt] (-5.218749888450711,0.4853512905986208) -- (-5.214999888940685,0.4762247301258775);
\draw[line width=0.3pt] (-5.214999888940685,0.4762247301258775) -- (-5.211249889430659,0.4671262946457846);
\draw[line width=0.3pt] (-5.211249889430659,0.4671262946457846) -- (-5.2074998899206335,0.45805598415834203);
\draw[line width=0.3pt] (-5.2074998899206335,0.45805598415834203) -- (-5.203749890410608,0.44901379866354985);
\draw[line width=0.3pt] (-5.203749890410608,0.44901379866354985) -- (-5.199999890900582,0.43999973816140825);
\draw[line width=0.3pt] (-5.199999890900582,0.43999973816140825) -- (-5.196249891390556,0.4310138026519168);
\draw[line width=0.3pt] (-5.196249891390556,0.4310138026519168) -- (-5.19249989188053,0.42205599213507594);
\draw[line width=0.3pt] (-5.19249989188053,0.42205599213507594) -- (-5.188749892370504,0.41312630661088545);
\draw[line width=0.3pt] (-5.188749892370504,0.41312630661088545) -- (-5.184999892860478,0.4042247460793451);
\draw[line width=0.3pt] (-5.184999892860478,0.4042247460793451) -- (-5.1812498933504525,0.39535131054045536);
\draw[line width=0.3pt] (-5.1812498933504525,0.39535131054045536) -- (-5.177499893840427,0.386505999994216);
\draw[line width=0.3pt] (-5.177499893840427,0.386505999994216) -- (-5.173749894330401,0.37768881444062696);
\draw[line width=0.3pt] (-5.173749894330401,0.37768881444062696) -- (-5.169999894820375,0.3688997538796883);
\draw[line width=0.3pt] (-5.169999894820375,0.3688997538796883) -- (-5.166249895310349,0.36013881831140004);
\draw[line width=0.3pt] (-5.166249895310349,0.36013881831140004) -- (-5.162499895800323,0.35140600773576236);
\draw[line width=0.3pt] (-5.162499895800323,0.35140600773576236) -- (-5.158749896290297,0.3427013221527748);
\draw[line width=0.3pt] (-5.158749896290297,0.3427013221527748) -- (-5.1549998967802715,0.3340247615624379);
\draw[line width=0.3pt] (-5.1549998967802715,0.3340247615624379) -- (-5.151249897270246,0.3253763259647511);
\draw[line width=0.3pt] (-5.151249897270246,0.3253763259647511) -- (-5.14749989776022,0.31675601535971487);
\draw[line width=0.3pt] (-5.14749989776022,0.31675601535971487) -- (-5.143749898250194,0.3081638297473288);
\draw[line width=0.3pt] (-5.143749898250194,0.3081638297473288) -- (-5.139999898740168,0.29959976912759334);
\draw[line width=0.3pt] (-5.139999898740168,0.29959976912759334) -- (-5.136249899230142,0.29106383350050824);
\draw[line width=0.3pt] (-5.136249899230142,0.29106383350050824) -- (-5.132499899720116,0.2825560228660735);
\draw[line width=0.3pt] (-5.132499899720116,0.2825560228660735) -- (-5.1287499002100905,0.27407633722428915);
\draw[line width=0.3pt] (-5.1287499002100905,0.27407633722428915) -- (-5.124999900700065,0.26562477657515515);
\draw[line width=0.3pt] (-5.124999900700065,0.26562477657515515) -- (-5.121249901190039,0.25720134091867175);
\draw[line width=0.3pt] (-5.121249901190039,0.25720134091867175) -- (-5.117499901680013,0.2488060302548385);
\draw[line width=0.3pt] (-5.117499901680013,0.2488060302548385) -- (-5.113749902169987,0.2404388445836556);
\draw[line width=0.3pt] (-5.113749902169987,0.2404388445836556) -- (-5.109999902659961,0.2320997839051233);
\draw[line width=0.3pt] (-5.109999902659961,0.2320997839051233) -- (-5.106249903149935,0.2237888482192414);
\draw[line width=0.3pt] (-5.106249903149935,0.2237888482192414) -- (-5.1024999036399095,0.2155060375260096);
\draw[line width=0.3pt] (-5.1024999036399095,0.2155060375260096) -- (-5.098749904129884,0.20725135182542842);
\draw[line width=0.3pt] (-5.098749904129884,0.20725135182542842) -- (-5.094999904619858,0.1990247911174976);
\draw[line width=0.3pt] (-5.094999904619858,0.1990247911174976) -- (-5.091249905109832,0.19082635540221715);
\draw[line width=0.3pt] (-5.091249905109832,0.19082635540221715) -- (-5.087499905599806,0.18265604467958707);
\draw[line width=0.3pt] (-5.087499905599806,0.18265604467958707) -- (-5.08374990608978,0.17451385894960736);
\draw[line width=0.3pt] (-5.08374990608978,0.17451385894960736) -- (-5.079999906579754,0.16639979821227802);
\draw[line width=0.3pt] (-5.079999906579754,0.16639979821227802) -- (-5.0762499070697285,0.15831386246759904);
\draw[line width=0.3pt] (-5.0762499070697285,0.15831386246759904) -- (-5.072499907559703,0.15025605171557066);
\draw[line width=0.3pt] (-5.072499907559703,0.15025605171557066) -- (-5.068749908049677,0.14222636595619242);
\draw[line width=0.3pt] (-5.068749908049677,0.14222636595619242) -- (-5.064999908539651,0.13422480518946478);
\draw[line width=0.3pt] (-5.064999908539651,0.13422480518946478) -- (-5.061249909029625,0.12625136941538728);
\draw[line width=0.3pt] (-5.061249909029625,0.12625136941538728) -- (-5.057499909519599,0.11830605863396038);
\draw[line width=0.3pt] (-5.057499909519599,0.11830605863396038) -- (-5.053749910009573,0.11038887284518384);
\draw[line width=0.3pt] (-5.053749910009573,0.11038887284518384) -- (-5.049999910499547,0.10249981204905767);
\draw[line width=0.3pt] (-5.049999910499547,0.10249981204905767) -- (-5.046249910989522,0.09463887624558187);
\draw[line width=0.3pt] (-5.046249910989522,0.09463887624558187) -- (-5.042499911479496,0.08680606543475644);
\draw[line width=0.3pt] (-5.042499911479496,0.08680606543475644) -- (-5.03874991196947,0.07900137961658138);
\draw[line width=0.3pt] (-5.03874991196947,0.07900137961658138) -- (-5.034999912459444,0.07122481879105669);
\draw[line width=0.3pt] (-5.034999912459444,0.07122481879105669) -- (-5.031249912949418,0.06347638295818259);
\draw[line width=0.3pt] (-5.031249912949418,0.06347638295818259) -- (-5.027499913439392,0.05575607211795863);
\draw[line width=0.3pt] (-5.027499913439392,0.05575607211795863) -- (-5.023749913929366,0.04806388627038527);
\draw[line width=0.3pt] (-5.023749913929366,0.04806388627038527) -- (-5.019999914419341,0.040399825415462054);
\draw[line width=0.3pt] (-5.019999914419341,0.040399825415462054) -- (-5.016249914909315,0.03276388955318943);
\draw[line width=0.3pt] (-5.016249914909315,0.03276388955318943) -- (-5.012499915399289,0.025156078683567173);
\draw[line width=0.3pt] (-5.012499915399289,0.025156078683567173) -- (-5.008749915889263,0.017576392806595065);
\draw[line width=0.3pt] (-5.008749915889263,0.017576392806595065) -- (-5.004999916379237,0.010024831922273547);
\draw[line width=0.3pt] (-5.004999916379237,0.010024831922273547) -- (-5.001249916869211,0.0025013960306023986);
\draw[line width=0.3pt] (-5.001249916869211,0.0025013960306023986) -- (-4.997499917359185,-0.00499391486841827);
\draw[line width=0.3pt] (-4.997499917359185,-0.00499391486841827) -- (-4.99374991784916,-0.01246110077478868);
\draw[line width=0.3pt] (-4.99374991784916,-0.01246110077478868) -- (-4.989999918339134,-0.01990016168850861);
\draw[line width=0.3pt] (-4.989999918339134,-0.01990016168850861) -- (-4.986249918829108,-0.027311097609578172);
\draw[line width=0.3pt] (-4.986249918829108,-0.027311097609578172) -- (-4.982499919319082,-0.034693908537997364);
\draw[line width=0.3pt] (-4.982499919319082,-0.034693908537997364) -- (-4.978749919809056,-0.04204859447376619);
\draw[line width=0.3pt] (-4.978749919809056,-0.04204859447376619) -- (-4.97499992029903,-0.04937515541688464);
\draw[line width=0.3pt] (-4.97499992029903,-0.04937515541688464) -- (-4.971249920789004,-0.056673591367352616);
\draw[line width=0.3pt] (-4.971249920789004,-0.056673591367352616) -- (-4.9674999212789785,-0.06394390232517033);
\draw[line width=0.3pt] (-4.9674999212789785,-0.06394390232517033) -- (-4.963749921768953,-0.07118608829033757);
\draw[line width=0.3pt] (-4.963749921768953,-0.07118608829033757) -- (-4.959999922258927,-0.07840014926285443);
\draw[line width=0.3pt] (-4.959999922258927,-0.07840014926285443) -- (-4.956249922748901,-0.08558608524272093);
\draw[line width=0.3pt] (-4.956249922748901,-0.08558608524272093) -- (-4.952499923238875,-0.09274389622993706);
\draw[line width=0.3pt] (-4.952499923238875,-0.09274389622993706) -- (-4.948749923728849,-0.09987358222450271);
\draw[line width=0.3pt] (-4.948749923728849,-0.09987358222450271) -- (-4.944999924218823,-0.10697514322641799);
\draw[line width=0.3pt] (-4.944999924218823,-0.10697514322641799) -- (-4.9412499247087975,-0.11404857923568301);
\draw[line width=0.3pt] (-4.9412499247087975,-0.11404857923568301) -- (-4.937499925198772,-0.12109389025229755);
\draw[line width=0.3pt] (-4.937499925198772,-0.12109389025229755) -- (-4.933749925688746,-0.12811107627626162);
\draw[line width=0.3pt] (-4.933749925688746,-0.12811107627626162) -- (-4.92999992617872,-0.13510013730757542);
\draw[line width=0.3pt] (-4.92999992617872,-0.13510013730757542) -- (-4.926249926668694,-0.14206107334623885);
\draw[line width=0.3pt] (-4.926249926668694,-0.14206107334623885) -- (-4.922499927158668,-0.1489938843922518);
\draw[line width=0.3pt] (-4.922499927158668,-0.1489938843922518) -- (-4.918749927648642,-0.1558985704456144);
\draw[line width=0.3pt] (-4.918749927648642,-0.1558985704456144) -- (-4.9149999281386165,-0.1627751315063266);
\draw[line width=0.3pt] (-4.9149999281386165,-0.1627751315063266) -- (-4.911249928628591,-0.16962356757438846);
\draw[line width=0.3pt] (-4.911249928628591,-0.16962356757438846) -- (-4.907499929118565,-0.17644387864979982);
\draw[line width=0.3pt] (-4.907499929118565,-0.17644387864979982) -- (-4.903749929608539,-0.18323606473256093);
\draw[line width=0.3pt] (-4.903749929608539,-0.18323606473256093) -- (-4.899999930098513,-0.19000012582267156);
\draw[line width=0.3pt] (-4.899999930098513,-0.19000012582267156) -- (-4.896249930588487,-0.19673606192013182);
\draw[line width=0.3pt] (-4.896249930588487,-0.19673606192013182) -- (-4.892499931078461,-0.2034438730249417);
\draw[line width=0.3pt] (-4.892499931078461,-0.2034438730249417) -- (-4.8887499315684355,-0.21012355913710123);
\draw[line width=0.3pt] (-4.8887499315684355,-0.21012355913710123) -- (-4.88499993205841,-0.21677512025661028);
\draw[line width=0.3pt] (-4.88499993205841,-0.21677512025661028) -- (-4.881249932548384,-0.22339855638346906);
\draw[line width=0.3pt] (-4.881249932548384,-0.22339855638346906) -- (-4.877499933038358,-0.22999386751767736);
\draw[line width=0.3pt] (-4.877499933038358,-0.22999386751767736) -- (-4.873749933528332,-0.2365610536592353);
\draw[line width=0.3pt] (-4.873749933528332,-0.2365610536592353) -- (-4.869999934018306,-0.24310011480814286);
\draw[line width=0.3pt] (-4.869999934018306,-0.24310011480814286) -- (-4.86624993450828,-0.24961105096439995);
\draw[line width=0.3pt] (-4.86624993450828,-0.24961105096439995) -- (-4.8624999349982545,-0.2560938621280068);
\draw[line width=0.3pt] (-4.8624999349982545,-0.2560938621280068) -- (-4.858749935488229,-0.2625485482989631);
\draw[line width=0.3pt] (-4.858749935488229,-0.2625485482989631) -- (-4.854999935978203,-0.2689751094772691);
\draw[line width=0.3pt] (-4.854999935978203,-0.2689751094772691) -- (-4.851249936468177,-0.2753735456629247);
\draw[line width=0.3pt] (-4.851249936468177,-0.2753735456629247) -- (-4.847499936958151,-0.28174385685592995);
\draw[line width=0.3pt] (-4.847499936958151,-0.28174385685592995) -- (-4.843749937448125,-0.2880860430562848);
\draw[line width=0.3pt] (-4.843749937448125,-0.2880860430562848) -- (-4.839999937938099,-0.2944001042639892);
\draw[line width=0.3pt] (-4.839999937938099,-0.2944001042639892) -- (-4.8362499384280735,-0.30068604047904335);
\draw[line width=0.3pt] (-4.8362499384280735,-0.30068604047904335) -- (-4.832499938918048,-0.306943851701447);
\draw[line width=0.3pt] (-4.832499938918048,-0.306943851701447) -- (-4.828749939408022,-0.3131735379312003);
\draw[line width=0.3pt] (-4.828749939408022,-0.3131735379312003) -- (-4.824999939897996,-0.3193750991683031);
\draw[line width=0.3pt] (-4.824999939897996,-0.3193750991683031) -- (-4.82124994038797,-0.32554853541275564);
\draw[line width=0.3pt] (-4.82124994038797,-0.32554853541275564) -- (-4.817499940877944,-0.3316938466645577);
\draw[line width=0.3pt] (-4.817499940877944,-0.3316938466645577) -- (-4.813749941367918,-0.3378110329237095);
\draw[line width=0.3pt] (-4.813749941367918,-0.3378110329237095) -- (-4.8099999418578925,-0.34390009419021084);
\draw[line width=0.3pt] (-4.8099999418578925,-0.34390009419021084) -- (-4.806249942347867,-0.3499610304640618);
\draw[line width=0.3pt] (-4.806249942347867,-0.3499610304640618) -- (-4.802499942837841,-0.3559938417452623);
\draw[line width=0.3pt] (-4.802499942837841,-0.3559938417452623) -- (-4.798749943327815,-0.3619985280338125);
\draw[line width=0.3pt] (-4.798749943327815,-0.3619985280338125) -- (-4.794999943817789,-0.36797508932971223);
\draw[line width=0.3pt] (-4.794999943817789,-0.36797508932971223) -- (-4.791249944307763,-0.3739235256329616);
\draw[line width=0.3pt] (-4.791249944307763,-0.3739235256329616) -- (-4.787499944797737,-0.3798438369435606);
\draw[line width=0.3pt] (-4.787499944797737,-0.3798438369435606) -- (-4.7837499452877115,-0.38573602326150924);
\draw[line width=0.3pt] (-4.7837499452877115,-0.38573602326150924) -- (-4.779999945777686,-0.3916000845868075);
\draw[line width=0.3pt] (-4.779999945777686,-0.3916000845868075) -- (-4.77624994626766,-0.3974360209194554);
\draw[line width=0.3pt] (-4.77624994626766,-0.3974360209194554) -- (-4.772499946757634,-0.4032438322594528);
\draw[line width=0.3pt] (-4.772499946757634,-0.4032438322594528) -- (-4.768749947247608,-0.40902351860679986);
\draw[line width=0.3pt] (-4.768749947247608,-0.40902351860679986) -- (-4.764999947737582,-0.41477507996149654);
\draw[line width=0.3pt] (-4.764999947737582,-0.41477507996149654) -- (-4.761249948227556,-0.42049851632354285);
\draw[line width=0.3pt] (-4.761249948227556,-0.42049851632354285) -- (-4.7574999487175305,-0.4261938276929387);
\draw[line width=0.3pt] (-4.7574999487175305,-0.4261938276929387) -- (-4.753749949207505,-0.43186101406968425);
\draw[line width=0.3pt] (-4.753749949207505,-0.43186101406968425) -- (-4.749999949697479,-0.43750007545377934);
\draw[line width=0.3pt] (-4.749999949697479,-0.43750007545377934) -- (-4.746249950187453,-0.44311101184522406);
\draw[line width=0.3pt] (-4.746249950187453,-0.44311101184522406) -- (-4.742499950677427,-0.4486938232440184);
\draw[line width=0.3pt] (-4.742499950677427,-0.4486938232440184) -- (-4.738749951167401,-0.4542485096501624);
\draw[line width=0.3pt] (-4.738749951167401,-0.4542485096501624) -- (-4.734999951657375,-0.459775071063656);
\draw[line width=0.3pt] (-4.734999951657375,-0.459775071063656) -- (-4.7312499521473494,-0.46527350748449914);
\draw[line width=0.3pt] (-4.7312499521473494,-0.46527350748449914) -- (-4.727499952637324,-0.4707438189126919);
\draw[line width=0.3pt] (-4.727499952637324,-0.4707438189126919) -- (-4.723749953127298,-0.4761860053482343);
\draw[line width=0.3pt] (-4.723749953127298,-0.4761860053482343) -- (-4.719999953617272,-0.4816000667911263);
\draw[line width=0.3pt] (-4.719999953617272,-0.4816000667911263) -- (-4.716249954107246,-0.486986003241368);
\draw[line width=0.3pt] (-4.716249954107246,-0.486986003241368) -- (-4.71249995459722,-0.49234381469895927);
\draw[line width=0.3pt] (-4.71249995459722,-0.49234381469895927) -- (-4.708749955087194,-0.4976735011639001);
\draw[line width=0.3pt] (-4.708749955087194,-0.4976735011639001) -- (-4.704999955577168,-0.5029750626361905);
\draw[line width=0.3pt] (-4.704999955577168,-0.5029750626361905) -- (-4.701249956067143,-0.5082484991158306);
\draw[line width=0.3pt] (-4.701249956067143,-0.5082484991158306) -- (-4.697499956557117,-0.5134938106028203);
\draw[line width=0.3pt] (-4.697499956557117,-0.5134938106028203) -- (-4.693749957047091,-0.5187109970971595);
\draw[line width=0.3pt] (-4.693749957047091,-0.5187109970971595) -- (-4.689999957537065,-0.5239000585988485);
\draw[line width=0.3pt] (-4.689999957537065,-0.5239000585988485) -- (-4.686249958027039,-0.5290609951078871);
\draw[line width=0.3pt] (-4.686249958027039,-0.5290609951078871) -- (-4.682499958517013,-0.5341938066242751);
\draw[line width=0.3pt] (-4.682499958517013,-0.5341938066242751) -- (-4.678749959006987,-0.5392984931480129);
\draw[line width=0.3pt] (-4.678749959006987,-0.5392984931480129) -- (-4.674999959496962,-0.5443750546791002);
\draw[line width=0.3pt] (-4.674999959496962,-0.5443750546791002) -- (-4.671249959986936,-0.5494234912175372);
\draw[line width=0.3pt] (-4.671249959986936,-0.5494234912175372) -- (-4.66749996047691,-0.5544438027633238);
\draw[line width=0.3pt] (-4.66749996047691,-0.5544438027633238) -- (-4.663749960966884,-0.55943598931646);
\draw[line width=0.3pt] (-4.663749960966884,-0.55943598931646) -- (-4.659999961456858,-0.5644000508769458);
\draw[line width=0.3pt] (-4.659999961456858,-0.5644000508769458) -- (-4.656249961946832,-0.5693359874447812);
\draw[line width=0.3pt] (-4.656249961946832,-0.5693359874447812) -- (-4.652499962436806,-0.5742437990199663);
\draw[line width=0.3pt] (-4.652499962436806,-0.5742437990199663) -- (-4.6487499629267806,-0.5791234856025009);
\draw[line width=0.3pt] (-4.6487499629267806,-0.5791234856025009) -- (-4.644999963416755,-0.583975047192385);
\draw[line width=0.3pt] (-4.644999963416755,-0.583975047192385) -- (-4.641249963906729,-0.588798483789619);
\draw[line width=0.3pt] (-4.641249963906729,-0.588798483789619) -- (-4.637499964396703,-0.5935937953942024);
\draw[line width=0.3pt] (-4.637499964396703,-0.5935937953942024) -- (-4.633749964886677,-0.5983609820061355);
\draw[line width=0.3pt] (-4.633749964886677,-0.5983609820061355) -- (-4.629999965376651,-0.6031000436254181);
\draw[line width=0.3pt] (-4.629999965376651,-0.6031000436254181) -- (-4.626249965866625,-0.6078109802520505);
\draw[line width=0.3pt] (-4.626249965866625,-0.6078109802520505) -- (-4.6224999663565995,-0.6124937918860325);
\draw[line width=0.3pt] (-4.6224999663565995,-0.6124937918860325) -- (-4.618749966846574,-0.617148478527364);
\draw[line width=0.3pt] (-4.618749966846574,-0.617148478527364) -- (-4.614999967336548,-0.6217750401760451);
\draw[line width=0.3pt] (-4.614999967336548,-0.6217750401760451) -- (-4.611249967826522,-0.6263734768320759);
\draw[line width=0.3pt] (-4.611249967826522,-0.6263734768320759) -- (-4.607499968316496,-0.6309437884954563);
\draw[line width=0.3pt] (-4.607499968316496,-0.6309437884954563) -- (-4.60374996880647,-0.6354859751661862);
\draw[line width=0.3pt] (-4.60374996880647,-0.6354859751661862) -- (-4.599999969296444,-0.6400000368442658);
\draw[line width=0.3pt] (-4.599999969296444,-0.6400000368442658) -- (-4.5962499697864185,-0.644485973529695);
\draw[line width=0.3pt] (-4.5962499697864185,-0.644485973529695) -- (-4.592499970276393,-0.6489437852224738);
\draw[line width=0.3pt] (-4.592499970276393,-0.6489437852224738) -- (-4.588749970766367,-0.6533734719226022);
\draw[line width=0.3pt] (-4.588749970766367,-0.6533734719226022) -- (-4.584999971256341,-0.6577750336300803);
\draw[line width=0.3pt] (-4.584999971256341,-0.6577750336300803) -- (-4.581249971746315,-0.6621484703449079);
\draw[line width=0.3pt] (-4.581249971746315,-0.6621484703449079) -- (-4.577499972236289,-0.6664937820670851);
\draw[line width=0.3pt] (-4.577499972236289,-0.6664937820670851) -- (-4.573749972726263,-0.670810968796612);
\draw[line width=0.3pt] (-4.573749972726263,-0.670810968796612) -- (-4.5699999732162375,-0.6751000305334884);
\draw[line width=0.3pt] (-4.5699999732162375,-0.6751000305334884) -- (-4.566249973706212,-0.6793609672777146);
\draw[line width=0.3pt] (-4.566249973706212,-0.6793609672777146) -- (-4.562499974196186,-0.6835937790292903);
\draw[line width=0.3pt] (-4.562499974196186,-0.6835937790292903) -- (-4.55874997468616,-0.6877984657882157);
\draw[line width=0.3pt] (-4.55874997468616,-0.6877984657882157) -- (-4.554999975176134,-0.6919750275544905);
\draw[line width=0.3pt] (-4.554999975176134,-0.6919750275544905) -- (-4.551249975666108,-0.6961234643281151);
\draw[line width=0.3pt] (-4.551249975666108,-0.6961234643281151) -- (-4.547499976156082,-0.7002437761090892);
\draw[line width=0.3pt] (-4.547499976156082,-0.7002437761090892) -- (-4.5437499766460565,-0.7043359628974131);
\draw[line width=0.3pt] (-4.5437499766460565,-0.7043359628974131) -- (-4.539999977136031,-0.7084000246930864);
\draw[line width=0.3pt] (-4.539999977136031,-0.7084000246930864) -- (-4.536249977626005,-0.7124359614961093);
\draw[line width=0.3pt] (-4.536249977626005,-0.7124359614961093) -- (-4.532499978115979,-0.7164437733064819);
\draw[line width=0.3pt] (-4.532499978115979,-0.7164437733064819) -- (-4.528749978605953,-0.7204234601242041);
\draw[line width=0.3pt] (-4.528749978605953,-0.7204234601242041) -- (-4.524999979095927,-0.7243750219492759);
\draw[line width=0.3pt] (-4.524999979095927,-0.7243750219492759) -- (-4.521249979585901,-0.7282984587816974);
\draw[line width=0.3pt] (-4.521249979585901,-0.7282984587816974) -- (-4.5174999800758755,-0.7321937706214685);
\draw[line width=0.3pt] (-4.5174999800758755,-0.7321937706214685) -- (-4.51374998056585,-0.7360609574685891);
\draw[line width=0.3pt] (-4.51374998056585,-0.7360609574685891) -- (-4.509999981055824,-0.7399000193230594);
\draw[line width=0.3pt] (-4.509999981055824,-0.7399000193230594) -- (-4.506249981545798,-0.7437109561848793);
\draw[line width=0.3pt] (-4.506249981545798,-0.7437109561848793) -- (-4.502499982035772,-0.7474937680540488);
\draw[line width=0.3pt] (-4.502499982035772,-0.7474937680540488) -- (-4.498749982525746,-0.7512484549305678);
\draw[line width=0.3pt] (-4.498749982525746,-0.7512484549305678) -- (-4.49499998301572,-0.7549750168144366);
\draw[line width=0.3pt] (-4.49499998301572,-0.7549750168144366) -- (-4.4912499835056945,-0.7586734537056549);
\draw[line width=0.3pt] (-4.4912499835056945,-0.7586734537056549) -- (-4.487499983995669,-0.7623437656042228);
\draw[line width=0.3pt] (-4.487499983995669,-0.7623437656042228) -- (-4.483749984485643,-0.7659859525101403);
\draw[line width=0.3pt] (-4.483749984485643,-0.7659859525101403) -- (-4.479999984975617,-0.7696000144234075);
\draw[line width=0.3pt] (-4.479999984975617,-0.7696000144234075) -- (-4.476249985465591,-0.7731859513440243);
\draw[line width=0.3pt] (-4.476249985465591,-0.7731859513440243) -- (-4.472499985955565,-0.7767437632719907);
\draw[line width=0.3pt] (-4.472499985955565,-0.7767437632719907) -- (-4.468749986445539,-0.7802734502073067);
\draw[line width=0.3pt] (-4.468749986445539,-0.7802734502073067) -- (-4.4649999869355135,-0.7837750121499722);
\draw[line width=0.3pt] (-4.4649999869355135,-0.7837750121499722) -- (-4.461249987425488,-0.7872484490999875);
\draw[line width=0.3pt] (-4.461249987425488,-0.7872484490999875) -- (-4.457499987915462,-0.7906937610573523);
\draw[line width=0.3pt] (-4.457499987915462,-0.7906937610573523) -- (-4.453749988405436,-0.7941109480220667);
\draw[line width=0.3pt] (-4.453749988405436,-0.7941109480220667) -- (-4.44999998889541,-0.7975000099941308);
\draw[line width=0.3pt] (-4.44999998889541,-0.7975000099941308) -- (-4.446249989385384,-0.8008609469735445);
\draw[line width=0.3pt] (-4.446249989385384,-0.8008609469735445) -- (-4.442499989875358,-0.8041937589603078);
\draw[line width=0.3pt] (-4.442499989875358,-0.8041937589603078) -- (-4.4387499903653325,-0.8074984459544207);
\draw[line width=0.3pt] (-4.4387499903653325,-0.8074984459544207) -- (-4.434999990855307,-0.8107750079558832);
\draw[line width=0.3pt] (-4.434999990855307,-0.8107750079558832) -- (-4.431249991345281,-0.8140234449646953);
\draw[line width=0.3pt] (-4.431249991345281,-0.8140234449646953) -- (-4.427499991835255,-0.817243756980857);
\draw[line width=0.3pt] (-4.427499991835255,-0.817243756980857) -- (-4.423749992325229,-0.8204359440043684);
\draw[line width=0.3pt] (-4.423749992325229,-0.8204359440043684) -- (-4.419999992815203,-0.8236000060352293);
\draw[line width=0.3pt] (-4.419999992815203,-0.8236000060352293) -- (-4.416249993305177,-0.8267359430734398);
\draw[line width=0.3pt] (-4.416249993305177,-0.8267359430734398) -- (-4.4124999937951515,-0.829843755119);
\draw[line width=0.3pt] (-4.4124999937951515,-0.829843755119) -- (-4.408749994285126,-0.8329234421719098);
\draw[line width=0.3pt] (-4.408749994285126,-0.8329234421719098) -- (-4.4049999947751,-0.8359750042321692);
\draw[line width=0.3pt] (-4.4049999947751,-0.8359750042321692) -- (-4.401249995265074,-0.8389984412997782);
\draw[line width=0.3pt] (-4.401249995265074,-0.8389984412997782) -- (-4.397499995755048,-0.8419937533747368);
\draw[line width=0.3pt] (-4.397499995755048,-0.8419937533747368) -- (-4.393749996245022,-0.8449609404570451);
\draw[line width=0.3pt] (-4.393749996245022,-0.8449609404570451) -- (-4.389999996734996,-0.8479000025467028);
\draw[line width=0.3pt] (-4.389999996734996,-0.8479000025467028) -- (-4.38624999722497,-0.8508109396437104);
\draw[line width=0.3pt] (-4.38624999722497,-0.8508109396437104) -- (-4.382499997714945,-0.8536937517480674);
\draw[line width=0.3pt] (-4.382499997714945,-0.8536937517480674) -- (-4.378749998204919,-0.856548438859774);
\draw[line width=0.3pt] (-4.378749998204919,-0.856548438859774) -- (-4.374999998694893,-0.8593750009788304);
\draw[line width=0.3pt] (-4.374999998694893,-0.8593750009788304) -- (-4.371249999184867,-0.8621734381052363);
\draw[line width=0.3pt] (-4.371249999184867,-0.8621734381052363) -- (-4.367499999674841,-0.8649437502389917);
\draw[line width=0.3pt] (-4.367499999674841,-0.8649437502389917) -- (-4.363750000164815,-0.8676859373800969);
\draw[line width=0.3pt] (-4.363750000164815,-0.8676859373800969) -- (-4.360000000654789,-0.8703999995285516);
\draw[line width=0.3pt] (-4.360000000654789,-0.8703999995285516) -- (-4.356250001144764,-0.873085936684356);
\draw[line width=0.3pt] (-4.356250001144764,-0.873085936684356) -- (-4.352500001634738,-0.8757437488475099);
\draw[line width=0.3pt] (-4.352500001634738,-0.8757437488475099) -- (-4.348750002124712,-0.8783734360180134);
\draw[line width=0.3pt] (-4.348750002124712,-0.8783734360180134) -- (-4.345000002614686,-0.8809749981958667);
\draw[line width=0.3pt] (-4.345000002614686,-0.8809749981958667) -- (-4.34125000310466,-0.8835484353810694);
\draw[line width=0.3pt] (-4.34125000310466,-0.8835484353810694) -- (-4.337500003594634,-0.8860937475736218);
\draw[line width=0.3pt] (-4.337500003594634,-0.8860937475736218) -- (-4.333750004084608,-0.8886109347735238);
\draw[line width=0.3pt] (-4.333750004084608,-0.8886109347735238) -- (-4.330000004574583,-0.8910999969807755);
\draw[line width=0.3pt] (-4.330000004574583,-0.8910999969807755) -- (-4.326250005064557,-0.8935609341953767);
\draw[line width=0.3pt] (-4.326250005064557,-0.8935609341953767) -- (-4.322500005554531,-0.8959937464173275);
\draw[line width=0.3pt] (-4.322500005554531,-0.8959937464173275) -- (-4.318750006044505,-0.8983984336466281);
\draw[line width=0.3pt] (-4.318750006044505,-0.8983984336466281) -- (-4.315000006534479,-0.9007749958832781);
\draw[line width=0.3pt] (-4.315000006534479,-0.9007749958832781) -- (-4.311250007024453,-0.9031234331272778);
\draw[line width=0.3pt] (-4.311250007024453,-0.9031234331272778) -- (-4.307500007514427,-0.905443745378627);
\draw[line width=0.3pt] (-4.307500007514427,-0.905443745378627) -- (-4.3037500080044016,-0.907735932637326);
\draw[line width=0.3pt] (-4.3037500080044016,-0.907735932637326) -- (-4.300000008494376,-0.9099999949033745);
\draw[line width=0.3pt] (-4.300000008494376,-0.9099999949033745) -- (-4.29625000898435,-0.9122359321767727);
\draw[line width=0.3pt] (-4.29625000898435,-0.9122359321767727) -- (-4.292500009474324,-0.9144437444575204);
\draw[line width=0.3pt] (-4.292500009474324,-0.9144437444575204) -- (-4.288750009964298,-0.9166234317456178);
\draw[line width=0.3pt] (-4.288750009964298,-0.9166234317456178) -- (-4.285000010454272,-0.9187749940410647);
\draw[line width=0.3pt] (-4.285000010454272,-0.9187749940410647) -- (-4.281250010944246,-0.9208984313438613);
\draw[line width=0.3pt] (-4.281250010944246,-0.9208984313438613) -- (-4.2775000114342205,-0.9229937436540074);
\draw[line width=0.3pt] (-4.2775000114342205,-0.9229937436540074) -- (-4.273750011924195,-0.9250609309715032);
\draw[line width=0.3pt] (-4.273750011924195,-0.9250609309715032) -- (-4.270000012414169,-0.9270999932963486);
\draw[line width=0.3pt] (-4.270000012414169,-0.9270999932963486) -- (-4.266250012904143,-0.9291109306285437);
\draw[line width=0.3pt] (-4.266250012904143,-0.9291109306285437) -- (-4.262500013394117,-0.9310937429680883);
\draw[line width=0.3pt] (-4.262500013394117,-0.9310937429680883) -- (-4.258750013884091,-0.9330484303149826);
\draw[line width=0.3pt] (-4.258750013884091,-0.9330484303149826) -- (-4.255000014374065,-0.9349749926692265);
\draw[line width=0.3pt] (-4.255000014374065,-0.9349749926692265) -- (-4.2512500148640395,-0.9368734300308199);
\draw[line width=0.3pt] (-4.2512500148640395,-0.9368734300308199) -- (-4.247500015354014,-0.938743742399763);
\draw[line width=0.3pt] (-4.247500015354014,-0.938743742399763) -- (-4.243750015843988,-0.9405859297760557);
\draw[line width=0.3pt] (-4.243750015843988,-0.9405859297760557) -- (-4.240000016333962,-0.9423999921596979);
\draw[line width=0.3pt] (-4.240000016333962,-0.9423999921596979) -- (-4.236250016823936,-0.9441859295506899);
\draw[line width=0.3pt] (-4.236250016823936,-0.9441859295506899) -- (-4.23250001731391,-0.9459437419490314);
\draw[line width=0.3pt] (-4.23250001731391,-0.9459437419490314) -- (-4.228750017803884,-0.9476734293547225);
\draw[line width=0.3pt] (-4.228750017803884,-0.9476734293547225) -- (-4.2250000182938585,-0.9493749917677633);
\draw[line width=0.3pt] (-4.2250000182938585,-0.9493749917677633) -- (-4.221250018783833,-0.9510484291881537);
\draw[line width=0.3pt] (-4.221250018783833,-0.9510484291881537) -- (-4.217500019273807,-0.9526937416158937);
\draw[line width=0.3pt] (-4.217500019273807,-0.9526937416158937) -- (-4.213750019763781,-0.9543109290509832);
\draw[line width=0.3pt] (-4.213750019763781,-0.9543109290509832) -- (-4.210000020253755,-0.9558999914934224);
\draw[line width=0.3pt] (-4.210000020253755,-0.9558999914934224) -- (-4.206250020743729,-0.9574609289432112);
\draw[line width=0.3pt] (-4.206250020743729,-0.9574609289432112) -- (-4.202500021233703,-0.9589937414003497);
\draw[line width=0.3pt] (-4.202500021233703,-0.9589937414003497) -- (-4.1987500217236775,-0.9604984288648377);
\draw[line width=0.3pt] (-4.1987500217236775,-0.9604984288648377) -- (-4.195000022213652,-0.9619749913366754);
\draw[line width=0.3pt] (-4.195000022213652,-0.9619749913366754) -- (-4.191250022703626,-0.9634234288158626);
\draw[line width=0.3pt] (-4.191250022703626,-0.9634234288158626) -- (-4.1875000231936,-0.9648437413023995);
\draw[line width=0.3pt] (-4.1875000231936,-0.9648437413023995) -- (-4.183750023683574,-0.966235928796286);
\draw[line width=0.3pt] (-4.183750023683574,-0.966235928796286) -- (-4.180000024173548,-0.967599991297522);
\draw[line width=0.3pt] (-4.180000024173548,-0.967599991297522) -- (-4.176250024663522,-0.9689359288061078);
\draw[line width=0.3pt] (-4.176250024663522,-0.9689359288061078) -- (-4.1725000251534965,-0.970243741322043);
\draw[line width=0.3pt] (-4.1725000251534965,-0.970243741322043) -- (-4.168750025643471,-0.971523428845328);
\draw[line width=0.3pt] (-4.168750025643471,-0.971523428845328) -- (-4.165000026133445,-0.9727749913759626);
\draw[line width=0.3pt] (-4.165000026133445,-0.9727749913759626) -- (-4.161250026623419,-0.9739984289139467);
\draw[line width=0.3pt] (-4.161250026623419,-0.9739984289139467) -- (-4.157500027113393,-0.9751937414592804);
\draw[line width=0.3pt] (-4.157500027113393,-0.9751937414592804) -- (-4.153750027603367,-0.9763609290119638);
\draw[line width=0.3pt] (-4.153750027603367,-0.9763609290119638) -- (-4.150000028093341,-0.9774999915719969);
\draw[line width=0.3pt] (-4.150000028093341,-0.9774999915719969) -- (-4.1462500285833155,-0.9786109291393794);
\draw[line width=0.3pt] (-4.1462500285833155,-0.9786109291393794) -- (-4.14250002907329,-0.9796937417141116);
\draw[line width=0.3pt] (-4.14250002907329,-0.9796937417141116) -- (-4.138750029563264,-0.9807484292961934);
\draw[line width=0.3pt] (-4.138750029563264,-0.9807484292961934) -- (-4.135000030053238,-0.9817749918856249);
\draw[line width=0.3pt] (-4.135000030053238,-0.9817749918856249) -- (-4.131250030543212,-0.9827734294824059);
\draw[line width=0.3pt] (-4.131250030543212,-0.9827734294824059) -- (-4.127500031033186,-0.9837437420865366);
\draw[line width=0.3pt] (-4.127500031033186,-0.9837437420865366) -- (-4.12375003152316,-0.9846859296980168);
\draw[line width=0.3pt] (-4.12375003152316,-0.9846859296980168) -- (-4.1200000320131345,-0.9855999923168467);
\draw[line width=0.3pt] (-4.1200000320131345,-0.9855999923168467) -- (-4.116250032503109,-0.9864859299430262);
\draw[line width=0.3pt] (-4.116250032503109,-0.9864859299430262) -- (-4.112500032993083,-0.9873437425765553);
\draw[line width=0.3pt] (-4.112500032993083,-0.9873437425765553) -- (-4.108750033483057,-0.988173430217434);
\draw[line width=0.3pt] (-4.108750033483057,-0.988173430217434) -- (-4.105000033973031,-0.9889749928656624);
\draw[line width=0.3pt] (-4.105000033973031,-0.9889749928656624) -- (-4.101250034463005,-0.9897484305212403);
\draw[line width=0.3pt] (-4.101250034463005,-0.9897484305212403) -- (-4.097500034952979,-0.9904937431841678);
\draw[line width=0.3pt] (-4.097500034952979,-0.9904937431841678) -- (-4.0937500354429535,-0.991210930854445);
\draw[line width=0.3pt] (-4.0937500354429535,-0.991210930854445) -- (-4.090000035932928,-0.9918999935320717);
\draw[line width=0.3pt] (-4.090000035932928,-0.9918999935320717) -- (-4.086250036422902,-0.9925609312170481);
\draw[line width=0.3pt] (-4.086250036422902,-0.9925609312170481) -- (-4.082500036912876,-0.9931937439093741);
\draw[line width=0.3pt] (-4.082500036912876,-0.9931937439093741) -- (-4.07875003740285,-0.9937984316090497);
\draw[line width=0.3pt] (-4.07875003740285,-0.9937984316090497) -- (-4.075000037892824,-0.9943749943160749);
\draw[line width=0.3pt] (-4.075000037892824,-0.9943749943160749) -- (-4.071250038382798,-0.9949234320304498);
\draw[line width=0.3pt] (-4.071250038382798,-0.9949234320304498) -- (-4.0675000388727724,-0.9954437447521742);
\draw[line width=0.3pt] (-4.0675000388727724,-0.9954437447521742) -- (-4.063750039362747,-0.9959359324812482);
\draw[line width=0.3pt] (-4.063750039362747,-0.9959359324812482) -- (-4.060000039852721,-0.996399995217672);
\draw[line width=0.3pt] (-4.060000039852721,-0.996399995217672) -- (-4.056250040342695,-0.9968359329614452);
\draw[line width=0.3pt] (-4.056250040342695,-0.9968359329614452) -- (-4.052500040832669,-0.9972437457125681);
\draw[line width=0.3pt] (-4.052500040832669,-0.9972437457125681) -- (-4.048750041322643,-0.9976234334710405);
\draw[line width=0.3pt] (-4.048750041322643,-0.9976234334710405) -- (-4.045000041812617,-0.9979749962368627);
\draw[line width=0.3pt] (-4.045000041812617,-0.9979749962368627) -- (-4.041250042302591,-0.9982984340100344);
\draw[line width=0.3pt] (-4.041250042302591,-0.9982984340100344) -- (-4.037500042792566,-0.9985937467905558);
\draw[line width=0.3pt] (-4.037500042792566,-0.9985937467905558) -- (-4.03375004328254,-0.9988609345784267);
\draw[line width=0.3pt] (-4.03375004328254,-0.9988609345784267) -- (-4.030000043772514,-0.9990999973736473);
\draw[line width=0.3pt] (-4.030000043772514,-0.9990999973736473) -- (-4.026250044262488,-0.9993109351762174);
\draw[line width=0.3pt] (-4.026250044262488,-0.9993109351762174) -- (-4.022500044752462,-0.9994937479861372);
\draw[line width=0.3pt] (-4.022500044752462,-0.9994937479861372) -- (-4.018750045242436,-0.9996484358034066);
\draw[line width=0.3pt] (-4.018750045242436,-0.9996484358034066) -- (-4.01500004573241,-0.9997749986280255);
\draw[line width=0.3pt] (-4.01500004573241,-0.9997749986280255) -- (-4.011250046222385,-0.9998734364599942);
\draw[line width=0.3pt] (-4.011250046222385,-0.9998734364599942) -- (-4.007500046712359,-0.9999437492993124);
\draw[line width=0.3pt] (-4.007500046712359,-0.9999437492993124) -- (-4.003750047202333,-0.9999859371459803);
\draw [line width=0.3pt,color=ffqqqq,domain=-6.535832029423119:9.24441554306339] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.000000108224176,3.8999999783551638) -- (1.000000108224176,3.8999999783551638);
\draw[line width=0.3pt] (1.000000108224176,3.8999999783551638) -- (1.0150001007215155,3.8969774795535312);
\draw[line width=0.3pt] (1.0150001007215155,3.8969774795535312) -- (1.0300000932188549,3.893909980796915);
\draw[line width=0.3pt] (1.0300000932188549,3.893909980796915) -- (1.0450000857161943,3.890797482085315);
\draw[line width=0.3pt] (1.0450000857161943,3.890797482085315) -- (1.0600000782135337,3.88763998341873);
\draw[line width=0.3pt] (1.0600000782135337,3.88763998341873) -- (1.0750000707108731,3.8844374847971617);
\draw[line width=0.3pt] (1.0750000707108731,3.8844374847971617) -- (1.0900000632082125,3.881189986220609);
\draw[line width=0.3pt] (1.0900000632082125,3.881189986220609) -- (1.105000055705552,3.8778974876890726);
\draw[line width=0.3pt] (1.105000055705552,3.8778974876890726) -- (1.1200000482028913,3.874559989202552);
\draw[line width=0.3pt] (1.1200000482028913,3.874559989202552) -- (1.1350000407002308,3.8711774907610472);
\draw[line width=0.3pt] (1.1350000407002308,3.8711774907610472) -- (1.1500000331975702,3.867749992364559);
\draw[line width=0.3pt] (1.1500000331975702,3.867749992364559) -- (1.1650000256949096,3.864277494013086);
\draw[line width=0.3pt] (1.1650000256949096,3.864277494013086) -- (1.180000018192249,3.860759995706629);
\draw[line width=0.3pt] (1.180000018192249,3.860759995706629) -- (1.1950000106895884,3.8571974974451884);
\draw[line width=0.3pt] (1.1950000106895884,3.8571974974451884) -- (1.2100000031869278,3.8535899992287637);
\draw[line width=0.3pt] (1.2100000031869278,3.8535899992287637) -- (1.2249999956842672,3.8499375010573544);
\draw[line width=0.3pt] (1.2249999956842672,3.8499375010573544) -- (1.2399999881816066,3.8462400029309616);
\draw[line width=0.3pt] (1.2399999881816066,3.8462400029309616) -- (1.254999980678946,3.8424975048495846);
\draw[line width=0.3pt] (1.254999980678946,3.8424975048495846) -- (1.2699999731762854,3.8387100068132236);
\draw[line width=0.3pt] (1.2699999731762854,3.8387100068132236) -- (1.2849999656736248,3.8348775088218785);
\draw[line width=0.3pt] (1.2849999656736248,3.8348775088218785) -- (1.2999999581709643,3.831000010875549);
\draw[line width=0.3pt] (1.2999999581709643,3.831000010875549) -- (1.3149999506683037,3.827077512974236);
\draw[line width=0.3pt] (1.3149999506683037,3.827077512974236) -- (1.329999943165643,3.8231100151179387);
\draw[line width=0.3pt] (1.329999943165643,3.8231100151179387) -- (1.3449999356629825,3.8190975173066573);
\draw[line width=0.3pt] (1.3449999356629825,3.8190975173066573) -- (1.359999928160322,3.8150400195403917);
\draw[line width=0.3pt] (1.359999928160322,3.8150400195403917) -- (1.3749999206576613,3.8109375218191426);
\draw[line width=0.3pt] (1.3749999206576613,3.8109375218191426) -- (1.3899999131550007,3.806790024142909);
\draw[line width=0.3pt] (1.3899999131550007,3.806790024142909) -- (1.4049999056523401,3.8025975265116916);
\draw[line width=0.3pt] (1.4049999056523401,3.8025975265116916) -- (1.4199998981496795,3.79836002892549);
\draw[line width=0.3pt] (1.4199998981496795,3.79836002892549) -- (1.434999890647019,3.7940775313843043);
\draw[line width=0.3pt] (1.434999890647019,3.7940775313843043) -- (1.4499998831443583,3.7897500338881347);
\draw[line width=0.3pt] (1.4499998831443583,3.7897500338881347) -- (1.4649998756416978,3.785377536436981);
\draw[line width=0.3pt] (1.4649998756416978,3.785377536436981) -- (1.4799998681390372,3.7809600390308433);
\draw[line width=0.3pt] (1.4799998681390372,3.7809600390308433) -- (1.4949998606363766,3.7764975416697215);
\draw[line width=0.3pt] (1.4949998606363766,3.7764975416697215) -- (1.509999853133716,3.7719900443536156);
\draw[line width=0.3pt] (1.509999853133716,3.7719900443536156) -- (1.5249998456310554,3.7674375470825257);
\draw[line width=0.3pt] (1.5249998456310554,3.7674375470825257) -- (1.5399998381283948,3.7628400498564516);
\draw[line width=0.3pt] (1.5399998381283948,3.7628400498564516) -- (1.5549998306257342,3.758197552675394);
\draw[line width=0.3pt] (1.5549998306257342,3.758197552675394) -- (1.5699998231230736,3.7535100555393517);
\draw[line width=0.3pt] (1.5699998231230736,3.7535100555393517) -- (1.584999815620413,3.748777558448326);
\draw[line width=0.3pt] (1.584999815620413,3.748777558448326) -- (1.5999998081177524,3.7440000614023154);
\draw[line width=0.3pt] (1.5999998081177524,3.7440000614023154) -- (1.6149998006150919,3.7391775644013214);
\draw[line width=0.3pt] (1.6149998006150919,3.7391775644013214) -- (1.6299997931124313,3.7343100674453433);
\draw[line width=0.3pt] (1.6299997931124313,3.7343100674453433) -- (1.6449997856097707,3.7293975705343807);
\draw[line width=0.3pt] (1.6449997856097707,3.7293975705343807) -- (1.65999977810711,3.7244400736684344);
\draw[line width=0.3pt] (1.65999977810711,3.7244400736684344) -- (1.6749997706044495,3.719437576847504);
\draw[line width=0.3pt] (1.6749997706044495,3.719437576847504) -- (1.689999763101789,3.7143900800715897);
\draw[line width=0.3pt] (1.689999763101789,3.7143900800715897) -- (1.7049997555991283,3.709297583340691);
\draw[line width=0.3pt] (1.7049997555991283,3.709297583340691) -- (1.7199997480964677,3.7041600866548086);
\draw[line width=0.3pt] (1.7199997480964677,3.7041600866548086) -- (1.7349997405938071,3.6989775900139423);
\draw[line width=0.3pt] (1.7349997405938071,3.6989775900139423) -- (1.7499997330911465,3.6937500934180916);
\draw[line width=0.3pt] (1.7499997330911465,3.6937500934180916) -- (1.764999725588486,3.6884775968672567);
\draw[line width=0.3pt] (1.764999725588486,3.6884775968672567) -- (1.7799997180858254,3.6831601003614383);
\draw[line width=0.3pt] (1.7799997180858254,3.6831601003614383) -- (1.7949997105831648,3.6777976039006353);
\draw[line width=0.3pt] (1.7949997105831648,3.6777976039006353) -- (1.8099997030805042,3.6723901074848486);
\draw[line width=0.3pt] (1.8099997030805042,3.6723901074848486) -- (1.8249996955778436,3.666937611114078);
\draw[line width=0.3pt] (1.8249996955778436,3.666937611114078) -- (1.839999688075183,3.6614401147883227);
\draw[line width=0.3pt] (1.839999688075183,3.6614401147883227) -- (1.8549996805725224,3.655897618507584);
\draw[line width=0.3pt] (1.8549996805725224,3.655897618507584) -- (1.8699996730698618,3.650310122271861);
\draw[line width=0.3pt] (1.8699996730698618,3.650310122271861) -- (1.8849996655672012,3.6446776260811538);
\draw[line width=0.3pt] (1.8849996655672012,3.6446776260811538) -- (1.8999996580645406,3.6390001299354626);
\draw[line width=0.3pt] (1.8999996580645406,3.6390001299354626) -- (1.91499965056188,3.633277633834788);
\draw[line width=0.3pt] (1.91499965056188,3.633277633834788) -- (1.9299996430592194,3.6275101377791286);
\draw[line width=0.3pt] (1.9299996430592194,3.6275101377791286) -- (1.9449996355565589,3.621697641768485);
\draw[line width=0.3pt] (1.9449996355565589,3.621697641768485) -- (1.9599996280538983,3.615840145802858);
\draw[line width=0.3pt] (1.9599996280538983,3.615840145802858) -- (1.9749996205512377,3.6099376498822466);
\draw[line width=0.3pt] (1.9749996205512377,3.6099376498822466) -- (1.989999613048577,3.6039901540066515);
\draw[line width=0.3pt] (1.989999613048577,3.6039901540066515) -- (2.0049996055459167,3.5979976581760718);
\draw[line width=0.3pt] (2.0049996055459167,3.5979976581760718) -- (2.019999598043256,3.5919601623905084);
\draw[line width=0.3pt] (2.019999598043256,3.5919601623905084) -- (2.0349995905405955,3.585877666649961);
\draw[line width=0.3pt] (2.0349995905405955,3.585877666649961) -- (2.049999583037935,3.579750170954429);
\draw[line width=0.3pt] (2.049999583037935,3.579750170954429) -- (2.0649995755352744,3.5735776753039135);
\draw[line width=0.3pt] (2.0649995755352744,3.5735776753039135) -- (2.0799995680326138,3.5673601796984142);
\draw[line width=0.3pt] (2.0799995680326138,3.5673601796984142) -- (2.094999560529953,3.5610976841379305);
\draw[line width=0.3pt] (2.094999560529953,3.5610976841379305) -- (2.1099995530272926,3.5547901886224627);
\draw[line width=0.3pt] (2.1099995530272926,3.5547901886224627) -- (2.124999545524632,3.5484376931520107);
\draw[line width=0.3pt] (2.124999545524632,3.5484376931520107) -- (2.1399995380219714,3.5420401977265747);
\draw[line width=0.3pt] (2.1399995380219714,3.5420401977265747) -- (2.154999530519311,3.535597702346155);
\draw[line width=0.3pt] (2.154999530519311,3.535597702346155) -- (2.1699995230166502,3.529110207010751);
\draw[line width=0.3pt] (2.1699995230166502,3.529110207010751) -- (2.1849995155139896,3.522577711720363);
\draw[line width=0.3pt] (2.1849995155139896,3.522577711720363) -- (2.199999508011329,3.516000216474991);
\draw[line width=0.3pt] (2.199999508011329,3.516000216474991) -- (2.2149995005086685,3.509377721274635);
\draw[line width=0.3pt] (2.2149995005086685,3.509377721274635) -- (2.229999493006008,3.502710226119295);
\draw[line width=0.3pt] (2.229999493006008,3.502710226119295) -- (2.2449994855033473,3.4959977310089707);
\draw[line width=0.3pt] (2.2449994855033473,3.4959977310089707) -- (2.2599994780006867,3.4892402359436625);
\draw[line width=0.3pt] (2.2599994780006867,3.4892402359436625) -- (2.274999470498026,3.48243774092337);
\draw[line width=0.3pt] (2.274999470498026,3.48243774092337) -- (2.2899994629953655,3.475590245948094);
\draw[line width=0.3pt] (2.2899994629953655,3.475590245948094) -- (2.304999455492705,3.4686977510178334);
\draw[line width=0.3pt] (2.304999455492705,3.4686977510178334) -- (2.3199994479900443,3.461760256132589);
\draw[line width=0.3pt] (2.3199994479900443,3.461760256132589) -- (2.3349994404873837,3.4547777612923607);
\draw[line width=0.3pt] (2.3349994404873837,3.4547777612923607) -- (2.349999432984723,3.447750266497148);
\draw[line width=0.3pt] (2.349999432984723,3.447750266497148) -- (2.3649994254820625,3.440677771746951);
\draw[line width=0.3pt] (2.3649994254820625,3.440677771746951) -- (2.379999417979402,3.433560277041771);
\draw[line width=0.3pt] (2.379999417979402,3.433560277041771) -- (2.3949994104767414,3.4263977823816063);
\draw[line width=0.3pt] (2.3949994104767414,3.4263977823816063) -- (2.4099994029740808,3.4191902877664573);
\draw[line width=0.3pt] (2.4099994029740808,3.4191902877664573) -- (2.42499939547142,3.4119377931963246);
\draw[line width=0.3pt] (2.42499939547142,3.4119377931963246) -- (2.4399993879687596,3.404640298671208);
\draw[line width=0.3pt] (2.4399993879687596,3.404640298671208) -- (2.454999380466099,3.397297804191107);
\draw[line width=0.3pt] (2.454999380466099,3.397297804191107) -- (2.4699993729634384,3.389910309756022);
\draw[line width=0.3pt] (2.4699993729634384,3.389910309756022) -- (2.484999365460778,3.382477815365953);
\draw[line width=0.3pt] (2.484999365460778,3.382477815365953) -- (2.4999993579581172,3.3750003210209);
\draw[line width=0.3pt] (2.4999993579581172,3.3750003210209) -- (2.5149993504554566,3.367477826720863);
\draw[line width=0.3pt] (2.5149993504554566,3.367477826720863) -- (2.529999342952796,3.359910332465842);
\draw[line width=0.3pt] (2.529999342952796,3.359910332465842) -- (2.5449993354501355,3.352297838255837);
\draw[line width=0.3pt] (2.5449993354501355,3.352297838255837) -- (2.559999327947475,3.3446403440908474);
\draw[line width=0.3pt] (2.559999327947475,3.3446403440908474) -- (2.5749993204448143,3.3369378499708744);
\draw[line width=0.3pt] (2.5749993204448143,3.3369378499708744) -- (2.5899993129421537,3.3291903558959173);
\draw[line width=0.3pt] (2.5899993129421537,3.3291903558959173) -- (2.604999305439493,3.321397861865976);
\draw[line width=0.3pt] (2.604999305439493,3.321397861865976) -- (2.6199992979368325,3.3135603678810504);
\draw[line width=0.3pt] (2.6199992979368325,3.3135603678810504) -- (2.634999290434172,3.305677873941141);
\draw[line width=0.3pt] (2.634999290434172,3.305677873941141) -- (2.6499992829315113,3.2977503800462475);
\draw[line width=0.3pt] (2.6499992829315113,3.2977503800462475) -- (2.6649992754288507,3.28977788619637);
\draw[line width=0.3pt] (2.6649992754288507,3.28977788619637) -- (2.67999926792619,3.2817603923915084);
\draw[line width=0.3pt] (2.67999926792619,3.2817603923915084) -- (2.6949992604235296,3.2736978986316627);
\draw[line width=0.3pt] (2.6949992604235296,3.2736978986316627) -- (2.709999252920869,3.265590404916833);
\draw[line width=0.3pt] (2.709999252920869,3.265590404916833) -- (2.7249992454182084,3.2574379112470195);
\draw[line width=0.3pt] (2.7249992454182084,3.2574379112470195) -- (2.739999237915548,3.2492404176222216);
\draw[line width=0.3pt] (2.739999237915548,3.2492404176222216) -- (2.754999230412887,3.24099792404244);
\draw[line width=0.3pt] (2.754999230412887,3.24099792404244) -- (2.7699992229102266,3.232710430507674);
\draw[line width=0.3pt] (2.7699992229102266,3.232710430507674) -- (2.784999215407566,3.224377937017924);
\draw[line width=0.3pt] (2.784999215407566,3.224377937017924) -- (2.7999992079049054,3.21600044357319);
\draw[line width=0.3pt] (2.7999992079049054,3.21600044357319) -- (2.814999200402245,3.207577950173472);
\draw[line width=0.3pt] (2.814999200402245,3.207577950173472) -- (2.8299991928995842,3.19911045681877);
\draw[line width=0.3pt] (2.8299991928995842,3.19911045681877) -- (2.8449991853969236,3.190597963509084);
\draw[line width=0.3pt] (2.8449991853969236,3.190597963509084) -- (2.859999177894263,3.182040470244414);
\draw[line width=0.3pt] (2.859999177894263,3.182040470244414) -- (2.8749991703916025,3.1734379770247596);
\draw[line width=0.3pt] (2.8749991703916025,3.1734379770247596) -- (2.889999162888942,3.1647904838501217);
\draw[line width=0.3pt] (2.889999162888942,3.1647904838501217) -- (2.9049991553862813,3.1560979907204993);
\draw[line width=0.3pt] (2.9049991553862813,3.1560979907204993) -- (2.9199991478836207,3.147360497635893);
\draw[line width=0.3pt] (2.9199991478836207,3.147360497635893) -- (2.93499914038096,3.1385780045963028);
\draw[line width=0.3pt] (2.93499914038096,3.1385780045963028) -- (2.9499991328782995,3.129750511601728);
\draw[line width=0.3pt] (2.9499991328782995,3.129750511601728) -- (2.964999125375639,3.12087801865217);
\draw[line width=0.3pt] (2.964999125375639,3.12087801865217) -- (2.9799991178729783,3.111960525747627);
\draw[line width=0.3pt] (2.9799991178729783,3.111960525747627) -- (2.9949991103703177,3.1029980328881006);
\draw[line width=0.3pt] (2.9949991103703177,3.1029980328881006) -- (3.009999102867657,3.09399054007359);
\draw[line width=0.3pt] (3.009999102867657,3.09399054007359) -- (3.0249990953649966,3.084938047304095);
\draw[line width=0.3pt] (3.0249990953649966,3.084938047304095) -- (3.039999087862336,3.0758405545796164);
\draw[line width=0.3pt] (3.039999087862336,3.0758405545796164) -- (3.0549990803596754,3.0666980619001536);
\draw[line width=0.3pt] (3.0549990803596754,3.0666980619001536) -- (3.069999072857015,3.057510569265707);
\draw[line width=0.3pt] (3.069999072857015,3.057510569265707) -- (3.084999065354354,3.0482780766762763);
\draw[line width=0.3pt] (3.084999065354354,3.0482780766762763) -- (3.0999990578516936,3.0390005841318612);
\draw[line width=0.3pt] (3.0999990578516936,3.0390005841318612) -- (3.114999050349033,3.029678091632462);
\draw[line width=0.3pt] (3.114999050349033,3.029678091632462) -- (3.1299990428463724,3.0203105991780794);
\draw[line width=0.3pt] (3.1299990428463724,3.0203105991780794) -- (3.144999035343712,3.010898106768712);
\draw[line width=0.3pt] (3.144999035343712,3.010898106768712) -- (3.1599990278410512,3.0014406144043613);
\draw[line width=0.3pt] (3.1599990278410512,3.0014406144043613) -- (3.1749990203383907,2.991938122085026);
\draw[line width=0.3pt] (3.1749990203383907,2.991938122085026) -- (3.18999901283573,2.9823906298107064);
\draw[line width=0.3pt] (3.18999901283573,2.9823906298107064) -- (3.2049990053330695,2.972798137581403);
\draw[line width=0.3pt] (3.2049990053330695,2.972798137581403) -- (3.219998997830409,2.9631606453971164);
\draw[line width=0.3pt] (3.219998997830409,2.9631606453971164) -- (3.2349989903277483,2.953478153257845);
\draw[line width=0.3pt] (3.2349989903277483,2.953478153257845) -- (3.2499989828250877,2.9437506611635893);
\draw[line width=0.3pt] (3.2499989828250877,2.9437506611635893) -- (3.264998975322427,2.93397816911435);
\draw[line width=0.3pt] (3.264998975322427,2.93397816911435) -- (3.2799989678197665,2.9241606771101267);
\draw[line width=0.3pt] (3.2799989678197665,2.9241606771101267) -- (3.294998960317106,2.914298185150919);
\draw[line width=0.3pt] (3.294998960317106,2.914298185150919) -- (3.3099989528144453,2.9043906932367274);
\draw[line width=0.3pt] (3.3099989528144453,2.9043906932367274) -- (3.3249989453117847,2.894438201367552);
\draw[line width=0.3pt] (3.3249989453117847,2.894438201367552) -- (3.339998937809124,2.884440709543392);
\draw[line width=0.3pt] (3.339998937809124,2.884440709543392) -- (3.3549989303064636,2.8743982177642486);
\draw[line width=0.3pt] (3.3549989303064636,2.8743982177642486) -- (3.369998922803803,2.8643107260301206);
\draw[line width=0.3pt] (3.369998922803803,2.8643107260301206) -- (3.3849989153011424,2.854178234341009);
\draw[line width=0.3pt] (3.3849989153011424,2.854178234341009) -- (3.399998907798482,2.844000742696913);
\draw[line width=0.3pt] (3.399998907798482,2.844000742696913) -- (3.414998900295821,2.833778251097833);
\draw[line width=0.3pt] (3.414998900295821,2.833778251097833) -- (3.4299988927931606,2.823510759543769);
\draw[line width=0.3pt] (3.4299988927931606,2.823510759543769) -- (3.4449988852905,2.8131982680347214);
\draw[line width=0.3pt] (3.4449988852905,2.8131982680347214) -- (3.4599988777878394,2.8028407765706893);
\draw[line width=0.3pt] (3.4599988777878394,2.8028407765706893) -- (3.474998870285179,2.7924382851516727);
\draw[line width=0.3pt] (3.474998870285179,2.7924382851516727) -- (3.4899988627825183,2.781990793777673);
\draw[line width=0.3pt] (3.4899988627825183,2.781990793777673) -- (3.5049988552798577,2.7714983024486886);
\draw[line width=0.3pt] (3.5049988552798577,2.7714983024486886) -- (3.519998847777197,2.76096081116472);
\draw[line width=0.3pt] (3.519998847777197,2.76096081116472) -- (3.5349988402745365,2.750378319925768);
\draw[line width=0.3pt] (3.5349988402745365,2.750378319925768) -- (3.549998832771876,2.7397508287318315);
\draw[line width=0.3pt] (3.549998832771876,2.7397508287318315) -- (3.5649988252692153,2.7290783375829113);
\draw[line width=0.3pt] (3.5649988252692153,2.7290783375829113) -- (3.5799988177665547,2.718360846479007);
\draw[line width=0.3pt] (3.5799988177665547,2.718360846479007) -- (3.594998810263894,2.707598355420118);
\draw[line width=0.3pt] (3.594998810263894,2.707598355420118) -- (3.6099988027612335,2.696790864406246);
\draw[line width=0.3pt] (3.6099988027612335,2.696790864406246) -- (3.624998795258573,2.6859383734373896);
\draw[line width=0.3pt] (3.624998795258573,2.6859383734373896) -- (3.6399987877559123,2.6750408825135485);
\draw[line width=0.3pt] (3.6399987877559123,2.6750408825135485) -- (3.6549987802532518,2.664098391634724);
\draw[line width=0.3pt] (3.6549987802532518,2.664098391634724) -- (3.669998772750591,2.6531109008009155);
\draw[line width=0.3pt] (3.669998772750591,2.6531109008009155) -- (3.6849987652479306,2.6420784100121226);
\draw[line width=0.3pt] (3.6849987652479306,2.6420784100121226) -- (3.69999875774527,2.631000919268346);
\draw[line width=0.3pt] (3.69999875774527,2.631000919268346) -- (3.7149987502426094,2.619878428569585);
\draw[line width=0.3pt] (3.7149987502426094,2.619878428569585) -- (3.729998742739949,2.60871093791584);
\draw[line width=0.3pt] (3.729998742739949,2.60871093791584) -- (3.744998735237288,2.597498447307111);
\draw[line width=0.3pt] (3.744998735237288,2.597498447307111) -- (3.7599987277346276,2.5862409567433984);
\draw[line width=0.3pt] (3.7599987277346276,2.5862409567433984) -- (3.774998720231967,2.574938466224701);
\draw[line width=0.3pt] (3.774998720231967,2.574938466224701) -- (3.7899987127293064,2.56359097575102);
\draw[line width=0.3pt] (3.7899987127293064,2.56359097575102) -- (3.804998705226646,2.5521984853223545);
\draw[line width=0.3pt] (3.804998705226646,2.5521984853223545) -- (3.8199986977239853,2.5407609949387053);
\draw[line width=0.3pt] (3.8199986977239853,2.5407609949387053) -- (3.8349986902213247,2.5292785046000725);
\draw[line width=0.3pt] (3.8349986902213247,2.5292785046000725) -- (3.849998682718664,2.517751014306455);
\draw[line width=0.3pt] (3.849998682718664,2.517751014306455) -- (3.8649986752160035,2.506178524057854);
\draw[line width=0.3pt] (3.8649986752160035,2.506178524057854) -- (3.879998667713343,2.4945610338542683);
\draw[line width=0.3pt] (3.879998667713343,2.4945610338542683) -- (3.8949986602106823,2.4828985436956987);
\draw[line width=0.3pt] (3.8949986602106823,2.4828985436956987) -- (3.9099986527080217,2.471191053582145);
\draw[line width=0.3pt] (3.9099986527080217,2.471191053582145) -- (3.924998645205361,2.459438563513608);
\draw[line width=0.3pt] (3.924998645205361,2.459438563513608) -- (3.9399986377027005,2.447641073490086);
\draw[line width=0.3pt] (3.9399986377027005,2.447641073490086) -- (3.95499863020004,2.4357985835115805);
\draw[line width=0.3pt] (3.95499863020004,2.4357985835115805) -- (3.9699986226973794,2.423911093578091);
\draw[line width=0.3pt] (3.9699986226973794,2.423911093578091) -- (3.9849986151947188,2.4119786036896174);
\draw[line width=0.3pt] (3.9849986151947188,2.4119786036896174) -- (3.999998607692058,2.4000011138461597);
\draw[line width=0.3pt] (3.999998607692058,2.4000011138461597) -- (4.014998600189398,2.387978624047717);
\draw[line width=0.3pt] (4.014998600189398,2.387978624047717) -- (4.029998592686738,2.375911134294291);
\draw[line width=0.3pt] (4.029998592686738,2.375911134294291) -- (4.044998585184078,2.3637986445858807);
\draw[line width=0.3pt] (4.044998585184078,2.3637986445858807) -- (4.059998577681418,2.3516411549224863);
\draw[line width=0.3pt] (4.059998577681418,2.3516411549224863) -- (4.074998570178757,2.339438665304108);
\draw[line width=0.3pt] (4.074998570178757,2.339438665304108) -- (4.089998562676097,2.3271911757307455);
\draw[line width=0.3pt] (4.089998562676097,2.3271911757307455) -- (4.104998555173437,2.3148986862023992);
\draw[line width=0.3pt] (4.104998555173437,2.3148986862023992) -- (4.119998547670777,2.3025611967190684);
\draw[line width=0.3pt] (4.119998547670777,2.3025611967190684) -- (4.134998540168117,2.290178707280754);
\draw[line width=0.3pt] (4.134998540168117,2.290178707280754) -- (4.149998532665457,2.2777512178874555);
\draw[line width=0.3pt] (4.149998532665457,2.2777512178874555) -- (4.164998525162797,2.2652787285391724);
\draw[line width=0.3pt] (4.164998525162797,2.2652787285391724) -- (4.179998517660136,2.252761239235906);
\draw[line width=0.3pt] (4.179998517660136,2.252761239235906) -- (4.194998510157476,2.2401987499776554);
\draw[line width=0.3pt] (4.194998510157476,2.2401987499776554) -- (4.209998502654816,2.22759126076442);
\draw[line width=0.3pt] (4.209998502654816,2.22759126076442) -- (4.224998495152156,2.2149387715962017);
\draw[line width=0.3pt] (4.224998495152156,2.2149387715962017) -- (4.239998487649496,2.2022412824729987);
\draw[line width=0.3pt] (4.239998487649496,2.2022412824729987) -- (4.254998480146836,2.1894987933948116);
\draw[line width=0.3pt] (4.254998480146836,2.1894987933948116) -- (4.2699984726441755,2.176711304361641);
\draw[line width=0.3pt] (4.2699984726441755,2.176711304361641) -- (4.284998465141515,2.1638788153734856);
\draw[line width=0.3pt] (4.284998465141515,2.1638788153734856) -- (4.299998457638855,2.1510013264303467);
\draw[line width=0.3pt] (4.299998457638855,2.1510013264303467) -- (4.314998450136195,2.1380788375322233);
\draw[line width=0.3pt] (4.314998450136195,2.1380788375322233) -- (4.329998442633535,2.125111348679116);
\draw[line width=0.3pt] (4.329998442633535,2.125111348679116) -- (4.344998435130875,2.1120988598710246);
\draw[line width=0.3pt] (4.344998435130875,2.1120988598710246) -- (4.359998427628215,2.0990413711079494);
\draw[line width=0.3pt] (4.359998427628215,2.0990413711079494) -- (4.3749984201255545,2.0859388823898906);
\draw[line width=0.3pt] (4.3749984201255545,2.0859388823898906) -- (4.389998412622894,2.0727913937168463);
\draw[line width=0.3pt] (4.389998412622894,2.0727913937168463) -- (4.404998405120234,2.0595989050888193);
\draw[line width=0.3pt] (4.404998405120234,2.0595989050888193) -- (4.419998397617574,2.0463614165058077);
\draw[line width=0.3pt] (4.419998397617574,2.0463614165058077) -- (4.434998390114914,2.033078927967812);
\draw[line width=0.3pt] (4.434998390114914,2.033078927967812) -- (4.449998382612254,2.0197514394748324);
\draw[line width=0.3pt] (4.449998382612254,2.0197514394748324) -- (4.464998375109594,2.0063789510268686);
\draw[line width=0.3pt] (4.464998375109594,2.0063789510268686) -- (4.4799983676069335,1.9929614626239212);
\draw[line width=0.3pt] (4.4799983676069335,1.9929614626239212) -- (4.494998360104273,1.9794989742659892);
\draw[line width=0.3pt] (4.494998360104273,1.9794989742659892) -- (4.509998352601613,1.9659914859530732);
\draw[line width=0.3pt] (4.509998352601613,1.9659914859530732) -- (4.524998345098953,1.9524389976851735);
\draw[line width=0.3pt] (4.524998345098953,1.9524389976851735) -- (4.539998337596293,1.9388415094622897);
\draw[line width=0.3pt] (4.539998337596293,1.9388415094622897) -- (4.554998330093633,1.9251990212844214);
\draw[line width=0.3pt] (4.554998330093633,1.9251990212844214) -- (4.569998322590973,1.9115115331515695);
\draw[line width=0.3pt] (4.569998322590973,1.9115115331515695) -- (4.5849983150883125,1.8977790450637335);
\draw[line width=0.3pt] (4.5849983150883125,1.8977790450637335) -- (4.599998307585652,1.8840015570209134);
\draw[line width=0.3pt] (4.599998307585652,1.8840015570209134) -- (4.614998300082992,1.8701790690231093);
\draw[line width=0.3pt] (4.614998300082992,1.8701790690231093) -- (4.629998292580332,1.856311581070321);
\draw[line width=0.3pt] (4.629998292580332,1.856311581070321) -- (4.644998285077672,1.8423990931625487);
\draw[line width=0.3pt] (4.644998285077672,1.8423990931625487) -- (4.659998277575012,1.8284416052997923);
\draw[line width=0.3pt] (4.659998277575012,1.8284416052997923) -- (4.674998270072352,1.8144391174820518);
\draw[line width=0.3pt] (4.674998270072352,1.8144391174820518) -- (4.689998262569691,1.8003916297093276);
\draw[line width=0.3pt] (4.689998262569691,1.8003916297093276) -- (4.704998255067031,1.786299141981619);
\draw[line width=0.3pt] (4.704998255067031,1.786299141981619) -- (4.719998247564371,1.7721616542989267);
\draw[line width=0.3pt] (4.719998247564371,1.7721616542989267) -- (4.734998240061711,1.7579791666612499);
\draw[line width=0.3pt] (4.734998240061711,1.7579791666612499) -- (4.749998232559051,1.7437516790685894);
\draw[line width=0.3pt] (4.749998232559051,1.7437516790685894) -- (4.764998225056391,1.7294791915209449);
\draw[line width=0.3pt] (4.764998225056391,1.7294791915209449) -- (4.7799982175537306,1.7151617040183158);
\draw[line width=0.3pt] (4.7799982175537306,1.7151617040183158) -- (4.79499821005107,1.700799216560703);
\draw[line width=0.3pt] (4.79499821005107,1.700799216560703) -- (4.80999820254841,1.6863917291481063);
\draw[line width=0.3pt] (4.80999820254841,1.6863917291481063) -- (4.82499819504575,1.671939241780525);
\draw[line width=0.3pt] (4.82499819504575,1.671939241780525) -- (4.83999818754309,1.65744175445796);
\draw[line width=0.3pt] (4.83999818754309,1.65744175445796) -- (4.85499818004043,1.6428992671804115);
\draw[line width=0.3pt] (4.85499818004043,1.6428992671804115) -- (4.86999817253777,1.6283117799478783);
\draw[line width=0.3pt] (4.86999817253777,1.6283117799478783) -- (4.8849981650351095,1.6136792927603612);
\draw[line width=0.3pt] (4.8849981650351095,1.6136792927603612) -- (4.899998157532449,1.5990018056178599);
\draw[line width=0.3pt] (4.899998157532449,1.5990018056178599) -- (4.914998150029789,1.584279318520375);
\draw[line width=0.3pt] (4.914998150029789,1.584279318520375) -- (4.929998142527129,1.5695118314679055);
\draw[line width=0.3pt] (4.929998142527129,1.5695118314679055) -- (4.944998135024469,1.5546993444604524);
\draw[line width=0.3pt] (4.944998135024469,1.5546993444604524) -- (4.959998127521809,1.5398418574980148);
\draw[line width=0.3pt] (4.959998127521809,1.5398418574980148) -- (4.974998120019149,1.5249393705805936);
\draw[line width=0.3pt] (4.974998120019149,1.5249393705805936) -- (4.9899981125164885,1.5099918837081883);
\draw[line width=0.3pt] (4.9899981125164885,1.5099918837081883) -- (5.004998105013828,1.4949993968807984);
\draw[line width=0.3pt] (5.004998105013828,1.4949993968807984) -- (5.019998097511168,1.479961910098425);
\draw[line width=0.3pt] (5.019998097511168,1.479961910098425) -- (5.034998090008508,1.4648794233610674);
\draw[line width=0.3pt] (5.034998090008508,1.4648794233610674) -- (5.049998082505848,1.4497519366687257);
\draw[line width=0.3pt] (5.049998082505848,1.4497519366687257) -- (5.064998075003188,1.4345794500214);
\draw[line width=0.3pt] (5.064998075003188,1.4345794500214) -- (5.079998067500528,1.4193619634190906);
\draw[line width=0.3pt] (5.079998067500528,1.4193619634190906) -- (5.0949980599978675,1.4040994768617967);
\draw[line width=0.3pt] (5.0949980599978675,1.4040994768617967) -- (5.109998052495207,1.3887919903495187);
\draw[line width=0.3pt] (5.109998052495207,1.3887919903495187) -- (5.124998044992547,1.3734395038822567);
\draw[line width=0.3pt] (5.124998044992547,1.3734395038822567) -- (5.139998037489887,1.358042017460011);
\draw[line width=0.3pt] (5.139998037489887,1.358042017460011) -- (5.154998029987227,1.3425995310827807);
\draw[line width=0.3pt] (5.154998029987227,1.3425995310827807) -- (5.169998022484567,1.3271120447505669);
\draw[line width=0.3pt] (5.169998022484567,1.3271120447505669) -- (5.184998014981907,1.3115795584633685);
\draw[line width=0.3pt] (5.184998014981907,1.3115795584633685) -- (5.1999980074792465,1.2960020722211865);
\draw[line width=0.3pt] (5.1999980074792465,1.2960020722211865) -- (5.214997999976586,1.2803795860240204);
\draw[line width=0.3pt] (5.214997999976586,1.2803795860240204) -- (5.229997992473926,1.2647120998718702);
\draw[line width=0.3pt] (5.229997992473926,1.2647120998718702) -- (5.244997984971266,1.248999613764736);
\draw[line width=0.3pt] (5.244997984971266,1.248999613764736) -- (5.259997977468606,1.233242127702617);
\draw[line width=0.3pt] (5.259997977468606,1.233242127702617) -- (5.274997969965946,1.217439641685515);
\draw[line width=0.3pt] (5.274997969965946,1.217439641685515) -- (5.289997962463286,1.2015921557134286);
\draw[line width=0.3pt] (5.289997962463286,1.2015921557134286) -- (5.304997954960625,1.185699669786358);
\draw[line width=0.3pt] (5.304997954960625,1.185699669786358) -- (5.319997947457965,1.1697621839043038);
\draw[line width=0.3pt] (5.319997947457965,1.1697621839043038) -- (5.334997939955305,1.1537796980672645);
\draw[line width=0.3pt] (5.334997939955305,1.1537796980672645) -- (5.349997932452645,1.1377522122752421);
\draw[line width=0.3pt] (5.349997932452645,1.1377522122752421) -- (5.364997924949985,1.1216797265282352);
\draw[line width=0.3pt] (5.364997924949985,1.1216797265282352) -- (5.379997917447325,1.105562240826245);
\draw[line width=0.3pt] (5.379997917447325,1.105562240826245) -- (5.3949979099446645,1.08939975516927);
\draw[line width=0.3pt] (5.3949979099446645,1.08939975516927) -- (5.409997902442004,1.0731922695573108);
\draw[line width=0.3pt] (5.409997902442004,1.0731922695573108) -- (5.424997894939344,1.056939783990368);
\draw[line width=0.3pt] (5.424997894939344,1.056939783990368) -- (5.439997887436684,1.0406422984684411);
\draw[line width=0.3pt] (5.439997887436684,1.0406422984684411) -- (5.454997879934024,1.0242998129915302);
\draw[line width=0.3pt] (5.454997879934024,1.0242998129915302) -- (5.469997872431364,1.0079123275596351);
\draw[line width=0.3pt] (5.469997872431364,1.0079123275596351) -- (5.484997864928704,0.991479842172756);
\draw[line width=0.3pt] (5.484997864928704,0.991479842172756) -- (5.4999978574260435,0.9750023568308928);
\draw[line width=0.3pt] (5.4999978574260435,0.9750023568308928) -- (5.514997849923383,0.9584798715340455);
\draw[line width=0.3pt] (5.514997849923383,0.9584798715340455) -- (5.529997842420723,0.9419123862822145);
\draw[line width=0.3pt] (5.529997842420723,0.9419123862822145) -- (5.544997834918063,0.9252999010753991);
\draw[line width=0.3pt] (5.544997834918063,0.9252999010753991) -- (5.559997827415403,0.9086424159135995);
\draw[line width=0.3pt] (5.559997827415403,0.9086424159135995) -- (5.574997819912743,0.8919399307968163);
\draw[line width=0.3pt] (5.574997819912743,0.8919399307968163) -- (5.589997812410083,0.8751924457250486);
\draw[line width=0.3pt] (5.589997812410083,0.8751924457250486) -- (5.6049978049074225,0.8583999606982973);
\draw[line width=0.3pt] (5.6049978049074225,0.8583999606982973) -- (5.619997797404762,0.8415624757165618);
\draw[line width=0.3pt] (5.619997797404762,0.8415624757165618) -- (5.634997789902102,0.8246799907798419);
\draw[line width=0.3pt] (5.634997789902102,0.8246799907798419) -- (5.649997782399442,0.8077525058881387);
\draw[line width=0.3pt] (5.649997782399442,0.8077525058881387) -- (5.664997774896782,0.7907800210414506);
\draw[line width=0.3pt] (5.664997774896782,0.7907800210414506) -- (5.679997767394122,0.7737625362397793);
\draw[line width=0.3pt] (5.679997767394122,0.7737625362397793) -- (5.694997759891462,0.7567000514831235);
\draw[line width=0.3pt] (5.694997759891462,0.7567000514831235) -- (5.7099977523888015,0.7395925667714831);
\draw[line width=0.3pt] (5.7099977523888015,0.7395925667714831) -- (5.724997744886141,0.7224400821048595);
\draw[line width=0.3pt] (5.724997744886141,0.7224400821048595) -- (5.739997737383481,0.7052425974832515);
\draw[line width=0.3pt] (5.739997737383481,0.7052425974832515) -- (5.754997729880821,0.6880001129066597);
\draw[line width=0.3pt] (5.754997729880821,0.6880001129066597) -- (5.769997722378161,0.6707126283750835);
\draw[line width=0.3pt] (5.769997722378161,0.6707126283750835) -- (5.784997714875501,0.6533801438885232);
\draw[line width=0.3pt] (5.784997714875501,0.6533801438885232) -- (5.799997707372841,0.6360026594469792);
\draw[line width=0.3pt] (5.799997707372841,0.6360026594469792) -- (5.8149976998701804,0.6185801750504507);
\draw[line width=0.3pt] (5.8149976998701804,0.6185801750504507) -- (5.82999769236752,0.6011126906989386);
\draw[line width=0.3pt] (5.82999769236752,0.6011126906989386) -- (5.84499768486486,0.5836002063924424);
\draw[line width=0.3pt] (5.84499768486486,0.5836002063924424) -- (5.8599976773622,0.5660427221309616);
\draw[line width=0.3pt] (5.8599976773622,0.5660427221309616) -- (5.87499766985954,0.5484402379144973);
\draw[line width=0.3pt] (5.87499766985954,0.5484402379144973) -- (5.88999766235688,0.5307927537430492);
\draw[line width=0.3pt] (5.88999766235688,0.5307927537430492) -- (5.90499765485422,0.5131002696166167);
\draw[line width=0.3pt] (5.90499765485422,0.5131002696166167) -- (5.919997647351559,0.4953627855352001);
\draw[line width=0.3pt] (5.919997647351559,0.4953627855352001) -- (5.934997639848899,0.47758030149879893);
\draw[line width=0.3pt] (5.934997639848899,0.47758030149879893) -- (5.949997632346239,0.4597528175074146);
\draw[line width=0.3pt] (5.949997632346239,0.4597528175074146) -- (5.964997624843579,0.44188033356104617);
\draw[line width=0.3pt] (5.964997624843579,0.44188033356104617) -- (5.979997617340919,0.4239628496596932);
\draw[line width=0.3pt] (5.979997617340919,0.4239628496596932) -- (5.994997609838259,0.4060003658033562);
\draw[line width=0.3pt] (5.994997609838259,0.4060003658033562) -- (6.0099976023355985,0.3879928819920355);
\draw[line width=0.3pt] (6.0099976023355985,0.3879928819920355) -- (6.024997594832938,0.36994039822573077);
\draw[line width=0.3pt] (6.024997594832938,0.36994039822573077) -- (6.039997587330278,0.3518429145044415);
\draw[line width=0.3pt] (6.039997587330278,0.3518429145044415) -- (6.054997579827618,0.33370043082816814);
\draw[line width=0.3pt] (6.054997579827618,0.33370043082816814) -- (6.069997572324958,0.3155129471969116);
\draw[line width=0.3pt] (6.069997572324958,0.3155129471969116) -- (6.084997564822298,0.2972804636106705);
\draw[line width=0.3pt] (6.084997564822298,0.2972804636106705) -- (6.099997557319638,0.27900298006944535);
\draw[line width=0.3pt] (6.099997557319638,0.27900298006944535) -- (6.1149975498169775,0.26068049657323566);
\draw[line width=0.3pt] (6.1149975498169775,0.26068049657323566) -- (6.129997542314317,0.24231301312204323);
\draw[line width=0.3pt] (6.129997542314317,0.24231301312204323) -- (6.144997534811657,0.22390052971586538);
\draw[line width=0.3pt] (6.144997534811657,0.22390052971586538) -- (6.159997527308997,0.2054430463547039);
\draw[line width=0.3pt] (6.159997527308997,0.2054430463547039) -- (6.174997519806337,0.18694056303855833);
\draw[line width=0.3pt] (6.174997519806337,0.18694056303855833) -- (6.189997512303677,0.16839307976742912);
\draw[line width=0.3pt] (6.189997512303677,0.16839307976742912) -- (6.204997504801017,0.1498005965413154);
\draw[line width=0.3pt] (6.204997504801017,0.1498005965413154) -- (6.2199974972983565,0.13116311336021802);
\draw[line width=0.3pt] (6.2199974972983565,0.13116311336021802) -- (6.234997489795696,0.11248063022413657);
\draw[line width=0.3pt] (6.234997489795696,0.11248063022413657) -- (6.249997482293036,0.09375314713307059);
\draw[line width=0.3pt] (6.249997482293036,0.09375314713307059) -- (6.264997474790376,0.07498066408702098);
\draw[line width=0.3pt] (6.264997474790376,0.07498066408702098) -- (6.279997467287716,0.056163181085986835);
\draw[line width=0.3pt] (6.279997467287716,0.056163181085986835) -- (6.294997459785056,0.0373006981299695);
\draw[line width=0.3pt] (6.294997459785056,0.0373006981299695) -- (6.309997452282396,0.01839321521896764);
\draw[line width=0.3pt] (6.309997452282396,0.01839321521896764) -- (6.3249974447797355,0);
\draw[line width=0.3pt] (6.3249974447797355,0) -- (6.339997437277075,-0.01955675046798877);
\draw[line width=0.3pt] (6.339997437277075,-0.01955675046798877) -- (6.354997429774415,-0.03859923324394199);
\draw[line width=0.3pt] (6.354997429774415,-0.03859923324394199) -- (6.369997422271755,-0.05768671597488062);
\draw[line width=0.3pt] (6.369997422271755,-0.05768671597488062) -- (6.384997414769095,-0.07681919866080289);
\draw[line width=0.3pt] (6.384997414769095,-0.07681919866080289) -- (6.399997407266435,-0.0959966813017088);
\draw[line width=0.3pt] (6.399997407266435,-0.0959966813017088) -- (6.414997399763775,-0.11521916389759923);
\draw[line width=0.3pt] (6.414997399763775,-0.11521916389759923) -- (6.429997392261114,-0.1344866464484733);
\draw[line width=0.3pt] (6.429997392261114,-0.1344866464484733) -- (6.444997384758454,-0.1537991289543319);
\draw[line width=0.3pt] (6.444997384758454,-0.1537991289543319) -- (6.459997377255794,-0.17315661141517413);
\draw[line width=0.3pt] (6.459997377255794,-0.17315661141517413) -- (6.474997369753134,-0.192559093831);
\draw[line width=0.3pt] (6.474997369753134,-0.192559093831) -- (6.489997362250474,-0.2120065762018113);
\draw[line width=0.3pt] (6.489997362250474,-0.2120065762018113) -- (6.504997354747814,-0.23149905852760622);
\draw[line width=0.3pt] (6.504997354747814,-0.23149905852760622) -- (6.519997347245154,-0.2510365408083848);
\draw[line width=0.3pt] (6.519997347245154,-0.2510365408083848) -- (6.534997339742493,-0.270619023044147);
\draw[line width=0.3pt] (6.534997339742493,-0.270619023044147) -- (6.549997332239833,-0.2902465052348928);
\draw[line width=0.3pt] (6.549997332239833,-0.2902465052348928) -- (6.564997324737173,-0.30991898738062407);
\draw[line width=0.3pt] (6.564997324737173,-0.30991898738062407) -- (6.579997317234513,-0.32963646948133896);
\draw[line width=0.3pt] (6.579997317234513,-0.32963646948133896) -- (6.594997309731853,-0.3493989515370375);
\draw[line width=0.3pt] (6.594997309731853,-0.3493989515370375) -- (6.609997302229193,-0.36920643354772054);
\draw[line width=0.3pt] (6.609997302229193,-0.36920643354772054) -- (6.6249972947265325,-0.3890589155133872);
\draw[line width=0.3pt] (6.6249972947265325,-0.3890589155133872) -- (6.639997287223872,-0.40895639743403844);
\draw[line width=0.3pt] (6.639997287223872,-0.40895639743403844) -- (6.654997279721212,-0.4288988793096733);
\draw[line width=0.3pt] (6.654997279721212,-0.4288988793096733) -- (6.669997272218552,-0.4488863611402927);
\draw[line width=0.3pt] (6.669997272218552,-0.4488863611402927) -- (6.684997264715892,-0.4689188429258957);
\draw[line width=0.3pt] (6.684997264715892,-0.4689188429258957) -- (6.699997257213232,-0.48899632466648324);
\draw[line width=0.3pt] (6.699997257213232,-0.48899632466648324) -- (6.714997249710572,-0.5091188063620544);
\draw[line width=0.3pt] (6.714997249710572,-0.5091188063620544) -- (6.7299972422079115,-0.5292862880126092);
\draw[line width=0.3pt] (6.7299972422079115,-0.5292862880126092) -- (6.744997234705251,-0.5494987696181495);
\draw[line width=0.3pt] (6.744997234705251,-0.5494987696181495) -- (6.759997227202591,-0.5697562511786725);
\draw[line width=0.3pt] (6.759997227202591,-0.5697562511786725) -- (6.774997219699931,-0.59005873269418);
\draw[line width=0.3pt] (6.774997219699931,-0.59005873269418) -- (6.789997212197271,-0.6104062141646711);
\draw[line width=0.3pt] (6.789997212197271,-0.6104062141646711) -- (6.804997204694611,-0.6307986955901468);
\draw[line width=0.3pt] (6.804997204694611,-0.6307986955901468) -- (6.819997197191951,-0.6512361769706061);
\draw[line width=0.3pt] (6.819997197191951,-0.6512361769706061) -- (6.8349971896892905,-0.6717186583060499);
\draw[line width=0.3pt] (6.8349971896892905,-0.6717186583060499) -- (6.84999718218663,-0.6922461395964774);
\draw[line width=0.3pt] (6.84999718218663,-0.6922461395964774) -- (6.86499717468397,-0.7128186208418894);
\draw[line width=0.3pt] (6.86499717468397,-0.7128186208418894) -- (6.87999716718131,-0.7334361020422859);
\draw[line width=0.3pt] (6.87999716718131,-0.7334361020422859) -- (6.89499715967865,-0.7540985831976652);
\draw[line width=0.3pt] (6.89499715967865,-0.7540985831976652) -- (6.90999715217599,-0.774806064308029);
\draw[line width=0.3pt] (6.90999715217599,-0.774806064308029) -- (6.92499714467333,-0.7955585453733773);
\draw[line width=0.3pt] (6.92499714467333,-0.7955585453733773) -- (6.9399971371706695,-0.8163560263937093);
\draw[line width=0.3pt] (6.9399971371706695,-0.8163560263937093) -- (6.954997129668009,-0.8371985073690249);
\draw[line width=0.3pt] (6.954997129668009,-0.8371985073690249) -- (6.969997122165349,-0.8580859882993259);
\draw[line width=0.3pt] (6.969997122165349,-0.8580859882993259) -- (6.984997114662689,-0.8790184691846097);
\draw [line width=0.3pt,color=qqqqff] (-5.94108796526101,-0.8351049162167644)-- (-4.020713024284557,0.8690020465623477);
\draw [line width=0.3pt,color=qqqqff] (0.28448211828307707,0.9937883103690994)-- (-0.2907093317370145,-1.015541986747937);
\draw [line width=0.3pt,color=qqqqff] (6.396726964715711,-0.821808985653081)-- (6.253832819232568,0.8053076833894168);
\begin{scriptsize}
\draw[color=black] (-1.672130469403516,-1.149669209561148) node {$a$};
\draw[color=black] (-5.15,1.2071905772324971) node {$b_0$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.5,0.2858726605767993) node {$A_0$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$B_0$};
\draw[color=ffqqqq] (-2,0.2858) node {$T_{A_0}a$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$c_0$};
\draw[color=qqqqff] (-5.35,-0.8) node {$L_{B_0}$};
\draw[color=qqqqff] (0.3,-0.6247322570480182) node {$L_{A_0}$};
\draw[color=wrwrwr] (6.55,0.2965856596076795) node {$C_0$};
\draw[color=qqqqff] (6.05,-0.5) node {$L_{C_0}$};
\end{scriptsize}
\end{tikzpicture}

==> fig9.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-6,-2) rectangle (7,4.5);
\draw[line width=0.3pt] (-1.9999999092153922,-1.199999891058473) -- (-1.9999999092153922,-1.199999891058473);
\draw[line width=0.3pt] (-1.9999999092153922,-1.199999891058473) -- (-1.9899999097463565,-1.1880298922371522);
\draw[line width=0.3pt] (-1.9899999097463565,-1.1880298922371522) -- (-1.979999910277321,-1.1761198934094597);
\draw[line width=0.3pt] (-1.979999910277321,-1.1761198934094597) -- (-1.9699999108082853,-1.1642698945753955);
\draw[line width=0.3pt] (-1.9699999108082853,-1.1642698945753955) -- (-1.9599999113392497,-1.15247989573496);
\draw[line width=0.3pt] (-1.9599999113392497,-1.15247989573496) -- (-1.949999911870214,-1.1407498968881526);
\draw[line width=0.3pt] (-1.949999911870214,-1.1407498968881526) -- (-1.9399999124011784,-1.1290798980349739);
\draw[line width=0.3pt] (-1.9399999124011784,-1.1290798980349739) -- (-1.9299999129321428,-1.1174698991754237);
\draw[line width=0.3pt] (-1.9299999129321428,-1.1174698991754237) -- (-1.9199999134631072,-1.1059199003095017);
\draw[line width=0.3pt] (-1.9199999134631072,-1.1059199003095017) -- (-1.9099999139940715,-1.094429901437208);
\draw[line width=0.3pt] (-1.9099999139940715,-1.094429901437208) -- (-1.899999914525036,-1.082999902558543);
\draw[line width=0.3pt] (-1.899999914525036,-1.082999902558543) -- (-1.8899999150560003,-1.0716299036735064);
\draw[line width=0.3pt] (-1.8899999150560003,-1.0716299036735064) -- (-1.8799999155869647,-1.0603199047820981);
\draw[line width=0.3pt] (-1.8799999155869647,-1.0603199047820981) -- (-1.869999916117929,-1.0490699058843185);
\draw[line width=0.3pt] (-1.869999916117929,-1.0490699058843185) -- (-1.8599999166488934,-1.037879906980167);
\draw[line width=0.3pt] (-1.8599999166488934,-1.037879906980167) -- (-1.8499999171798578,-1.0267499080696443);
\draw[line width=0.3pt] (-1.8499999171798578,-1.0267499080696443) -- (-1.8399999177108222,-1.0156799091527495);
\draw[line width=0.3pt] (-1.8399999177108222,-1.0156799091527495) -- (-1.8299999182417865,-1.0046699102294836);
\draw[line width=0.3pt] (-1.8299999182417865,-1.0046699102294836) -- (-1.819999918772751,-0.9937199112998458);
\draw[line width=0.3pt] (-1.819999918772751,-0.9937199112998458) -- (-1.8099999193037153,-0.9828299123638367);
\draw[line width=0.3pt] (-1.8099999193037153,-0.9828299123638367) -- (-1.7999999198346797,-0.971999913421456);
\draw[line width=0.3pt] (-1.7999999198346797,-0.971999913421456) -- (-1.789999920365644,-0.9612299144727035);
\draw[line width=0.3pt] (-1.789999920365644,-0.9612299144727035) -- (-1.7799999208966084,-0.9505199155175796);
\draw[line width=0.3pt] (-1.7799999208966084,-0.9505199155175796) -- (-1.7699999214275728,-0.9398699165560841);
\draw[line width=0.3pt] (-1.7699999214275728,-0.9398699165560841) -- (-1.7599999219585372,-0.929279917588217);
\draw[line width=0.3pt] (-1.7599999219585372,-0.929279917588217) -- (-1.7499999224895015,-0.9187499186139785);
\draw[line width=0.3pt] (-1.7499999224895015,-0.9187499186139785) -- (-1.739999923020466,-0.9082799196333681);
\draw[line width=0.3pt] (-1.739999923020466,-0.9082799196333681) -- (-1.7299999235514303,-0.8978699206463864);
\draw[line width=0.3pt] (-1.7299999235514303,-0.8978699206463864) -- (-1.7199999240823947,-0.887519921653033);
\draw[line width=0.3pt] (-1.7199999240823947,-0.887519921653033) -- (-1.709999924613359,-0.877229922653308);
\draw[line width=0.3pt] (-1.709999924613359,-0.877229922653308) -- (-1.6999999251443234,-0.8669999236472116);
\draw[line width=0.3pt] (-1.6999999251443234,-0.8669999236472116) -- (-1.6899999256752878,-0.8568299246347434);
\draw[line width=0.3pt] (-1.6899999256752878,-0.8568299246347434) -- (-1.6799999262062522,-0.8467199256159038);
\draw[line width=0.3pt] (-1.6799999262062522,-0.8467199256159038) -- (-1.6699999267372165,-0.8366699265906925);
\draw[line width=0.3pt] (-1.6699999267372165,-0.8366699265906925) -- (-1.659999927268181,-0.8266799275591097);
\draw[line width=0.3pt] (-1.659999927268181,-0.8266799275591097) -- (-1.6499999277991453,-0.8167499285211554);
\draw[line width=0.3pt] (-1.6499999277991453,-0.8167499285211554) -- (-1.6399999283301097,-0.8068799294768295);
\draw[line width=0.3pt] (-1.6399999283301097,-0.8068799294768295) -- (-1.629999928861074,-0.797069930426132);
\draw[line width=0.3pt] (-1.629999928861074,-0.797069930426132) -- (-1.6199999293920384,-0.7873199313690628);
\draw[line width=0.3pt] (-1.6199999293920384,-0.7873199313690628) -- (-1.6099999299230028,-0.777629932305622);
\draw[line width=0.3pt] (-1.6099999299230028,-0.777629932305622) -- (-1.5999999304539672,-0.76799993323581);
\draw[line width=0.3pt] (-1.5999999304539672,-0.76799993323581) -- (-1.5899999309849315,-0.7584299341596261);
\draw[line width=0.3pt] (-1.5899999309849315,-0.7584299341596261) -- (-1.579999931515896,-0.7489199350770707);
\draw[line width=0.3pt] (-1.579999931515896,-0.7489199350770707) -- (-1.5699999320468603,-0.7394699359881438);
\draw[line width=0.3pt] (-1.5699999320468603,-0.7394699359881438) -- (-1.5599999325778247,-0.7300799368928452);
\draw[line width=0.3pt] (-1.5599999325778247,-0.7300799368928452) -- (-1.549999933108789,-0.7207499377911751);
\draw[line width=0.3pt] (-1.549999933108789,-0.7207499377911751) -- (-1.5399999336397534,-0.7114799386831334);
\draw[line width=0.3pt] (-1.5399999336397534,-0.7114799386831334) -- (-1.5299999341707178,-0.7022699395687203);
\draw[line width=0.3pt] (-1.5299999341707178,-0.7022699395687203) -- (-1.5199999347016822,-0.6931199404479353);
\draw[line width=0.3pt] (-1.5199999347016822,-0.6931199404479353) -- (-1.5099999352326465,-0.684029941320779);
\draw[line width=0.3pt] (-1.5099999352326465,-0.684029941320779) -- (-1.499999935763611,-0.674999942187251);
\draw[line width=0.3pt] (-1.499999935763611,-0.674999942187251) -- (-1.4899999362945753,-0.6660299430473515);
\draw[line width=0.3pt] (-1.4899999362945753,-0.6660299430473515) -- (-1.4799999368255397,-0.6571199439010804);
\draw[line width=0.3pt] (-1.4799999368255397,-0.6571199439010804) -- (-1.469999937356504,-0.6482699447484377);
\draw[line width=0.3pt] (-1.469999937356504,-0.6482699447484377) -- (-1.4599999378874684,-0.6394799455894234);
\draw[line width=0.3pt] (-1.4599999378874684,-0.6394799455894234) -- (-1.4499999384184328,-0.6307499464240377);
\draw[line width=0.3pt] (-1.4499999384184328,-0.6307499464240377) -- (-1.4399999389493972,-0.6220799472522803);
\draw[line width=0.3pt] (-1.4399999389493972,-0.6220799472522803) -- (-1.4299999394803615,-0.6134699480741512);
\draw[line width=0.3pt] (-1.4299999394803615,-0.6134699480741512) -- (-1.419999940011326,-0.6049199488896507);
\draw[line width=0.3pt] (-1.419999940011326,-0.6049199488896507) -- (-1.4099999405422903,-0.5964299496987786);
\draw[line width=0.3pt] (-1.4099999405422903,-0.5964299496987786) -- (-1.3999999410732547,-0.5879999505015349);
\draw[line width=0.3pt] (-1.3999999410732547,-0.5879999505015349) -- (-1.389999941604219,-0.5796299512979196);
\draw[line width=0.3pt] (-1.389999941604219,-0.5796299512979196) -- (-1.3799999421351834,-0.5713199520879328);
\draw[line width=0.3pt] (-1.3799999421351834,-0.5713199520879328) -- (-1.3699999426661478,-0.5630699528715745);
\draw[line width=0.3pt] (-1.3699999426661478,-0.5630699528715745) -- (-1.3599999431971121,-0.5548799536488445);
\draw[line width=0.3pt] (-1.3599999431971121,-0.5548799536488445) -- (-1.3499999437280765,-0.546749954419743);
\draw[line width=0.3pt] (-1.3499999437280765,-0.546749954419743) -- (-1.339999944259041,-0.5386799551842698);
\draw[line width=0.3pt] (-1.339999944259041,-0.5386799551842698) -- (-1.3299999447900053,-0.530669955942425);
\draw[line width=0.3pt] (-1.3299999447900053,-0.530669955942425) -- (-1.3199999453209696,-0.5227199566942088);
\draw[line width=0.3pt] (-1.3199999453209696,-0.5227199566942088) -- (-1.309999945851934,-0.514829957439621);
\draw[line width=0.3pt] (-1.309999945851934,-0.514829957439621) -- (-1.2999999463828984,-0.5069999581786616);
\draw[line width=0.3pt] (-1.2999999463828984,-0.5069999581786616) -- (-1.2899999469138628,-0.4992299589113306);
\draw[line width=0.3pt] (-1.2899999469138628,-0.4992299589113306) -- (-1.2799999474448271,-0.491519959637628);
\draw[line width=0.3pt] (-1.2799999474448271,-0.491519959637628) -- (-1.2699999479757915,-0.4838699603575539);
\draw[line width=0.3pt] (-1.2699999479757915,-0.4838699603575539) -- (-1.259999948506756,-0.47627996107110826);
\draw[line width=0.3pt] (-1.259999948506756,-0.47627996107110826) -- (-1.2499999490377203,-0.468749961778291);
\draw[line width=0.3pt] (-1.2499999490377203,-0.468749961778291) -- (-1.2399999495686846,-0.46127996247910213);
\draw[line width=0.3pt] (-1.2399999495686846,-0.46127996247910213) -- (-1.229999950099649,-0.45386996317354167);
\draw[line width=0.3pt] (-1.229999950099649,-0.45386996317354167) -- (-1.2199999506306134,-0.4465199638616097);
\draw[line width=0.3pt] (-1.2199999506306134,-0.4465199638616097) -- (-1.2099999511615778,-0.4392299645433062);
\draw[line width=0.3pt] (-1.2099999511615778,-0.4392299645433062) -- (-1.1999999516925421,-0.43199996521863104);
\draw[line width=0.3pt] (-1.1999999516925421,-0.43199996521863104) -- (-1.1899999522235065,-0.4248299658875843);
\draw[line width=0.3pt] (-1.1899999522235065,-0.4248299658875843) -- (-1.179999952754471,-0.417719966550166);
\draw[line width=0.3pt] (-1.179999952754471,-0.417719966550166) -- (-1.1699999532854353,-0.41066996720637616);
\draw[line width=0.3pt] (-1.1699999532854353,-0.41066996720637616) -- (-1.1599999538163996,-0.4036799678562148);
\draw[line width=0.3pt] (-1.1599999538163996,-0.4036799678562148) -- (-1.149999954347364,-0.39674996849968175);
\draw[line width=0.3pt] (-1.149999954347364,-0.39674996849968175) -- (-1.1399999548783284,-0.38987996913677725);
\draw[line width=0.3pt] (-1.1399999548783284,-0.38987996913677725) -- (-1.1299999554092928,-0.3830699697675011);
\draw[line width=0.3pt] (-1.1299999554092928,-0.3830699697675011) -- (-1.1199999559402571,-0.3763199703918534);
\draw[line width=0.3pt] (-1.1199999559402571,-0.3763199703918534) -- (-1.1099999564712215,-0.36962997100983414);
\draw[line width=0.3pt] (-1.1099999564712215,-0.36962997100983414) -- (-1.099999957002186,-0.3629999716214432);
\draw[line width=0.3pt] (-1.099999957002186,-0.3629999716214432) -- (-1.0899999575331503,-0.35642997222668077);
\draw[line width=0.3pt] (-1.0899999575331503,-0.35642997222668077) -- (-1.0799999580641146,-0.3499199728255468);
\draw[line width=0.3pt] (-1.0799999580641146,-0.3499199728255468) -- (-1.069999958595079,-0.34346997341804125);
\draw[line width=0.3pt] (-1.069999958595079,-0.34346997341804125) -- (-1.0599999591260434,-0.33707997400416406);
\draw[line width=0.3pt] (-1.0599999591260434,-0.33707997400416406) -- (-1.0499999596570078,-0.33074997458391536);
\draw[line width=0.3pt] (-1.0499999596570078,-0.33074997458391536) -- (-1.0399999601879721,-0.32447997515729504);
\draw[line width=0.3pt] (-1.0399999601879721,-0.32447997515729504) -- (-1.0299999607189365,-0.3182699757243032);
\draw[line width=0.3pt] (-1.0299999607189365,-0.3182699757243032) -- (-1.0199999612499009,-0.3121199762849398);
\draw[line width=0.3pt] (-1.0199999612499009,-0.3121199762849398) -- (-1.0099999617808653,-0.3060299768392048);
\draw[line width=0.3pt] (-1.0099999617808653,-0.3060299768392048) -- (-0.9999999623118295,-0.29999997738709816);
\draw[line width=0.3pt] (-0.9999999623118295,-0.29999997738709816) -- (-0.9899999628427938,-0.2940299779286199);
\draw[line width=0.3pt] (-0.9899999628427938,-0.2940299779286199) -- (-0.979999963373758,-0.28811997846377013);
\draw[line width=0.3pt] (-0.979999963373758,-0.28811997846377013) -- (-0.9699999639047223,-0.28226997899254874);
\draw[line width=0.3pt] (-0.9699999639047223,-0.28226997899254874) -- (-0.9599999644356866,-0.27647997951495584);
\draw[line width=0.3pt] (-0.9599999644356866,-0.27647997951495584) -- (-0.9499999649666508,-0.2707499800309913);
\draw[line width=0.3pt] (-0.9499999649666508,-0.2707499800309913) -- (-0.9399999654976151,-0.2650799805406553);
\draw[line width=0.3pt] (-0.9399999654976151,-0.2650799805406553) -- (-0.9299999660285794,-0.25946998104394764);
\draw[line width=0.3pt] (-0.9299999660285794,-0.25946998104394764) -- (-0.9199999665595436,-0.2539199815408684);
\draw[line width=0.3pt] (-0.9199999665595436,-0.2539199815408684) -- (-0.9099999670905079,-0.2484299820314176);
\draw[line width=0.3pt] (-0.9099999670905079,-0.2484299820314176) -- (-0.8999999676214722,-0.2429999825155953);
\draw[line width=0.3pt] (-0.8999999676214722,-0.2429999825155953) -- (-0.8899999681524364,-0.23762998299340132);
\draw[line width=0.3pt] (-0.8899999681524364,-0.23762998299340132) -- (-0.8799999686834007,-0.23231998346483584);
\draw[line width=0.3pt] (-0.8799999686834007,-0.23231998346483584) -- (-0.869999969214365,-0.22706998392989877);
\draw[line width=0.3pt] (-0.869999969214365,-0.22706998392989877) -- (-0.8599999697453292,-0.22187998438859013);
\draw[line width=0.3pt] (-0.8599999697453292,-0.22187998438859013) -- (-0.8499999702762935,-0.21674998484090993);
\draw[line width=0.3pt] (-0.8499999702762935,-0.21674998484090993) -- (-0.8399999708072577,-0.21167998528685816);
\draw[line width=0.3pt] (-0.8399999708072577,-0.21167998528685816) -- (-0.829999971338222,-0.20666998572643477);
\draw[line width=0.3pt] (-0.829999971338222,-0.20666998572643477) -- (-0.8199999718691863,-0.20171998615963987);
\draw[line width=0.3pt] (-0.8199999718691863,-0.20171998615963987) -- (-0.8099999724001505,-0.19682998658647338);
\draw[line width=0.3pt] (-0.8099999724001505,-0.19682998658647338) -- (-0.7999999729311148,-0.1919999870069353);
\draw[line width=0.3pt] (-0.7999999729311148,-0.1919999870069353) -- (-0.7899999734620791,-0.1872299874210257);
\draw[line width=0.3pt] (-0.7899999734620791,-0.1872299874210257) -- (-0.7799999739930433,-0.18251998782874448);
\draw[line width=0.3pt] (-0.7799999739930433,-0.18251998782874448) -- (-0.7699999745240076,-0.1778699882300917);
\draw[line width=0.3pt] (-0.7699999745240076,-0.1778699882300917) -- (-0.7599999750549719,-0.17327998862506733);
\draw[line width=0.3pt] (-0.7599999750549719,-0.17327998862506733) -- (-0.7499999755859361,-0.16874998901367141);
\draw[line width=0.3pt] (-0.7499999755859361,-0.16874998901367141) -- (-0.7399999761169004,-0.1642799893959039);
\draw[line width=0.3pt] (-0.7399999761169004,-0.1642799893959039) -- (-0.7299999766478646,-0.1598699897717649);
\draw[line width=0.3pt] (-0.7299999766478646,-0.1598699897717649) -- (-0.7199999771788289,-0.15551999014125423);
\draw[line width=0.3pt] (-0.7199999771788289,-0.15551999014125423) -- (-0.7099999777097932,-0.15122999050437205);
\draw[line width=0.3pt] (-0.7099999777097932,-0.15122999050437205) -- (-0.6999999782407574,-0.14699999086111826);
\draw[line width=0.3pt] (-0.6999999782407574,-0.14699999086111826) -- (-0.6899999787717217,-0.14282999121149292);
\draw[line width=0.3pt] (-0.6899999787717217,-0.14282999121149292) -- (-0.679999979302686,-0.138719991555496);
\draw[line width=0.3pt] (-0.679999979302686,-0.138719991555496) -- (-0.6699999798336502,-0.1346699918931275);
\draw[line width=0.3pt] (-0.6699999798336502,-0.1346699918931275) -- (-0.6599999803646145,-0.13067999222438745);
\draw[line width=0.3pt] (-0.6599999803646145,-0.13067999222438745) -- (-0.6499999808955788,-0.12674999254927583);
\draw[line width=0.3pt] (-0.6499999808955788,-0.12674999254927583) -- (-0.639999981426543,-0.12287999286779261);
\draw[line width=0.3pt] (-0.639999981426543,-0.12287999286779261) -- (-0.6299999819575073,-0.11906999317993784);
\draw[line width=0.3pt] (-0.6299999819575073,-0.11906999317993784) -- (-0.6199999824884715,-0.11531999348571151);
\draw[line width=0.3pt] (-0.6199999824884715,-0.11531999348571151) -- (-0.6099999830194358,-0.11162999378511358);
\draw[line width=0.3pt] (-0.6099999830194358,-0.11162999378511358) -- (-0.5999999835504001,-0.1079999940781441);
\draw[line width=0.3pt] (-0.5999999835504001,-0.1079999940781441) -- (-0.5899999840813643,-0.10442999436480305);
\draw[line width=0.3pt] (-0.5899999840813643,-0.10442999436480305) -- (-0.5799999846123286,-0.10091999464509042);
\draw[line width=0.3pt] (-0.5799999846123286,-0.10091999464509042) -- (-0.5699999851432929,-0.09746999491900622);
\draw[line width=0.3pt] (-0.5699999851432929,-0.09746999491900622) -- (-0.5599999856742571,-0.09407999518655046);
\draw[line width=0.3pt] (-0.5599999856742571,-0.09407999518655046) -- (-0.5499999862052214,-0.09074999544772311);
\draw[line width=0.3pt] (-0.5499999862052214,-0.09074999544772311) -- (-0.5399999867361857,-0.0874799957025242);
\draw[line width=0.3pt] (-0.5399999867361857,-0.0874799957025242) -- (-0.5299999872671499,-0.08426999595095373);
\draw[line width=0.3pt] (-0.5299999872671499,-0.08426999595095373) -- (-0.5199999877981142,-0.08111999619301166);
\draw[line width=0.3pt] (-0.5199999877981142,-0.08111999619301166) -- (-0.5099999883290784,-0.07802999642869804);
\draw[line width=0.3pt] (-0.5099999883290784,-0.07802999642869804) -- (-0.4999999888600427,-0.07499999665801284);
\draw[line width=0.3pt] (-0.4999999888600427,-0.07499999665801284) -- (-0.489999989391007,-0.07202999688095608);
\draw[line width=0.3pt] (-0.489999989391007,-0.07202999688095608) -- (-0.47999998992197124,-0.06911999709752774);
\draw[line width=0.3pt] (-0.47999998992197124,-0.06911999709752774) -- (-0.4699999904529355,-0.06626999730772784);
\draw[line width=0.3pt] (-0.4699999904529355,-0.06626999730772784) -- (-0.45999999098389976,-0.06347999751155636);
\draw[line width=0.3pt] (-0.45999999098389976,-0.06347999751155636) -- (-0.44999999151486403,-0.060749997709013306);
\draw[line width=0.3pt] (-0.44999999151486403,-0.060749997709013306) -- (-0.4399999920458283,-0.058079997900098684);
\draw[line width=0.3pt] (-0.4399999920458283,-0.058079997900098684) -- (-0.42999999257679256,-0.05546999808481249);
\draw[line width=0.3pt] (-0.42999999257679256,-0.05546999808481249) -- (-0.4199999931077568,-0.05291999826315473);
\draw[line width=0.3pt] (-0.4199999931077568,-0.05291999826315473) -- (-0.4099999936387211,-0.05042999843512539);
\draw[line width=0.3pt] (-0.4099999936387211,-0.05042999843512539) -- (-0.39999999416968535,-0.04799999860072449);
\draw[line width=0.3pt] (-0.39999999416968535,-0.04799999860072449) -- (-0.3899999947006496,-0.045629998759952016);
\draw[line width=0.3pt] (-0.3899999947006496,-0.045629998759952016) -- (-0.3799999952316139,-0.043319998912807973);
\draw[line width=0.3pt] (-0.3799999952316139,-0.043319998912807973) -- (-0.36999999576257814,-0.04106999905929235);
\draw[line width=0.3pt] (-0.36999999576257814,-0.04106999905929235) -- (-0.3599999962935424,-0.038879999199405164);
\draw[line width=0.3pt] (-0.3599999962935424,-0.038879999199405164) -- (-0.34999999682450667,-0.0367499993331464);
\draw[line width=0.3pt] (-0.34999999682450667,-0.0367499993331464) -- (-0.33999999735547093,-0.034679999460516066);
\draw[line width=0.3pt] (-0.33999999735547093,-0.034679999460516066) -- (-0.3299999978864352,-0.03266999958151417);
\draw[line width=0.3pt] (-0.3299999978864352,-0.03266999958151417) -- (-0.31999999841739946,-0.030719999696140695);
\draw[line width=0.3pt] (-0.31999999841739946,-0.030719999696140695) -- (-0.3099999989483637,-0.02882999980439565);
\draw[line width=0.3pt] (-0.3099999989483637,-0.02882999980439565) -- (-0.299999999479328,-0.026999999906279038);
\draw[line width=0.3pt] (-0.299999999479328,-0.026999999906279038) -- (-0.29000000001029225,-0.025230000001790848);
\draw[line width=0.3pt] (-0.29000000001029225,-0.025230000001790848) -- (-0.2800000005412565,-0.023520000090931095);
\draw[line width=0.3pt] (-0.2800000005412565,-0.023520000090931095) -- (-0.2700000010722208,-0.021870000173699763);
\draw[line width=0.3pt] (-0.2700000010722208,-0.021870000173699763) -- (-0.26000000160318504,-0.020280000250096866);
\draw[line width=0.3pt] (-0.26000000160318504,-0.020280000250096866) -- (-0.2500000021341493,-0.018750000320122393);
\draw[line width=0.3pt] (-0.2500000021341493,-0.018750000320122393) -- (-0.2400000026651136,-0.017280000383776358);
\draw[line width=0.3pt] (-0.2400000026651136,-0.017280000383776358) -- (-0.23000000319607788,-0.01587000044105875);
\draw[line width=0.3pt] (-0.23000000319607788,-0.01587000044105875) -- (-0.22000000372704218,-0.014520000491969571);
\draw[line width=0.3pt] (-0.22000000372704218,-0.014520000491969571) -- (-0.21000000425800647,-0.01323000053650882);
\draw[line width=0.3pt] (-0.21000000425800647,-0.01323000053650882) -- (-0.20000000478897076,-0.012000000574676498);
\draw[line width=0.3pt] (-0.20000000478897076,-0.012000000574676498) -- (-0.19000000531993505,-0.010830000606472602);
\draw[line width=0.3pt] (-0.19000000531993505,-0.010830000606472602) -- (-0.18000000585089934,-0.009720000631897138);
\draw[line width=0.3pt] (-0.18000000585089934,-0.009720000631897138) -- (-0.17000000638186363,-0.008670000650950102);
\draw[line width=0.3pt] (-0.17000000638186363,-0.008670000650950102) -- (-0.16000000691282792,-0.007680000663631495);
\draw[line width=0.3pt] (-0.16000000691282792,-0.007680000663631495) -- (-0.15000000744379222,-0.006750000669941316);
\draw[line width=0.3pt] (-0.15000000744379222,-0.006750000669941316) -- (-0.1400000079747565,-0.005880000669879566);
\draw[line width=0.3pt] (-0.1400000079747565,-0.005880000669879566) -- (-0.1300000085057208,-0.005070000663446244);
\draw[line width=0.3pt] (-0.1300000085057208,-0.005070000663446244) -- (-0.12000000903668509,-0.004320000650641351);
\draw[line width=0.3pt] (-0.12000000903668509,-0.004320000650641351) -- (-0.11000000956764938,-0.0036300006314648864);
\draw[line width=0.3pt] (-0.11000000956764938,-0.0036300006314648864) -- (-0.10000001009861367,-0.003000000605916851);
\draw[line width=0.3pt] (-0.10000001009861367,-0.003000000605916851) -- (-0.09000001062957796,-0.0024300005739972437);
\draw[line width=0.3pt] (-0.09000001062957796,-0.0024300005739972437) -- (-0.08000001116054226,-0.0019200005357060655);
\draw[line width=0.3pt] (-0.08000001116054226,-0.0019200005357060655) -- (-0.07000001169150655,-0.001470000491043316);
\draw[line width=0.3pt] (-0.07000001169150655,-0.001470000491043316) -- (-0.06000001222247084,-0.001080000440008995);
\draw[line width=0.3pt] (-0.06000001222247084,-0.001080000440008995) -- (-0.05000001275343513,0);
\draw[line width=0.3pt] (-0.05000001275343513,0) -- (-0.04000001328439942,0);
\draw[line width=0.3pt] (-0.04000001328439942,0) -- (-0.030000013815363713,0);
\draw[line width=0.3pt] (-0.030000013815363713,0) -- (-0.020000014346328004,0);
\draw[line width=0.3pt] (-0.020000014346328004,0) -- (-0.010000014877292294,0);
\draw[line width=0.3pt] (-0.010000014877292294,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.009999984060779126,0);
\draw[line width=0.3pt] (0.009999984060779126,0) -- (0.019999983529814837,0);
\draw[line width=0.3pt] (0.019999983529814837,0) -- (0.029999982998850545,0);
\draw[line width=0.3pt] (0.029999982998850545,0) -- (0.039999982467886254,0);
\draw[line width=0.3pt] (0.039999982467886254,0) -- (0.04999998193692196,0);
\draw[line width=0.3pt] (0.04999998193692196,0) -- (0.05999998140595767,-0.0010799993306145799);
\draw[line width=0.3pt] (0.05999998140595767,-0.0010799993306145799) -- (0.06999998087499339,-0.001469999196749832);
\draw[line width=0.3pt] (0.06999998087499339,-0.001469999196749832) -- (0.0799999803440291,-0.0019199990565135123);
\draw[line width=0.3pt] (0.0799999803440291,-0.0019199990565135123) -- (0.0899999798130648,-0.0024299989099056214);
\draw[line width=0.3pt] (0.0899999798130648,-0.0024299989099056214) -- (0.09999997928210051,-0.002999998756926159);
\draw[line width=0.3pt] (0.09999997928210051,-0.002999998756926159) -- (0.10999997875113622,-0.0036299985975751263);
\draw[line width=0.3pt] (0.10999997875113622,-0.0036299985975751263) -- (0.11999997822017193,-0.004319998431852521);
\draw[line width=0.3pt] (0.11999997822017193,-0.004319998431852521) -- (0.12999997768920765,-0.005069998259758347);
\draw[line width=0.3pt] (0.12999997768920765,-0.005069998259758347) -- (0.13999997715824336,-0.0058799980812925985);
\draw[line width=0.3pt] (0.13999997715824336,-0.0058799980812925985) -- (0.14999997662727907,-0.00674999789645528);
\draw[line width=0.3pt] (0.14999997662727907,-0.00674999789645528) -- (0.15999997609631478,-0.00767999770524639);
\draw[line width=0.3pt] (0.15999997609631478,-0.00767999770524639) -- (0.1699999755653505,-0.008669997507665929);
\draw[line width=0.3pt] (0.1699999755653505,-0.008669997507665929) -- (0.1799999750343862,-0.009719997303713897);
\draw[line width=0.3pt] (0.1799999750343862,-0.009719997303713897) -- (0.1899999745034219,-0.010829997093390293);
\draw[line width=0.3pt] (0.1899999745034219,-0.010829997093390293) -- (0.1999999739724576,-0.011999996876695116);
\draw[line width=0.3pt] (0.1999999739724576,-0.011999996876695116) -- (0.20999997344149332,-0.01322999665362837);
\draw[line width=0.3pt] (0.20999997344149332,-0.01322999665362837) -- (0.21999997291052903,-0.014519996424190051);
\draw[line width=0.3pt] (0.21999997291052903,-0.014519996424190051) -- (0.22999997237956474,-0.015869996188380163);
\draw[line width=0.3pt] (0.22999997237956474,-0.015869996188380163) -- (0.23999997184860045,-0.017279995946198702);
\draw[line width=0.3pt] (0.23999997184860045,-0.017279995946198702) -- (0.24999997131763615,-0.01874999569764567);
\draw[line width=0.3pt] (0.24999997131763615,-0.01874999569764567) -- (0.25999997078667186,-0.020279995442721067);
\draw[line width=0.3pt] (0.25999997078667186,-0.020279995442721067) -- (0.2699999702557076,-0.021869995181424896);
\draw[line width=0.3pt] (0.2699999702557076,-0.021869995181424896) -- (0.27999996972474334,-0.023519994913757156);
\draw[line width=0.3pt] (0.27999996972474334,-0.023519994913757156) -- (0.2899999691937791,-0.025229994639717843);
\draw[line width=0.3pt] (0.2899999691937791,-0.025229994639717843) -- (0.2999999686628148,-0.026999994359306962);
\draw[line width=0.3pt] (0.2999999686628148,-0.026999994359306962) -- (0.30999996813185055,-0.028829994072524505);
\draw[line width=0.3pt] (0.30999996813185055,-0.028829994072524505) -- (0.3199999676008863,-0.03071999377937048);
\draw[line width=0.3pt] (0.3199999676008863,-0.03071999377937048) -- (0.329999967069922,-0.03266999347984488);
\draw[line width=0.3pt] (0.329999967069922,-0.03266999347984488) -- (0.33999996653895775,-0.03467999317394772);
\draw[line width=0.3pt] (0.33999996653895775,-0.03467999317394772) -- (0.3499999660079935,-0.03674999286167897);
\draw[line width=0.3pt] (0.3499999660079935,-0.03674999286167897) -- (0.3599999654770292,-0.03887999254303867);
\draw[line width=0.3pt] (0.3599999654770292,-0.03887999254303867) -- (0.36999996494606496,-0.04106999221802679);
\draw[line width=0.3pt] (0.36999996494606496,-0.04106999221802679) -- (0.3799999644151007,-0.04331999188664334);
\draw[line width=0.3pt] (0.3799999644151007,-0.04331999188664334) -- (0.38999996388413644,-0.04562999154888832);
\draw[line width=0.3pt] (0.38999996388413644,-0.04562999154888832) -- (0.39999996335317217,-0.04799999120476172);
\draw[line width=0.3pt] (0.39999996335317217,-0.04799999120476172) -- (0.4099999628222079,-0.05042999085426356);
\draw[line width=0.3pt] (0.4099999628222079,-0.05042999085426356) -- (0.41999996229124364,-0.05291999049739382);
\draw[line width=0.3pt] (0.41999996229124364,-0.05291999049739382) -- (0.4299999617602794,-0.05546999013415252);
\draw[line width=0.3pt] (0.4299999617602794,-0.05546999013415252) -- (0.4399999612293151,-0.05807998976453964);
\draw[line width=0.3pt] (0.4399999612293151,-0.05807998976453964) -- (0.44999996069835085,-0.06074998938855519);
\draw[line width=0.3pt] (0.44999996069835085,-0.06074998938855519) -- (0.4599999601673866,-0.06347998900619917);
\draw[line width=0.3pt] (0.4599999601673866,-0.06347998900619917) -- (0.4699999596364223,-0.06626998861747158);
\draw[line width=0.3pt] (0.4699999596364223,-0.06626998861747158) -- (0.47999995910545806,-0.06911998822237242);
\draw[line width=0.3pt] (0.47999995910545806,-0.06911998822237242) -- (0.4899999585744938,-0.07202998782090168);
\draw[line width=0.3pt] (0.4899999585744938,-0.07202998782090168) -- (0.49999995804352954,-0.07499998741305938);
\draw[line width=0.3pt] (0.49999995804352954,-0.07499998741305938) -- (0.5099999575125652,-0.07802998699884549);
\draw[line width=0.3pt] (0.5099999575125652,-0.07802998699884549) -- (0.519999956981601,-0.08111998657826006);
\draw[line width=0.3pt] (0.519999956981601,-0.08111998657826006) -- (0.5299999564506367,-0.08426998615130303);
\draw[line width=0.3pt] (0.5299999564506367,-0.08426998615130303) -- (0.5399999559196724,-0.08747998571797444);
\draw[line width=0.3pt] (0.5399999559196724,-0.08747998571797444) -- (0.5499999553887082,-0.09074998527827428);
\draw[line width=0.3pt] (0.5499999553887082,-0.09074998527827428) -- (0.5599999548577439,-0.09407998483220256);
\draw[line width=0.3pt] (0.5599999548577439,-0.09407998483220256) -- (0.5699999543267796,-0.09746998437975925);
\draw[line width=0.3pt] (0.5699999543267796,-0.09746998437975925) -- (0.5799999537958154,-0.10091998392094438);
\draw[line width=0.3pt] (0.5799999537958154,-0.10091998392094438) -- (0.5899999532648511,-0.10442998345575795);
\draw[line width=0.3pt] (0.5899999532648511,-0.10442998345575795) -- (0.5999999527338868,-0.10799998298419992);
\draw[line width=0.3pt] (0.5999999527338868,-0.10799998298419992) -- (0.6099999522029226,-0.11162998250627035);
\draw[line width=0.3pt] (0.6099999522029226,-0.11162998250627035) -- (0.6199999516719583,-0.11531998202196919);
\draw[line width=0.3pt] (0.6199999516719583,-0.11531998202196919) -- (0.629999951140994,-0.11906998153129647);
\draw[line width=0.3pt] (0.629999951140994,-0.11906998153129647) -- (0.6399999506100298,-0.12287998103425216);
\draw[line width=0.3pt] (0.6399999506100298,-0.12287998103425216) -- (0.6499999500790655,-0.1267499805308363);
\draw[line width=0.3pt] (0.6499999500790655,-0.1267499805308363) -- (0.6599999495481013,-0.13067998002104886);
\draw[line width=0.3pt] (0.6599999495481013,-0.13067998002104886) -- (0.669999949017137,-0.13466997950488985);
\draw[line width=0.3pt] (0.669999949017137,-0.13466997950488985) -- (0.6799999484861727,-0.13871997898235927);
\draw[line width=0.3pt] (0.6799999484861727,-0.13871997898235927) -- (0.6899999479552085,-0.14282997845345713);
\draw[line width=0.3pt] (0.6899999479552085,-0.14282997845345713) -- (0.6999999474242442,-0.1469999779181834);
\draw[line width=0.3pt] (0.6999999474242442,-0.1469999779181834) -- (0.7099999468932799,-0.1512299773765381);
\draw[line width=0.3pt] (0.7099999468932799,-0.1512299773765381) -- (0.7199999463623157,-0.15551997682852123);
\draw[line width=0.3pt] (0.7199999463623157,-0.15551997682852123) -- (0.7299999458313514,-0.1598699762741328);
\draw[line width=0.3pt] (0.7299999458313514,-0.1598699762741328) -- (0.7399999453003872,-0.16427997571337277);
\draw[line width=0.3pt] (0.7399999453003872,-0.16427997571337277) -- (0.7499999447694229,-0.1687499751462412);
\draw[line width=0.3pt] (0.7499999447694229,-0.1687499751462412) -- (0.7599999442384586,-0.17327997457273805);
\draw[line width=0.3pt] (0.7599999442384586,-0.17327997457273805) -- (0.7699999437074944,-0.17786997399286333);
\draw[line width=0.3pt] (0.7699999437074944,-0.17786997399286333) -- (0.7799999431765301,-0.18251997340661705);
\draw[line width=0.3pt] (0.7799999431765301,-0.18251997340661705) -- (0.7899999426455658,-0.18722997281399917);
\draw[line width=0.3pt] (0.7899999426455658,-0.18722997281399917) -- (0.7999999421146016,-0.19199997221500975);
\draw[line width=0.3pt] (0.7999999421146016,-0.19199997221500975) -- (0.8099999415836373,-0.19682997160964877);
\draw[line width=0.3pt] (0.8099999415836373,-0.19682997160964877) -- (0.819999941052673,-0.20171997099791616);
\draw[line width=0.3pt] (0.819999941052673,-0.20171997099791616) -- (0.8299999405217088,-0.20666997037981202);
\draw[line width=0.3pt] (0.8299999405217088,-0.20666997037981202) -- (0.8399999399907445,-0.21167996975533632);
\draw[line width=0.3pt] (0.8399999399907445,-0.21167996975533632) -- (0.8499999394597803,-0.21674996912448902);
\draw[line width=0.3pt] (0.8499999394597803,-0.21674996912448902) -- (0.859999938928816,-0.22187996848727018);
\draw[line width=0.3pt] (0.859999938928816,-0.22187996848727018) -- (0.8699999383978517,-0.22706996784367972);
\draw[line width=0.3pt] (0.8699999383978517,-0.22706996784367972) -- (0.8799999378668875,-0.23231996719371772);
\draw[line width=0.3pt] (0.8799999378668875,-0.23231996719371772) -- (0.8899999373359232,-0.23762996653738416);
\draw[line width=0.3pt] (0.8899999373359232,-0.23762996653738416) -- (0.8999999368049589,-0.242999965874679);
\draw[line width=0.3pt] (0.8999999368049589,-0.242999965874679) -- (0.9099999362739947,-0.24842996520560232);
\draw[line width=0.3pt] (0.9099999362739947,-0.24842996520560232) -- (0.9199999357430304,-0.25391996453015403);
\draw[line width=0.3pt] (0.9199999357430304,-0.25391996453015403) -- (0.9299999352120661,-0.25946996384833415);
\draw[line width=0.3pt] (0.9299999352120661,-0.25946996384833415) -- (0.9399999346811019,-0.26507996316014276);
\draw[line width=0.3pt] (0.9399999346811019,-0.26507996316014276) -- (0.9499999341501376,-0.27074996246557975);
\draw[line width=0.3pt] (0.9499999341501376,-0.27074996246557975) -- (0.9599999336191734,-0.2764799617646452);
\draw[line width=0.3pt] (0.9599999336191734,-0.2764799617646452) -- (0.9699999330882091,-0.28226996105733904);
\draw[line width=0.3pt] (0.9699999330882091,-0.28226996105733904) -- (0.9799999325572448,-0.28811996034366133);
\draw[line width=0.3pt] (0.9799999325572448,-0.28811996034366133) -- (0.9899999320262806,-0.294029959623612);
\draw[line width=0.3pt] (0.9899999320262806,-0.294029959623612) -- (0.9999999314953163,-0.29999995889719117);
\draw[line width=0.3pt] (0.9999999314953163,-0.29999995889719117) -- (1.009999930964352,-0.30602995816439865);
\draw[line width=0.3pt] (1.009999930964352,-0.30602995816439865) -- (1.0199999304333875,-0.31211995742523463);
\draw[line width=0.3pt] (1.0199999304333875,-0.31211995742523463) -- (1.0299999299024232,-0.318269956679699);
\draw[line width=0.3pt] (1.0299999299024232,-0.318269956679699) -- (1.0399999293714588,-0.32447995592779183);
\draw[line width=0.3pt] (1.0399999293714588,-0.32447995592779183) -- (1.0499999288404944,-0.330749955169513);
\draw[line width=0.3pt] (1.0499999288404944,-0.330749955169513) -- (1.05999992830953,-0.33707995440486266);
\draw[line width=0.3pt] (1.05999992830953,-0.33707995440486266) -- (1.0699999277785657,-0.3434699536338407);
\draw[line width=0.3pt] (1.0699999277785657,-0.3434699536338407) -- (1.0799999272476013,-0.3499199528564472);
\draw[line width=0.3pt] (1.0799999272476013,-0.3499199528564472) -- (1.089999926716637,-0.35642995207268213);
\draw[line width=0.3pt] (1.089999926716637,-0.35642995207268213) -- (1.0999999261856725,-0.36299995128254553);
\draw[line width=0.3pt] (1.0999999261856725,-0.36299995128254553) -- (1.1099999256547082,-0.3696299504860373);
\draw[line width=0.3pt] (1.1099999256547082,-0.3696299504860373) -- (1.1199999251237438,-0.37631994968315746);
\draw[line width=0.3pt] (1.1199999251237438,-0.37631994968315746) -- (1.1299999245927794,-0.38306994887390616);
\draw[line width=0.3pt] (1.1299999245927794,-0.38306994887390616) -- (1.139999924061815,-0.38987994805828324);
\draw[line width=0.3pt] (1.139999924061815,-0.38987994805828324) -- (1.1499999235308507,-0.3967499472362887);
\draw[line width=0.3pt] (1.1499999235308507,-0.3967499472362887) -- (1.1599999229998863,-0.40367994640792265);
\draw[line width=0.3pt] (1.1599999229998863,-0.40367994640792265) -- (1.169999922468922,-0.410669945573185);
\draw[line width=0.3pt] (1.169999922468922,-0.410669945573185) -- (1.1799999219379576,-0.4177199447320758);
\draw[line width=0.3pt] (1.1799999219379576,-0.4177199447320758) -- (1.1899999214069932,-0.424829943884595);
\draw[line width=0.3pt] (1.1899999214069932,-0.424829943884595) -- (1.1999999208760288,-0.4319999430307426);
\draw[line width=0.3pt] (1.1999999208760288,-0.4319999430307426) -- (1.2099999203450644,-0.43922994217051864);
\draw[line width=0.3pt] (1.2099999203450644,-0.43922994217051864) -- (1.2199999198141,-0.4465199413039232);
\draw[line width=0.3pt] (1.2199999198141,-0.4465199413039232) -- (1.2299999192831357,-0.4538699404309561);
\draw[line width=0.3pt] (1.2299999192831357,-0.4538699404309561) -- (1.2399999187521713,-0.46127993955161745);
\draw[line width=0.3pt] (1.2399999187521713,-0.46127993955161745) -- (1.249999918221207,-0.4687499386659072);
\draw[line width=0.3pt] (1.249999918221207,-0.4687499386659072) -- (1.2599999176902426,-0.4762799377738254);
\draw[line width=0.3pt] (1.2599999176902426,-0.4762799377738254) -- (1.2699999171592782,-0.483869936875372);
\draw[line width=0.3pt] (1.2699999171592782,-0.483869936875372) -- (1.2799999166283138,-0.49151993597054705);
\draw[line width=0.3pt] (1.2799999166283138,-0.49151993597054705) -- (1.2899999160973494,-0.49922993505935054);
\draw[line width=0.3pt] (1.2899999160973494,-0.49922993505935054) -- (1.299999915566385,-0.5069999341417825);
\draw[line width=0.3pt] (1.299999915566385,-0.5069999341417825) -- (1.3099999150354207,-0.5148299332178429);
\draw[line width=0.3pt] (1.3099999150354207,-0.5148299332178429) -- (1.3199999145044563,-0.5227199322875316);
\draw[line width=0.3pt] (1.3199999145044563,-0.5227199322875316) -- (1.329999913973492,-0.5306699313508488);
\draw[line width=0.3pt] (1.329999913973492,-0.5306699313508488) -- (1.3399999134425276,-0.5386799304077944);
\draw[line width=0.3pt] (1.3399999134425276,-0.5386799304077944) -- (1.3499999129115632,-0.5467499294583684);
\draw[line width=0.3pt] (1.3499999129115632,-0.5467499294583684) -- (1.3599999123805988,-0.554879928502571);
\draw[line width=0.3pt] (1.3599999123805988,-0.554879928502571) -- (1.3699999118496344,-0.5630699275404017);
\draw[line width=0.3pt] (1.3699999118496344,-0.5630699275404017) -- (1.37999991131867,-0.5713199265718611);
\draw[line width=0.3pt] (1.37999991131867,-0.5713199265718611) -- (1.3899999107877057,-0.5796299255969489);
\draw[line width=0.3pt] (1.3899999107877057,-0.5796299255969489) -- (1.3999999102567413,-0.5879999246156651);
\draw[line width=0.3pt] (1.3999999102567413,-0.5879999246156651) -- (1.409999909725777,-0.5964299236280097);
\draw[line width=0.3pt] (1.409999909725777,-0.5964299236280097) -- (1.4199999091948126,-0.6049199226339828);
\draw[line width=0.3pt] (1.4199999091948126,-0.6049199226339828) -- (1.4299999086638482,-0.6134699216335843);
\draw[line width=0.3pt] (1.4299999086638482,-0.6134699216335843) -- (1.4399999081328838,-0.6220799206268142);
\draw[line width=0.3pt] (1.4399999081328838,-0.6220799206268142) -- (1.4499999076019194,-0.6307499196136724);
\draw[line width=0.3pt] (1.4499999076019194,-0.6307499196136724) -- (1.459999907070955,-0.6394799185941592);
\draw[line width=0.3pt] (1.459999907070955,-0.6394799185941592) -- (1.4699999065399907,-0.6482699175682743);
\draw[line width=0.3pt] (1.4699999065399907,-0.6482699175682743) -- (1.4799999060090263,-0.657119916536018);
\draw[line width=0.3pt] (1.4799999060090263,-0.657119916536018) -- (1.489999905478062,-0.66602991549739);
\draw[line width=0.3pt] (1.489999905478062,-0.66602991549739) -- (1.4999999049470976,-0.6749999144523905);
\draw[line width=0.3pt] (1.4999999049470976,-0.6749999144523905) -- (1.5099999044161332,-0.6840299134010194);
\draw[line width=0.3pt] (1.5099999044161332,-0.6840299134010194) -- (1.5199999038851688,-0.6931199123432767);
\draw[line width=0.3pt] (1.5199999038851688,-0.6931199123432767) -- (1.5299999033542044,-0.7022699112791625);
\draw[line width=0.3pt] (1.5299999033542044,-0.7022699112791625) -- (1.53999990282324,-0.7114799102086766);
\draw[line width=0.3pt] (1.53999990282324,-0.7114799102086766) -- (1.5499999022922757,-0.7207499091318192);
\draw[line width=0.3pt] (1.5499999022922757,-0.7207499091318192) -- (1.5599999017613113,-0.7300799080485902);
\draw[line width=0.3pt] (1.5599999017613113,-0.7300799080485902) -- (1.569999901230347,-0.7394699069589897);
\draw[line width=0.3pt] (1.569999901230347,-0.7394699069589897) -- (1.5799999006993826,-0.7489199058630176);
\draw[line width=0.3pt] (1.5799999006993826,-0.7489199058630176) -- (1.5899999001684182,-0.7584299047606738);
\draw[line width=0.3pt] (1.5899999001684182,-0.7584299047606738) -- (1.5999998996374538,-0.7679999036519587);
\draw[line width=0.3pt] (1.5999998996374538,-0.7679999036519587) -- (1.6099998991064894,-0.7776299025368718);
\draw[line width=0.3pt] (1.6099998991064894,-0.7776299025368718) -- (1.619999898575525,-0.7873199014154134);
\draw[line width=0.3pt] (1.619999898575525,-0.7873199014154134) -- (1.6299998980445607,-0.7970699002875835);
\draw[line width=0.3pt] (1.6299998980445607,-0.7970699002875835) -- (1.6399998975135963,-0.8068798991533819);
\draw[line width=0.3pt] (1.6399998975135963,-0.8068798991533819) -- (1.649999896982632,-0.8167498980128088);
\draw[line width=0.3pt] (1.649999896982632,-0.8167498980128088) -- (1.6599998964516676,-0.8266798968658641);
\draw[line width=0.3pt] (1.6599998964516676,-0.8266798968658641) -- (1.6699998959207032,-0.8366698957125478);
\draw[line width=0.3pt] (1.6699998959207032,-0.8366698957125478) -- (1.6799998953897388,-0.84671989455286);
\draw[line width=0.3pt] (1.6799998953897388,-0.84671989455286) -- (1.6899998948587744,-0.8568298933868005);
\draw[line width=0.3pt] (1.6899998948587744,-0.8568298933868005) -- (1.69999989432781,-0.8669998922143696);
\draw[line width=0.3pt] (1.69999989432781,-0.8669998922143696) -- (1.7099998937968457,-0.877229891035567);
\draw[line width=0.3pt] (1.7099998937968457,-0.877229891035567) -- (1.7199998932658813,-0.8875198898503929);
\draw[line width=0.3pt] (1.7199998932658813,-0.8875198898503929) -- (1.729999892734917,-0.8978698886588472);
\draw[line width=0.3pt] (1.729999892734917,-0.8978698886588472) -- (1.7399998922039526,-0.9082798874609299);
\draw[line width=0.3pt] (1.7399998922039526,-0.9082798874609299) -- (1.7499998916729882,-0.9187498862566411);
\draw[line width=0.3pt] (1.7499998916729882,-0.9187498862566411) -- (1.7599998911420238,-0.9292798850459807);
\draw[line width=0.3pt] (1.7599998911420238,-0.9292798850459807) -- (1.7699998906110594,-0.9398698838289488);
\draw[line width=0.3pt] (1.7699998906110594,-0.9398698838289488) -- (1.779999890080095,-0.9505198826055452);
\draw[line width=0.3pt] (1.779999890080095,-0.9505198826055452) -- (1.7899998895491307,-0.96122988137577);
\draw[line width=0.3pt] (1.7899998895491307,-0.96122988137577) -- (1.7999998890181663,-0.9719998801396234);
\draw[line width=0.3pt] (1.7999998890181663,-0.9719998801396234) -- (1.809999888487202,-0.982829878897105);
\draw[line width=0.3pt] (1.809999888487202,-0.982829878897105) -- (1.8199998879562376,-0.9937198776482152);
\draw[line width=0.3pt] (1.8199998879562376,-0.9937198776482152) -- (1.8299998874252732,-1.0046698763929538);
\draw[line width=0.3pt] (1.8299998874252732,-1.0046698763929538) -- (1.8399998868943088,-1.0156798751313207);
\draw[line width=0.3pt] (1.8399998868943088,-1.0156798751313207) -- (1.8499998863633444,-1.026749873863316);
\draw[line width=0.3pt] (1.8499998863633444,-1.026749873863316) -- (1.85999988583238,-1.03787987258894);
\draw[line width=0.3pt] (1.85999988583238,-1.03787987258894) -- (1.8699998853014157,-1.0490698713081923);
\draw[line width=0.3pt] (1.8699998853014157,-1.0490698713081923) -- (1.8799998847704513,-1.060319870021073);
\draw[line width=0.3pt] (1.8799998847704513,-1.060319870021073) -- (1.889999884239487,-1.0716298687275823);
\draw[line width=0.3pt] (1.889999884239487,-1.0716298687275823) -- (1.8999998837085226,-1.0829998674277197);
\draw[line width=0.3pt] (1.8999998837085226,-1.0829998674277197) -- (1.9099998831775582,-1.0944298661214857);
\draw[line width=0.3pt] (1.9099998831775582,-1.0944298661214857) -- (1.9199998826465938,-1.1059198648088802);
\draw[line width=0.3pt] (1.9199998826465938,-1.1059198648088802) -- (1.9299998821156295,-1.1174698634899032);
\draw[line width=0.3pt] (1.9299998821156295,-1.1174698634899032) -- (1.939999881584665,-1.1290798621645544);
\draw[line width=0.3pt] (1.939999881584665,-1.1290798621645544) -- (1.9499998810537007,-1.140749860832834);
\draw[line width=0.3pt] (1.9499998810537007,-1.140749860832834) -- (1.9599998805227363,-1.152479859494742);
\draw[line width=0.3pt] (1.9599998805227363,-1.152479859494742) -- (1.969999879991772,-1.1642698581502786);
\draw[line width=0.3pt] (1.969999879991772,-1.1642698581502786) -- (1.9799998794608076,-1.1761198567994438);
\draw[line width=0.3pt] (1.9799998794608076,-1.1761198567994438) -- (1.9899998789298432,-1.1880298554422373);
\draw[line width=0.3pt] (1.9899998789298432,-1.1880298554422373) -- (1.9999998783988788,-1.199999854078659);
\draw[line width=0.3pt] (-5.499999885872161,1.2499996576164967) -- (-5.499999885872161,1.2499996576164967);
\draw[line width=0.3pt] (-5.499999885872161,1.2499996576164967) -- (-5.49624988652551,1.2387637229276005);
\draw[line width=0.3pt] (-5.49624988652551,1.2387637229276005) -- (-5.492499887178858,1.2275559132289038);
\draw[line width=0.3pt] (-5.492499887178858,1.2275559132289038) -- (-5.488749887832206,1.216376228520407);
\draw[line width=0.3pt] (-5.488749887832206,1.216376228520407) -- (-5.484999888485555,1.2052246688021095);
\draw[line width=0.3pt] (-5.484999888485555,1.2052246688021095) -- (-5.481249889138903,1.1941012340740125);
\draw[line width=0.3pt] (-5.481249889138903,1.1941012340740125) -- (-5.477499889792251,1.1830059243361148);
\draw[line width=0.3pt] (-5.477499889792251,1.1830059243361148) -- (-5.4737498904456,1.171938739588417);
\draw[line width=0.3pt] (-5.4737498904456,1.171938739588417) -- (-5.469999891098948,1.1608996798309192);
\draw[line width=0.3pt] (-5.469999891098948,1.1608996798309192) -- (-5.466249891752296,1.1498887450636208);
\draw[line width=0.3pt] (-5.466249891752296,1.1498887450636208) -- (-5.462499892405645,1.1389059352865223);
\draw[line width=0.3pt] (-5.462499892405645,1.1389059352865223) -- (-5.458749893058993,1.1279512504996236);
\draw[line width=0.3pt] (-5.458749893058993,1.1279512504996236) -- (-5.454999893712341,1.1170246907029249);
\draw[line width=0.3pt] (-5.454999893712341,1.1170246907029249) -- (-5.45124989436569,1.1061262558964255);
\draw[line width=0.3pt] (-5.45124989436569,1.1061262558964255) -- (-5.447499895019038,1.095255946080126);
\draw[line width=0.3pt] (-5.447499895019038,1.095255946080126) -- (-5.443749895672386,1.0844137612540266);
\draw[line width=0.3pt] (-5.443749895672386,1.0844137612540266) -- (-5.439999896325735,1.0735997014181269);
\draw[line width=0.3pt] (-5.439999896325735,1.0735997014181269) -- (-5.436249896979083,1.0628137665724267);
\draw[line width=0.3pt] (-5.436249896979083,1.0628137665724267) -- (-5.4324998976324315,1.0520559567169268);
\draw[line width=0.3pt] (-5.4324998976324315,1.0520559567169268) -- (-5.42874989828578,1.0413262718516263);
\draw[line width=0.3pt] (-5.42874989828578,1.0413262718516263) -- (-5.424999898939128,1.0306247119765253);
\draw[line width=0.3pt] (-5.424999898939128,1.0306247119765253) -- (-5.4212498995924765,1.0199512770916246);
\draw[line width=0.3pt] (-5.4212498995924765,1.0199512770916246) -- (-5.417499900245825,1.0093059671969233);
\draw[line width=0.3pt] (-5.417499900245825,1.0093059671969233) -- (-5.413749900899173,0.998688782292422);
\draw[line width=0.3pt] (-5.413749900899173,0.998688782292422) -- (-5.4099999015525215,0.9880997223781205);
\draw[line width=0.3pt] (-5.4099999015525215,0.9880997223781205) -- (-5.40624990220587,0.9775387874540187);
\draw[line width=0.3pt] (-5.40624990220587,0.9775387874540187) -- (-5.402499902859218,0.9670059775201165);
\draw[line width=0.3pt] (-5.402499902859218,0.9670059775201165) -- (-5.398749903512567,0.9565012925764143);
\draw[line width=0.3pt] (-5.398749903512567,0.9565012925764143) -- (-5.394999904165915,0.9460247326229119);
\draw[line width=0.3pt] (-5.394999904165915,0.9460247326229119) -- (-5.391249904819263,0.9355762976596091);
\draw[line width=0.3pt] (-5.391249904819263,0.9355762976596091) -- (-5.387499905472612,0.9251559876865061);
\draw[line width=0.3pt] (-5.387499905472612,0.9251559876865061) -- (-5.38374990612596,0.9147638027036029);
\draw[line width=0.3pt] (-5.38374990612596,0.9147638027036029) -- (-5.379999906779308,0.9043997427108996);
\draw[line width=0.3pt] (-5.379999906779308,0.9043997427108996) -- (-5.376249907432657,0.894063807708396);
\draw[line width=0.3pt] (-5.376249907432657,0.894063807708396) -- (-5.372499908086005,0.883755997696092);
\draw[line width=0.3pt] (-5.372499908086005,0.883755997696092) -- (-5.368749908739353,0.873476312673988);
\draw[line width=0.3pt] (-5.368749908739353,0.873476312673988) -- (-5.364999909392702,0.8632247526420838);
\draw[line width=0.3pt] (-5.364999909392702,0.8632247526420838) -- (-5.36124991004605,0.8530013176003792);
\draw[line width=0.3pt] (-5.36124991004605,0.8530013176003792) -- (-5.357499910699398,0.8428060075488746);
\draw[line width=0.3pt] (-5.357499910699398,0.8428060075488746) -- (-5.353749911352747,0.8326388224875696);
\draw[line width=0.3pt] (-5.353749911352747,0.8326388224875696) -- (-5.349999912006095,0.8224997624164643);
\draw[line width=0.3pt] (-5.349999912006095,0.8224997624164643) -- (-5.346249912659443,0.8123888273355588);
\draw[line width=0.3pt] (-5.346249912659443,0.8123888273355588) -- (-5.342499913312792,0.8023060172448533);
\draw[line width=0.3pt] (-5.342499913312792,0.8023060172448533) -- (-5.33874991396614,0.7922513321443474);
\draw[line width=0.3pt] (-5.33874991396614,0.7922513321443474) -- (-5.334999914619488,0.7822247720340414);
\draw[line width=0.3pt] (-5.334999914619488,0.7822247720340414) -- (-5.331249915272837,0.772226336913935);
\draw[line width=0.3pt] (-5.331249915272837,0.772226336913935) -- (-5.327499915926185,0.7622560267840286);
\draw[line width=0.3pt] (-5.327499915926185,0.7622560267840286) -- (-5.3237499165795334,0.7523138416443218);
\draw[line width=0.3pt] (-5.3237499165795334,0.7523138416443218) -- (-5.319999917232882,0.7423997814948149);
\draw[line width=0.3pt] (-5.319999917232882,0.7423997814948149) -- (-5.31624991788623,0.7325138463355076);
\draw[line width=0.3pt] (-5.31624991788623,0.7325138463355076) -- (-5.3124999185395785,0.7226560361664001);
\draw[line width=0.3pt] (-5.3124999185395785,0.7226560361664001) -- (-5.308749919192927,0.7128263509874926);
\draw[line width=0.3pt] (-5.308749919192927,0.7128263509874926) -- (-5.304999919846275,0.7030247907987845);
\draw[line width=0.3pt] (-5.304999919846275,0.7030247907987845) -- (-5.3012499204996235,0.6932513556002766);
\draw[line width=0.3pt] (-5.3012499204996235,0.6932513556002766) -- (-5.297499921152972,0.6835060453919681);
\draw[line width=0.3pt] (-5.297499921152972,0.6835060453919681) -- (-5.29374992180632,0.6737888601738595);
\draw[line width=0.3pt] (-5.29374992180632,0.6737888601738595) -- (-5.2899999224596685,0.6640997999459508);
\draw[line width=0.3pt] (-5.2899999224596685,0.6640997999459508) -- (-5.286249923113017,0.654438864708242);
\draw[line width=0.3pt] (-5.286249923113017,0.654438864708242) -- (-5.282499923766365,0.6448060544607326);
\draw[line width=0.3pt] (-5.282499923766365,0.6448060544607326) -- (-5.278749924419714,0.6352013692034233);
\draw[line width=0.3pt] (-5.278749924419714,0.6352013692034233) -- (-5.274999925073062,0.6256248089363134);
\draw[line width=0.3pt] (-5.274999925073062,0.6256248089363134) -- (-5.27124992572641,0.6160763736594037);
\draw[line width=0.3pt] (-5.27124992572641,0.6160763736594037) -- (-5.267499926379759,0.6065560633726934);
\draw[line width=0.3pt] (-5.267499926379759,0.6065560633726934) -- (-5.263749927033107,0.5970638780761832);
\draw[line width=0.3pt] (-5.263749927033107,0.5970638780761832) -- (-5.259999927686455,0.5875998177698727);
\draw[line width=0.3pt] (-5.259999927686455,0.5875998177698727) -- (-5.256249928339804,0.5781638824537618);
\draw[line width=0.3pt] (-5.256249928339804,0.5781638824537618) -- (-5.252499928993152,0.5687560721278508);
\draw[line width=0.3pt] (-5.252499928993152,0.5687560721278508) -- (-5.2487499296465,0.5593763867921395);
\draw[line width=0.3pt] (-5.2487499296465,0.5593763867921395) -- (-5.244999930299849,0.5500248264466281);
\draw[line width=0.3pt] (-5.244999930299849,0.5500248264466281) -- (-5.241249930953197,0.5407013910913163);
\draw[line width=0.3pt] (-5.241249930953197,0.5407013910913163) -- (-5.237499931606545,0.5314060807262044);
\draw[line width=0.3pt] (-5.237499931606545,0.5314060807262044) -- (-5.233749932259894,0.5221388953512924);
\draw[line width=0.3pt] (-5.233749932259894,0.5221388953512924) -- (-5.229999932913242,0.5128998349665799);
\draw[line width=0.3pt] (-5.229999932913242,0.5128998349665799) -- (-5.22624993356659,0.5036888995720674);
\draw[line width=0.3pt] (-5.22624993356659,0.5036888995720674) -- (-5.222499934219939,0.4945060891677546);
\draw[line width=0.3pt] (-5.222499934219939,0.4945060891677546) -- (-5.218749934873287,0.4853514037536415);
\draw[line width=0.3pt] (-5.218749934873287,0.4853514037536415) -- (-5.214999935526635,0.47622484332972825);
\draw[line width=0.3pt] (-5.214999935526635,0.47622484332972825) -- (-5.211249936179984,0.4671264078960147);
\draw[line width=0.3pt] (-5.211249936179984,0.4671264078960147) -- (-5.207499936833332,0.458056097452501);
\draw[line width=0.3pt] (-5.207499936833332,0.458056097452501) -- (-5.2037499374866805,0.44901391199918717);
\draw[line width=0.3pt] (-5.2037499374866805,0.44901391199918717) -- (-5.199999938140029,0.439999851536073);
\draw[line width=0.3pt] (-5.199999938140029,0.439999851536073) -- (-5.196249938793377,0.43101391606315853);
\draw[line width=0.3pt] (-5.196249938793377,0.43101391606315853) -- (-5.1924999394467255,0.42205610558044393);
\draw[line width=0.3pt] (-5.1924999394467255,0.42205610558044393) -- (-5.188749940100074,0.4131264200879292);
\draw[line width=0.3pt] (-5.188749940100074,0.4131264200879292) -- (-5.184999940753422,0.40422485958561416);
\draw[line width=0.3pt] (-5.184999940753422,0.40422485958561416) -- (-5.1812499414067705,0.39535142407349877);
\draw[line width=0.3pt] (-5.1812499414067705,0.39535142407349877) -- (-5.177499942060119,0.38650611355158326);
\draw[line width=0.3pt] (-5.177499942060119,0.38650611355158326) -- (-5.173749942713467,0.37768892801986764);
\draw[line width=0.3pt] (-5.173749942713467,0.37768892801986764) -- (-5.169999943366816,0.3688998674783517);
\draw[line width=0.3pt] (-5.169999943366816,0.3688998674783517) -- (-5.166249944020164,0.3601389319270354);
\draw[line width=0.3pt] (-5.166249944020164,0.3601389319270354) -- (-5.162499944673512,0.351406121365919);
\draw[line width=0.3pt] (-5.162499944673512,0.351406121365919) -- (-5.158749945326861,0.34270143579500245);
\draw[line width=0.3pt] (-5.158749945326861,0.34270143579500245) -- (-5.154999945980209,0.3340248752142856);
\draw[line width=0.3pt] (-5.154999945980209,0.3340248752142856) -- (-5.151249946633557,0.3253764396237686);
\draw[line width=0.3pt] (-5.151249946633557,0.3253764396237686) -- (-5.147499947286906,0.3167561290234513);
\draw[line width=0.3pt] (-5.147499947286906,0.3167561290234513) -- (-5.143749947940254,0.30816394341333364);
\draw[line width=0.3pt] (-5.143749947940254,0.30816394341333364) -- (-5.139999948593602,0.2995998827934159);
\draw[line width=0.3pt] (-5.139999948593602,0.2995998827934159) -- (-5.136249949246951,0.291063947163698);
\draw[line width=0.3pt] (-5.136249949246951,0.291063947163698) -- (-5.132499949900299,0.28255613652417977);
\draw[line width=0.3pt] (-5.132499949900299,0.28255613652417977) -- (-5.128749950553647,0.27407645087486143);
\draw[line width=0.3pt] (-5.128749950553647,0.27407645087486143) -- (-5.124999951206996,0.26562489021574276);
\draw[line width=0.3pt] (-5.124999951206996,0.26562489021574276) -- (-5.121249951860344,0.25720145454682375);
\draw[line width=0.3pt] (-5.121249951860344,0.25720145454682375) -- (-5.117499952513692,0.24880614386810485);
\draw[line width=0.3pt] (-5.117499952513692,0.24880614386810485) -- (-5.113749953167041,0.24043895817958538);
\draw[line width=0.3pt] (-5.113749953167041,0.24043895817958538) -- (-5.109999953820389,0.2320998974812658);
\draw[line width=0.3pt] (-5.109999953820389,0.2320998974812658) -- (-5.106249954473737,0.2237889617731461);
\draw[line width=0.3pt] (-5.106249954473737,0.2237889617731461) -- (-5.102499955127086,0.21550615105522608);
\draw[line width=0.3pt] (-5.102499955127086,0.21550615105522608) -- (-5.098749955780434,0.20725146532750593);
\draw[line width=0.3pt] (-5.098749955780434,0.20725146532750593) -- (-5.0949999564337825,0.19902490458998545);
\draw[line width=0.3pt] (-5.0949999564337825,0.19902490458998545) -- (-5.091249957087131,0.19082646884266485);
\draw[line width=0.3pt] (-5.091249957087131,0.19082646884266485) -- (-5.087499957740479,0.18265615808554392);
\draw[line width=0.3pt] (-5.087499957740479,0.18265615808554392) -- (-5.0837499583938275,0.17451397231862287);
\draw[line width=0.3pt] (-5.0837499583938275,0.17451397231862287) -- (-5.079999959047176,0.16639991154190148);
\draw[line width=0.3pt] (-5.079999959047176,0.16639991154190148) -- (-5.076249959700524,0.15831397575537998);
\draw[line width=0.3pt] (-5.076249959700524,0.15831397575537998) -- (-5.0724999603538725,0.15025616495905814);
\draw[line width=0.3pt] (-5.0724999603538725,0.15025616495905814) -- (-5.068749961007221,0.14222647915293618);
\draw[line width=0.3pt] (-5.068749961007221,0.14222647915293618) -- (-5.064999961660569,0.1342249183370139);
\draw[line width=0.3pt] (-5.064999961660569,0.1342249183370139) -- (-5.0612499623139175,0.12625148251129148);
\draw[line width=0.3pt] (-5.0612499623139175,0.12625148251129148) -- (-5.057499962967266,0.11830617167576873);
\draw[line width=0.3pt] (-5.057499962967266,0.11830617167576873) -- (-5.053749963620614,0.11038898583044587);
\draw[line width=0.3pt] (-5.053749963620614,0.11038898583044587) -- (-5.049999964273963,0.10249992497532268);
\draw[line width=0.3pt] (-5.049999964273963,0.10249992497532268) -- (-5.046249964927311,0.09463898911039936);
\draw[line width=0.3pt] (-5.046249964927311,0.09463898911039936) -- (-5.042499965580659,0.08680617823567571);
\draw[line width=0.3pt] (-5.042499965580659,0.08680617823567571) -- (-5.038749966234008,0.07900149235115195);
\draw[line width=0.3pt] (-5.038749966234008,0.07900149235115195) -- (-5.034999966887356,0.07122493145682784);
\draw[line width=0.3pt] (-5.034999966887356,0.07122493145682784) -- (-5.031249967540704,0.06347649555270363);
\draw[line width=0.3pt] (-5.031249967540704,0.06347649555270363) -- (-5.027499968194053,0.055756184638779294);
\draw[line width=0.3pt] (-5.027499968194053,0.055756184638779294) -- (-5.023749968847401,0.0480639987150544);
\draw[line width=0.3pt] (-5.023749968847401,0.0480639987150544) -- (-5.019999969500749,0.040399937781529616);
\draw[line width=0.3pt] (-5.019999969500749,0.040399937781529616) -- (-5.016249970154098,0.03276400183820449);
\draw[line width=0.3pt] (-5.016249970154098,0.03276400183820449) -- (-5.012499970807446,0.025156190885079033);
\draw[line width=0.3pt] (-5.012499970807446,0.025156190885079033) -- (-5.008749971460794,0.017576504922153457);
\draw[line width=0.3pt] (-5.008749971460794,0.017576504922153457) -- (-5.004999972114143,0.010024943949427545);
\draw[line width=0.3pt] (-5.004999972114143,0.010024943949427545) -- (-5.001249972767491,0.0025015079669015172);
\draw[line width=0.3pt] (-5.001249972767491,0.0025015079669015172) -- (-4.997499973420839,-0.004993803025424737);
\draw[line width=0.3pt] (-4.997499973420839,-0.004993803025424737) -- (-4.993749974074188,-0.012460989027551217);
\draw[line width=0.3pt] (-4.993749974074188,-0.012460989027551217) -- (-4.989999974727536,-0.019900050039477923);
\draw[line width=0.3pt] (-4.989999974727536,-0.019900050039477923) -- (-4.986249975380884,-0.027310986061204856);
\draw[line width=0.3pt] (-4.986249975380884,-0.027310986061204856) -- (-4.982499976034233,-0.034693797092732015);
\draw[line width=0.3pt] (-4.982499976034233,-0.034693797092732015) -- (-4.978749976687581,-0.0420484831340594);
\draw[line width=0.3pt] (-4.978749976687581,-0.0420484831340594) -- (-4.9749999773409295,-0.04937504418518701);
\draw[line width=0.3pt] (-4.9749999773409295,-0.04937504418518701) -- (-4.971249977994278,-0.05667348024611485);
\draw[line width=0.3pt] (-4.971249977994278,-0.05667348024611485) -- (-4.967499978647626,-0.06394379131684291);
\draw[line width=0.3pt] (-4.967499978647626,-0.06394379131684291) -- (-4.9637499793009745,-0.0711859773973712);
\draw[line width=0.3pt] (-4.9637499793009745,-0.0711859773973712) -- (-4.959999979954323,-0.07840003848769972);
\draw[line width=0.3pt] (-4.959999979954323,-0.07840003848769972) -- (-4.956249980607671,-0.08558597458782846);
\draw[line width=0.3pt] (-4.956249980607671,-0.08558597458782846) -- (-4.9524999812610195,-0.09274378569775743);
\draw[line width=0.3pt] (-4.9524999812610195,-0.09274378569775743) -- (-4.948749981914368,-0.09987347181748663);
\draw[line width=0.3pt] (-4.948749981914368,-0.09987347181748663) -- (-4.944999982567716,-0.10697503294701605);
\draw[line width=0.3pt] (-4.944999982567716,-0.10697503294701605) -- (-4.941249983221065,-0.1140484690863457);
\draw[line width=0.3pt] (-4.941249983221065,-0.1140484690863457) -- (-4.937499983874413,-0.12109378023547557);
\draw[line width=0.3pt] (-4.937499983874413,-0.12109378023547557) -- (-4.933749984527761,-0.12811096639440567);
\draw[line width=0.3pt] (-4.933749984527761,-0.12811096639440567) -- (-4.92999998518111,-0.13510002756313588);
\draw[line width=0.3pt] (-4.92999998518111,-0.13510002756313588) -- (-4.926249985834458,-0.14206096374166644);
\draw[line width=0.3pt] (-4.926249985834458,-0.14206096374166644) -- (-4.922499986487806,-0.1489937749299972);
\draw[line width=0.3pt] (-4.922499986487806,-0.1489937749299972) -- (-4.918749987141155,-0.15589846112812822);
\draw[line width=0.3pt] (-4.918749987141155,-0.15589846112812822) -- (-4.914999987794503,-0.16277502233605945);
\draw[line width=0.3pt] (-4.914999987794503,-0.16277502233605945) -- (-4.911249988447851,-0.1696234585537908);
\draw[line width=0.3pt] (-4.911249988447851,-0.1696234585537908) -- (-4.9074999891012,-0.17644376978132248);
\draw[line width=0.3pt] (-4.9074999891012,-0.17644376978132248) -- (-4.903749989754548,-0.1832359560186544);
\draw[line width=0.3pt] (-4.903749989754548,-0.1832359560186544) -- (-4.899999990407896,-0.19000001726578641);
\draw[line width=0.3pt] (-4.899999990407896,-0.19000001726578641) -- (-4.896249991061245,-0.19673595352271878);
\draw[line width=0.3pt] (-4.896249991061245,-0.19673595352271878) -- (-4.892499991714593,-0.20344376478945136);
\draw[line width=0.3pt] (-4.892499991714593,-0.20344376478945136) -- (-4.888749992367941,-0.21012345106598418);
\draw[line width=0.3pt] (-4.888749992367941,-0.21012345106598418) -- (-4.88499999302129,-0.2167750123523171);
\draw[line width=0.3pt] (-4.88499999302129,-0.2167750123523171) -- (-4.881249993674638,-0.22339844864845038);
\draw[line width=0.3pt] (-4.881249993674638,-0.22339844864845038) -- (-4.877499994327986,-0.22999375995438376);
\draw[line width=0.3pt] (-4.877499994327986,-0.22999375995438376) -- (-4.873749994981335,-0.23656094627011748);
\draw[line width=0.3pt] (-4.873749994981335,-0.23656094627011748) -- (-4.869999995634683,-0.24310000759565142);
\draw[line width=0.3pt] (-4.869999995634683,-0.24310000759565142) -- (-4.8662499962880315,-0.24961094393098548);
\draw[line width=0.3pt] (-4.8662499962880315,-0.24961094393098548) -- (-4.86249999694138,-0.2560937552761199);
\draw[line width=0.3pt] (-4.86249999694138,-0.2560937552761199) -- (-4.858749997594728,-0.2625484416310544);
\draw[line width=0.3pt] (-4.858749997594728,-0.2625484416310544) -- (-4.8549999982480765,-0.26897500299578925);
\draw[line width=0.3pt] (-4.8549999982480765,-0.26897500299578925) -- (-4.851249998901425,-0.2753734393703242);
\draw[line width=0.3pt] (-4.851249998901425,-0.2753734393703242) -- (-4.847499999554773,-0.2817437507546595);
\draw[line width=0.3pt] (-4.847499999554773,-0.2817437507546595) -- (-4.8437500002081215,-0.28808593714879493);
\draw[line width=0.3pt] (-4.8437500002081215,-0.28808593714879493) -- (-4.84000000086147,-0.2943999985527306);
\draw[line width=0.3pt] (-4.84000000086147,-0.2943999985527306) -- (-4.836250001514818,-0.30068593496646656);
\draw[line width=0.3pt] (-4.836250001514818,-0.30068593496646656) -- (-4.8325000021681666,-0.30694374639000266);
\draw[line width=0.3pt] (-4.8325000021681666,-0.30694374639000266) -- (-4.828750002821515,-0.3131734328233391);
\draw[line width=0.3pt] (-4.828750002821515,-0.3131734328233391) -- (-4.825000003474863,-0.31937499426647564);
\draw[line width=0.3pt] (-4.825000003474863,-0.31937499426647564) -- (-4.821250004128212,-0.3255484307194124);
\draw[line width=0.3pt] (-4.821250004128212,-0.3255484307194124) -- (-4.81750000478156,-0.33169374218214953);
\draw[line width=0.3pt] (-4.81750000478156,-0.33169374218214953) -- (-4.813750005434908,-0.33781092865468676);
\draw[line width=0.3pt] (-4.813750005434908,-0.33781092865468676) -- (-4.810000006088257,-0.3438999901370242);
\draw[line width=0.3pt] (-4.810000006088257,-0.3438999901370242) -- (-4.806250006741605,-0.349960926629162);
\draw[line width=0.3pt] (-4.806250006741605,-0.349960926629162) -- (-4.802500007394953,-0.3559937381310999);
\draw[line width=0.3pt] (-4.802500007394953,-0.3559937381310999) -- (-4.798750008048302,-0.36199842464283805);
\draw[line width=0.3pt] (-4.798750008048302,-0.36199842464283805) -- (-4.79500000870165,-0.3679749861643764);
\draw[line width=0.3pt] (-4.79500000870165,-0.3679749861643764) -- (-4.791250009354998,-0.373923422695715);
\draw[line width=0.3pt] (-4.791250009354998,-0.373923422695715) -- (-4.787500010008347,-0.3798437342368539);
\draw[line width=0.3pt] (-4.787500010008347,-0.3798437342368539) -- (-4.783750010661695,-0.38573592078779295);
\draw[line width=0.3pt] (-4.783750010661695,-0.38573592078779295) -- (-4.780000011315043,-0.3915999823485322);
\draw[line width=0.3pt] (-4.780000011315043,-0.3915999823485322) -- (-4.776250011968392,-0.3974359189190717);
\draw[line width=0.3pt] (-4.776250011968392,-0.3974359189190717) -- (-4.77250001262174,-0.4032437304994114);
\draw[line width=0.3pt] (-4.77250001262174,-0.4032437304994114) -- (-4.768750013275088,-0.40902341708955137);
\draw[line width=0.3pt] (-4.768750013275088,-0.40902341708955137) -- (-4.765000013928437,-0.41477497868949154);
\draw[line width=0.3pt] (-4.765000013928437,-0.41477497868949154) -- (-4.761250014581785,-0.42049841529923193);
\draw[line width=0.3pt] (-4.761250014581785,-0.42049841529923193) -- (-4.757500015235133,-0.42619372691877255);
\draw[line width=0.3pt] (-4.757500015235133,-0.42619372691877255) -- (-4.753750015888482,-0.4318609135481135);
\draw[line width=0.3pt] (-4.753750015888482,-0.4318609135481135) -- (-4.75000001654183,-0.4374999751872546);
\draw[line width=0.3pt] (-4.75000001654183,-0.4374999751872546) -- (-4.7462500171951785,-0.4431109118361959);
\draw[line width=0.3pt] (-4.7462500171951785,-0.4431109118361959) -- (-4.742500017848527,-0.4486937234949374);
\draw[line width=0.3pt] (-4.742500017848527,-0.4486937234949374) -- (-4.738750018501875,-0.45424841016347905);
\draw[line width=0.3pt] (-4.738750018501875,-0.45424841016347905) -- (-4.7350000191552235,-0.45977497184182103);
\draw[line width=0.3pt] (-4.7350000191552235,-0.45977497184182103) -- (-4.731250019808572,-0.46527340852996324);
\draw[line width=0.3pt] (-4.731250019808572,-0.46527340852996324) -- (-4.72750002046192,-0.47074372022790567);
\draw[line width=0.3pt] (-4.72750002046192,-0.47074372022790567) -- (-4.7237500211152685,-0.47618590693564833);
\draw[line width=0.3pt] (-4.7237500211152685,-0.47618590693564833) -- (-4.720000021768617,-0.4815999686531912);
\draw[line width=0.3pt] (-4.720000021768617,-0.4815999686531912) -- (-4.716250022421965,-0.4869859053805343);
\draw[line width=0.3pt] (-4.716250022421965,-0.4869859053805343) -- (-4.712500023075314,-0.49234371711767766);
\draw[line width=0.3pt] (-4.712500023075314,-0.49234371711767766) -- (-4.708750023728662,-0.4976734038646212);
\draw[line width=0.3pt] (-4.708750023728662,-0.4976734038646212) -- (-4.70500002438201,-0.5029749656213649);
\draw[line width=0.3pt] (-4.70500002438201,-0.5029749656213649) -- (-4.701250025035359,-0.5082484023879089);
\draw[line width=0.3pt] (-4.701250025035359,-0.5082484023879089) -- (-4.697500025688707,-0.5134937141642532);
\draw[line width=0.3pt] (-4.697500025688707,-0.5134937141642532) -- (-4.693750026342055,-0.5187109009503976);
\draw[line width=0.3pt] (-4.693750026342055,-0.5187109009503976) -- (-4.690000026995404,-0.5238999627463423);
\draw[line width=0.3pt] (-4.690000026995404,-0.5238999627463423) -- (-4.686250027648752,-0.5290608995520871);
\draw[line width=0.3pt] (-4.686250027648752,-0.5290608995520871) -- (-4.6825000283021,-0.5341937113676323);
\draw[line width=0.3pt] (-4.6825000283021,-0.5341937113676323) -- (-4.678750028955449,-0.5392983981929775);
\draw[line width=0.3pt] (-4.678750028955449,-0.5392983981929775) -- (-4.675000029608797,-0.5443749600281231);
\draw[line width=0.3pt] (-4.675000029608797,-0.5443749600281231) -- (-4.671250030262145,-0.549423396873069);
\draw[line width=0.3pt] (-4.671250030262145,-0.549423396873069) -- (-4.667500030915494,-0.5544437087278149);
\draw[line width=0.3pt] (-4.667500030915494,-0.5544437087278149) -- (-4.663750031568842,-0.5594358955923612);
\draw[line width=0.3pt] (-4.663750031568842,-0.5594358955923612) -- (-4.66000003222219,-0.5643999574667076);
\draw[line width=0.3pt] (-4.66000003222219,-0.5643999574667076) -- (-4.656250032875539,-0.5693358943508544);
\draw[line width=0.3pt] (-4.656250032875539,-0.5693358943508544) -- (-4.652500033528887,-0.5742437062448013);
\draw[line width=0.3pt] (-4.652500033528887,-0.5742437062448013) -- (-4.648750034182235,-0.5791233931485484);
\draw[line width=0.3pt] (-4.648750034182235,-0.5791233931485484) -- (-4.645000034835584,-0.5839749550620957);
\draw[line width=0.3pt] (-4.645000034835584,-0.5839749550620957) -- (-4.641250035488932,-0.5887983919854434);
\draw[line width=0.3pt] (-4.641250035488932,-0.5887983919854434) -- (-4.6375000361422805,-0.5935937039185911);
\draw[line width=0.3pt] (-4.6375000361422805,-0.5935937039185911) -- (-4.633750036795629,-0.5983608908615392);
\draw[line width=0.3pt] (-4.633750036795629,-0.5983608908615392) -- (-4.630000037448977,-0.6030999528142874);
\draw[line width=0.3pt] (-4.630000037448977,-0.6030999528142874) -- (-4.6262500381023255,-0.607810889776836);
\draw[line width=0.3pt] (-4.6262500381023255,-0.607810889776836) -- (-4.622500038755674,-0.6124937017491845);
\draw[line width=0.3pt] (-4.622500038755674,-0.6124937017491845) -- (-4.618750039409022,-0.6171483887313335);
\draw[line width=0.3pt] (-4.618750039409022,-0.6171483887313335) -- (-4.6150000400623705,-0.6217749507232826);
\draw[line width=0.3pt] (-4.6150000400623705,-0.6217749507232826) -- (-4.611250040715719,-0.626373387725032);
\draw[line width=0.3pt] (-4.611250040715719,-0.626373387725032) -- (-4.607500041369067,-0.6309436997365816);
\draw[line width=0.3pt] (-4.607500041369067,-0.6309436997365816) -- (-4.603750042022416,-0.6354858867579314);
\draw[line width=0.3pt] (-4.603750042022416,-0.6354858867579314) -- (-4.600000042675764,-0.6399999487890815);
\draw[line width=0.3pt] (-4.600000042675764,-0.6399999487890815) -- (-4.596250043329112,-0.6444858858300317);
\draw[line width=0.3pt] (-4.596250043329112,-0.6444858858300317) -- (-4.592500043982461,-0.6489436978807823);
\draw[line width=0.3pt] (-4.592500043982461,-0.6489436978807823) -- (-4.588750044635809,-0.653373384941333);
\draw[line width=0.3pt] (-4.588750044635809,-0.653373384941333) -- (-4.585000045289157,-0.6577749470116839);
\draw[line width=0.3pt] (-4.585000045289157,-0.6577749470116839) -- (-4.581250045942506,-0.6621483840918352);
\draw[line width=0.3pt] (-4.581250045942506,-0.6621483840918352) -- (-4.577500046595854,-0.6664936961817864);
\draw[line width=0.3pt] (-4.577500046595854,-0.6664936961817864) -- (-4.573750047249202,-0.670810883281538);
\draw[line width=0.3pt] (-4.573750047249202,-0.670810883281538) -- (-4.570000047902551,-0.67509994539109);
\draw[line width=0.3pt] (-4.570000047902551,-0.67509994539109) -- (-4.566250048555899,-0.679360882510442);
\draw[line width=0.3pt] (-4.566250048555899,-0.679360882510442) -- (-4.562500049209247,-0.6835936946395943);
\draw[line width=0.3pt] (-4.562500049209247,-0.6835936946395943) -- (-4.558750049862596,-0.6877983817785469);
\draw[line width=0.3pt] (-4.558750049862596,-0.6877983817785469) -- (-4.555000050515944,-0.6919749439272995);
\draw[line width=0.3pt] (-4.555000050515944,-0.6919749439272995) -- (-4.551250051169292,-0.6961233810858525);
\draw[line width=0.3pt] (-4.551250051169292,-0.6961233810858525) -- (-4.547500051822641,-0.7002436932542058);
\draw[line width=0.3pt] (-4.547500051822641,-0.7002436932542058) -- (-4.543750052475989,-0.7043358804323592);
\draw[line width=0.3pt] (-4.543750052475989,-0.7043358804323592) -- (-4.540000053129337,-0.7083999426203127);
\draw[line width=0.3pt] (-4.540000053129337,-0.7083999426203127) -- (-4.536250053782686,-0.7124358798180667);
\draw[line width=0.3pt] (-4.536250053782686,-0.7124358798180667) -- (-4.532500054436034,-0.7164436920256207);
\draw[line width=0.3pt] (-4.532500054436034,-0.7164436920256207) -- (-4.528750055089382,-0.7204233792429751);
\draw[line width=0.3pt] (-4.528750055089382,-0.7204233792429751) -- (-4.525000055742731,-0.7243749414701295);
\draw[line width=0.3pt] (-4.525000055742731,-0.7243749414701295) -- (-4.521250056396079,-0.7282983787070842);
\draw[line width=0.3pt] (-4.521250056396079,-0.7282983787070842) -- (-4.5175000570494275,-0.7321936909538393);
\draw[line width=0.3pt] (-4.5175000570494275,-0.7321936909538393) -- (-4.513750057702776,-0.7360608782103946);
\draw[line width=0.3pt] (-4.513750057702776,-0.7360608782103946) -- (-4.510000058356124,-0.7398999404767499);
\draw[line width=0.3pt] (-4.510000058356124,-0.7398999404767499) -- (-4.5062500590094725,-0.7437108777529056);
\draw[line width=0.3pt] (-4.5062500590094725,-0.7437108777529056) -- (-4.502500059662821,-0.7474936900388615);
\draw[line width=0.3pt] (-4.502500059662821,-0.7474936900388615) -- (-4.498750060316169,-0.7512483773346176);
\draw[line width=0.3pt] (-4.498750060316169,-0.7512483773346176) -- (-4.4950000609695175,-0.7549749396401739);
\draw[line width=0.3pt] (-4.4950000609695175,-0.7549749396401739) -- (-4.491250061622866,-0.7586733769555305);
\draw[line width=0.3pt] (-4.491250061622866,-0.7586733769555305) -- (-4.487500062276214,-0.7623436892806872);
\draw[line width=0.3pt] (-4.487500062276214,-0.7623436892806872) -- (-4.483750062929563,-0.7659858766156442);
\draw[line width=0.3pt] (-4.483750062929563,-0.7659858766156442) -- (-4.480000063582911,-0.7695999389604015);
\draw[line width=0.3pt] (-4.480000063582911,-0.7695999389604015) -- (-4.476250064236259,-0.7731858763149589);
\draw[line width=0.3pt] (-4.476250064236259,-0.7731858763149589) -- (-4.472500064889608,-0.7767436886793166);
\draw[line width=0.3pt] (-4.472500064889608,-0.7767436886793166) -- (-4.468750065542956,-0.7802733760534745);
\draw[line width=0.3pt] (-4.468750065542956,-0.7802733760534745) -- (-4.465000066196304,-0.7837749384374326);
\draw[line width=0.3pt] (-4.465000066196304,-0.7837749384374326) -- (-4.461250066849653,-0.787248375831191);
\draw[line width=0.3pt] (-4.461250066849653,-0.787248375831191) -- (-4.457500067503001,-0.7906936882347495);
\draw[line width=0.3pt] (-4.457500067503001,-0.7906936882347495) -- (-4.453750068156349,-0.7941108756481083);
\draw[line width=0.3pt] (-4.453750068156349,-0.7941108756481083) -- (-4.450000068809698,-0.7974999380712674);
\draw[line width=0.3pt] (-4.450000068809698,-0.7974999380712674) -- (-4.446250069463046,-0.8008608755042266);
\draw[line width=0.3pt] (-4.446250069463046,-0.8008608755042266) -- (-4.442500070116394,-0.8041936879469861);
\draw[line width=0.3pt] (-4.442500070116394,-0.8041936879469861) -- (-4.438750070769743,-0.8074983753995457);
\draw[line width=0.3pt] (-4.438750070769743,-0.8074983753995457) -- (-4.435000071423091,-0.8107749378619057);
\draw[line width=0.3pt] (-4.435000071423091,-0.8107749378619057) -- (-4.431250072076439,-0.8140233753340658);
\draw[line width=0.3pt] (-4.431250072076439,-0.8140233753340658) -- (-4.427500072729788,-0.8172436878160262);
\draw[line width=0.3pt] (-4.427500072729788,-0.8172436878160262) -- (-4.423750073383136,-0.8204358753077867);
\draw[line width=0.3pt] (-4.423750073383136,-0.8204358753077867) -- (-4.420000074036484,-0.8235999378093476);
\draw[line width=0.3pt] (-4.420000074036484,-0.8235999378093476) -- (-4.416250074689833,-0.8267358753207086);
\draw[line width=0.3pt] (-4.416250074689833,-0.8267358753207086) -- (-4.412500075343181,-0.8298436878418699);
\draw[line width=0.3pt] (-4.412500075343181,-0.8298436878418699) -- (-4.4087500759965295,-0.8329233753728313);
\draw[line width=0.3pt] (-4.4087500759965295,-0.8329233753728313) -- (-4.405000076649878,-0.8359749379135931);
\draw[line width=0.3pt] (-4.405000076649878,-0.8359749379135931) -- (-4.401250077303226,-0.838998375464155);
\draw[line width=0.3pt] (-4.401250077303226,-0.838998375464155) -- (-4.3975000779565745,-0.8419936880245172);
\draw[line width=0.3pt] (-4.3975000779565745,-0.8419936880245172) -- (-4.393750078609923,-0.8449608755946796);
\draw[line width=0.3pt] (-4.393750078609923,-0.8449608755946796) -- (-4.390000079263271,-0.8478999381746422);
\draw[line width=0.3pt] (-4.390000079263271,-0.8478999381746422) -- (-4.3862500799166195,-0.8508108757644051);
\draw[line width=0.3pt] (-4.3862500799166195,-0.8508108757644051) -- (-4.382500080569968,-0.8536936883639681);
\draw[line width=0.3pt] (-4.382500080569968,-0.8536936883639681) -- (-4.378750081223316,-0.8565483759733313);
\draw[line width=0.3pt] (-4.378750081223316,-0.8565483759733313) -- (-4.375000081876665,-0.8593749385924949);
\draw[line width=0.3pt] (-4.375000081876665,-0.8593749385924949) -- (-4.371250082530013,-0.8621733762214586);
\draw[line width=0.3pt] (-4.371250082530013,-0.8621733762214586) -- (-4.367500083183361,-0.8649436888602225);
\draw[line width=0.3pt] (-4.367500083183361,-0.8649436888602225) -- (-4.36375008383671,-0.8676858765087867);
\draw[line width=0.3pt] (-4.36375008383671,-0.8676858765087867) -- (-4.360000084490058,-0.8703999391671511);
\draw[line width=0.3pt] (-4.360000084490058,-0.8703999391671511) -- (-4.356250085143406,-0.8730858768353158);
\draw[line width=0.3pt] (-4.356250085143406,-0.8730858768353158) -- (-4.352500085796755,-0.8757436895132806);
\draw[line width=0.3pt] (-4.352500085796755,-0.8757436895132806) -- (-4.348750086450103,-0.8783733772010457);
\draw[line width=0.3pt] (-4.348750086450103,-0.8783733772010457) -- (-4.345000087103451,-0.880974939898611);
\draw[line width=0.3pt] (-4.345000087103451,-0.880974939898611) -- (-4.3412500877568,-0.8835483776059765);
\draw[line width=0.3pt] (-4.3412500877568,-0.8835483776059765) -- (-4.337500088410148,-0.8860936903231422);
\draw[line width=0.3pt] (-4.337500088410148,-0.8860936903231422) -- (-4.333750089063496,-0.8886108780501083);
\draw[line width=0.3pt] (-4.333750089063496,-0.8886108780501083) -- (-4.330000089716845,-0.8910999407868745);
\draw[line width=0.3pt] (-4.330000089716845,-0.8910999407868745) -- (-4.326250090370193,-0.8935608785334409);
\draw[line width=0.3pt] (-4.326250090370193,-0.8935608785334409) -- (-4.322500091023541,-0.8959936912898075);
\draw[line width=0.3pt] (-4.322500091023541,-0.8959936912898075) -- (-4.31875009167689,-0.8983983790559744);
\draw[line width=0.3pt] (-4.31875009167689,-0.8983983790559744) -- (-4.315000092330238,-0.9007749418319415);
\draw[line width=0.3pt] (-4.315000092330238,-0.9007749418319415) -- (-4.311250092983586,-0.9031233796177088);
\draw[line width=0.3pt] (-4.311250092983586,-0.9031233796177088) -- (-4.307500093636935,-0.9054436924132764);
\draw[line width=0.3pt] (-4.307500093636935,-0.9054436924132764) -- (-4.303750094290283,-0.9077358802186442);
\draw[line width=0.3pt] (-4.303750094290283,-0.9077358802186442) -- (-4.3000000949436314,-0.9099999430338122);
\draw[line width=0.3pt] (-4.3000000949436314,-0.9099999430338122) -- (-4.29625009559698,-0.9122358808587804);
\draw[line width=0.3pt] (-4.29625009559698,-0.9122358808587804) -- (-4.292500096250328,-0.9144436936935487);
\draw[line width=0.3pt] (-4.292500096250328,-0.9144436936935487) -- (-4.2887500969036765,-0.9166233815381174);
\draw[line width=0.3pt] (-4.2887500969036765,-0.9166233815381174) -- (-4.285000097557025,-0.9187749443924863);
\draw[line width=0.3pt] (-4.285000097557025,-0.9187749443924863) -- (-4.281250098210373,-0.9208983822566554);
\draw[line width=0.3pt] (-4.281250098210373,-0.9208983822566554) -- (-4.2775000988637215,-0.9229936951306248);
\draw[line width=0.3pt] (-4.2775000988637215,-0.9229936951306248) -- (-4.27375009951707,-0.9250608830143944);
\draw[line width=0.3pt] (-4.27375009951707,-0.9250608830143944) -- (-4.270000100170418,-0.9270999459079642);
\draw[line width=0.3pt] (-4.270000100170418,-0.9270999459079642) -- (-4.2662501008237665,-0.9291108838113341);
\draw[line width=0.3pt] (-4.2662501008237665,-0.9291108838113341) -- (-4.262500101477115,-0.9310936967245044);
\draw[line width=0.3pt] (-4.262500101477115,-0.9310936967245044) -- (-4.258750102130463,-0.9330483846474749);
\draw[line width=0.3pt] (-4.258750102130463,-0.9330483846474749) -- (-4.255000102783812,-0.9349749475802456);
\draw[line width=0.3pt] (-4.255000102783812,-0.9349749475802456) -- (-4.25125010343716,-0.9368733855228164);
\draw[line width=0.3pt] (-4.25125010343716,-0.9368733855228164) -- (-4.247500104090508,-0.9387436984751876);
\draw[line width=0.3pt] (-4.247500104090508,-0.9387436984751876) -- (-4.243750104743857,-0.940585886437359);
\draw[line width=0.3pt] (-4.243750104743857,-0.940585886437359) -- (-4.240000105397205,-0.9423999494093305);
\draw[line width=0.3pt] (-4.240000105397205,-0.9423999494093305) -- (-4.236250106050553,-0.9441858873911023);
\draw[line width=0.3pt] (-4.236250106050553,-0.9441858873911023) -- (-4.232500106703902,-0.9459437003826744);
\draw[line width=0.3pt] (-4.232500106703902,-0.9459437003826744) -- (-4.22875010735725,-0.9476733883840466);
\draw[line width=0.3pt] (-4.22875010735725,-0.9476733883840466) -- (-4.225000108010598,-0.9493749513952191);
\draw[line width=0.3pt] (-4.225000108010598,-0.9493749513952191) -- (-4.221250108663947,-0.9510483894161917);
\draw[line width=0.3pt] (-4.221250108663947,-0.9510483894161917) -- (-4.217500109317295,-0.9526937024469647);
\draw[line width=0.3pt] (-4.217500109317295,-0.9526937024469647) -- (-4.213750109970643,-0.9543108904875379);
\draw[line width=0.3pt] (-4.213750109970643,-0.9543108904875379) -- (-4.210000110623992,-0.9558999535379112);
\draw[line width=0.3pt] (-4.210000110623992,-0.9558999535379112) -- (-4.20625011127734,-0.9574608915980849);
\draw[line width=0.3pt] (-4.20625011127734,-0.9574608915980849) -- (-4.202500111930688,-0.9589937046680587);
\draw[line width=0.3pt] (-4.202500111930688,-0.9589937046680587) -- (-4.198750112584037,-0.9604983927478328);
\draw[line width=0.3pt] (-4.198750112584037,-0.9604983927478328) -- (-4.195000113237385,-0.961974955837407);
\draw[line width=0.3pt] (-4.195000113237385,-0.961974955837407) -- (-4.191250113890733,-0.9634233939367814);
\draw[line width=0.3pt] (-4.191250113890733,-0.9634233939367814) -- (-4.187500114544082,-0.9648437070459562);
\draw[line width=0.3pt] (-4.187500114544082,-0.9648437070459562) -- (-4.18375011519743,-0.9662358951649311);
\draw[line width=0.3pt] (-4.18375011519743,-0.9662358951649311) -- (-4.1800001158507785,-0.9675999582937064);
\draw[line width=0.3pt] (-4.1800001158507785,-0.9675999582937064) -- (-4.176250116504127,-0.9689358964322817);
\draw[line width=0.3pt] (-4.176250116504127,-0.9689358964322817) -- (-4.172500117157475,-0.9702437095806573);
\draw[line width=0.3pt] (-4.172500117157475,-0.9702437095806573) -- (-4.1687501178108235,-0.9715233977388332);
\draw[line width=0.3pt] (-4.1687501178108235,-0.9715233977388332) -- (-4.165000118464172,-0.9727749609068093);
\draw[line width=0.3pt] (-4.165000118464172,-0.9727749609068093) -- (-4.16125011911752,-0.9739983990845855);
\draw[line width=0.3pt] (-4.16125011911752,-0.9739983990845855) -- (-4.1575001197708685,-0.9751937122721621);
\draw[line width=0.3pt] (-4.1575001197708685,-0.9751937122721621) -- (-4.153750120424217,-0.9763609004695388);
\draw[line width=0.3pt] (-4.153750120424217,-0.9763609004695388) -- (-4.150000121077565,-0.9774999636767158);
\draw[line width=0.3pt] (-4.150000121077565,-0.9774999636767158) -- (-4.146250121730914,-0.9786109018936929);
\draw[line width=0.3pt] (-4.146250121730914,-0.9786109018936929) -- (-4.142500122384262,-0.9796937151204704);
\draw[line width=0.3pt] (-4.142500122384262,-0.9796937151204704) -- (-4.13875012303761,-0.980748403357048);
\draw[line width=0.3pt] (-4.13875012303761,-0.980748403357048) -- (-4.135000123690959,-0.9817749666034259);
\draw[line width=0.3pt] (-4.135000123690959,-0.9817749666034259) -- (-4.131250124344307,-0.982773404859604);
\draw[line width=0.3pt] (-4.131250124344307,-0.982773404859604) -- (-4.127500124997655,-0.9837437181255823);
\draw[line width=0.3pt] (-4.127500124997655,-0.9837437181255823) -- (-4.123750125651004,-0.9846859064013608);
\draw[line width=0.3pt] (-4.123750125651004,-0.9846859064013608) -- (-4.120000126304352,-0.9855999696869395);
\draw[line width=0.3pt] (-4.120000126304352,-0.9855999696869395) -- (-4.1162501269577,-0.9864859079823186);
\draw[line width=0.3pt] (-4.1162501269577,-0.9864859079823186) -- (-4.112500127611049,-0.9873437212874978);
\draw[line width=0.3pt] (-4.112500127611049,-0.9873437212874978) -- (-4.108750128264397,-0.9881734096024772);
\draw[line width=0.3pt] (-4.108750128264397,-0.9881734096024772) -- (-4.105000128917745,-0.9889749729272569);
\draw[line width=0.3pt] (-4.105000128917745,-0.9889749729272569) -- (-4.101250129571094,-0.9897484112618368);
\draw[line width=0.3pt] (-4.101250129571094,-0.9897484112618368) -- (-4.097500130224442,-0.9904937246062169);
\draw[line width=0.3pt] (-4.097500130224442,-0.9904937246062169) -- (-4.09375013087779,-0.9912109129603972);
\draw[line width=0.3pt] (-4.09375013087779,-0.9912109129603972) -- (-4.090000131531139,-0.9918999763243778);
\draw[line width=0.3pt] (-4.090000131531139,-0.9918999763243778) -- (-4.086250132184487,-0.9925609146981585);
\draw[line width=0.3pt] (-4.086250132184487,-0.9925609146981585) -- (-4.082500132837835,-0.9931937280817396);
\draw[line width=0.3pt] (-4.082500132837835,-0.9931937280817396) -- (-4.078750133491184,-0.9937984164751207);
\draw[line width=0.3pt] (-4.078750133491184,-0.9937984164751207) -- (-4.075000134144532,-0.9943749798783021);
\draw[line width=0.3pt] (-4.075000134144532,-0.9943749798783021) -- (-4.0712501347978804,-0.9949234182912838);
\draw[line width=0.3pt] (-4.0712501347978804,-0.9949234182912838) -- (-4.067500135451229,-0.9954437317140657);
\draw[line width=0.3pt] (-4.067500135451229,-0.9954437317140657) -- (-4.063750136104577,-0.9959359201466479);
\draw[line width=0.3pt] (-4.063750136104577,-0.9959359201466479) -- (-4.0600001367579255,-0.9963999835890303);
\draw[line width=0.3pt] (-4.0600001367579255,-0.9963999835890303) -- (-4.056250137411274,-0.9968359220412129);
\draw[line width=0.3pt] (-4.056250137411274,-0.9968359220412129) -- (-4.052500138064622,-0.9972437355031956);
\draw[line width=0.3pt] (-4.052500138064622,-0.9972437355031956) -- (-4.0487501387179705,-0.9976234239749786);
\draw[line width=0.3pt] (-4.0487501387179705,-0.9976234239749786) -- (-4.045000139371319,-0.9979749874565619);
\draw[line width=0.3pt] (-4.045000139371319,-0.9979749874565619) -- (-4.041250140024667,-0.9982984259479454);
\draw[line width=0.3pt] (-4.041250140024667,-0.9982984259479454) -- (-4.0375001406780155,-0.998593739449129);
\draw[line width=0.3pt] (-4.0375001406780155,-0.998593739449129) -- (-4.033750141331364,-0.9988609279601129);
\draw[line width=0.3pt] (-4.033750141331364,-0.9988609279601129) -- (-4.030000141984712,-0.9990999914808971);
\draw[line width=0.3pt] (-4.030000141984712,-0.9990999914808971) -- (-4.026250142638061,-0.9993109300114815);
\draw[line width=0.3pt] (-4.026250142638061,-0.9993109300114815) -- (-4.022500143291409,-0.999493743551866);
\draw[line width=0.3pt] (-4.022500143291409,-0.999493743551866) -- (-4.018750143944757,-0.9996484321020509);
\draw[line width=0.3pt] (-4.018750143944757,-0.9996484321020509) -- (-4.015000144598106,-0.9997749956620359);
\draw[line width=0.3pt] (-4.015000144598106,-0.9997749956620359) -- (-4.011250145251454,-0.9998734342318212);
\draw[line width=0.3pt] (-4.011250145251454,-0.9998734342318212) -- (-4.007500145904802,-0.9999437478114067);
\draw[line width=0.3pt] (-4.007500145904802,-0.9999437478114067) -- (-4.003750146558151,-0.9999859364007924);
\draw[line width=0.3pt] (-4.003750146558151,-0.9999859364007924) -- (-4.000000147211499,-0.9999999999999784);
\draw [line width=0.3pt,color=ffqqqq,domain=-6.414099819921738:12.402787705878332] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.0000001783011996,3.8999999643397567) -- (1.0000001783011996,3.8999999643397567);
\draw[line width=0.3pt] (1.0000001783011996,3.8999999643397567) -- (1.0150001775538295,3.8969774639565693);
\draw[line width=0.3pt] (1.0150001775538295,3.8969774639565693) -- (1.0300001768064595,3.8939099635778662);
\draw[line width=0.3pt] (1.0300001768064595,3.8939099635778662) -- (1.0450001760590895,3.890797463203647);
\draw[line width=0.3pt] (1.0450001760590895,3.890797463203647) -- (1.0600001753117194,3.887639962833912);
\draw[line width=0.3pt] (1.0600001753117194,3.887639962833912) -- (1.0750001745643494,3.8844374624686617);
\draw[line width=0.3pt] (1.0750001745643494,3.8844374624686617) -- (1.0900001738169793,3.8811899621078956);
\draw[line width=0.3pt] (1.0900001738169793,3.8811899621078956) -- (1.1050001730696093,3.8778974617516133);
\draw[line width=0.3pt] (1.1050001730696093,3.8778974617516133) -- (1.1200001723222393,3.8745599613998154);
\draw[line width=0.3pt] (1.1200001723222393,3.8745599613998154) -- (1.1350001715748692,3.871177461052502);
\draw[line width=0.3pt] (1.1350001715748692,3.871177461052502) -- (1.1500001708274992,3.867749960709672);
\draw[line width=0.3pt] (1.1500001708274992,3.867749960709672) -- (1.1650001700801291,3.8642774603713272);
\draw[line width=0.3pt] (1.1650001700801291,3.8642774603713272) -- (1.180000169332759,3.860759960037466);
\draw[line width=0.3pt] (1.180000169332759,3.860759960037466) -- (1.195000168585389,3.857197459708089);
\draw[line width=0.3pt] (1.195000168585389,3.857197459708089) -- (1.210000167838019,3.8535899593831964);
\draw[line width=0.3pt] (1.210000167838019,3.8535899593831964) -- (1.225000167090649,3.8499374590627884);
\draw[line width=0.3pt] (1.225000167090649,3.8499374590627884) -- (1.240000166343279,3.846239958746864);
\draw[line width=0.3pt] (1.240000166343279,3.846239958746864) -- (1.2550001655959089,3.842497458435424);
\draw[line width=0.3pt] (1.2550001655959089,3.842497458435424) -- (1.2700001648485388,3.8387099581284683);
\draw[line width=0.3pt] (1.2700001648485388,3.8387099581284683) -- (1.2850001641011688,3.8348774578259968);
\draw[line width=0.3pt] (1.2850001641011688,3.8348774578259968) -- (1.3000001633537988,3.8309999575280096);
\draw[line width=0.3pt] (1.3000001633537988,3.8309999575280096) -- (1.3150001626064287,3.8270774572345068);
\draw[line width=0.3pt] (1.3150001626064287,3.8270774572345068) -- (1.3300001618590587,3.823109956945488);
\draw[line width=0.3pt] (1.3300001618590587,3.823109956945488) -- (1.3450001611116886,3.8190974566609532);
\draw[line width=0.3pt] (1.3450001611116886,3.8190974566609532) -- (1.3600001603643186,3.815039956380903);
\draw[line width=0.3pt] (1.3600001603643186,3.815039956380903) -- (1.3750001596169485,3.8109374561053366);
\draw[line width=0.3pt] (1.3750001596169485,3.8109374561053366) -- (1.3900001588695785,3.8067899558342546);
\draw[line width=0.3pt] (1.3900001588695785,3.8067899558342546) -- (1.4050001581222085,3.802597455567657);
\draw[line width=0.3pt] (1.4050001581222085,3.802597455567657) -- (1.4200001573748384,3.7983599553055436);
\draw[line width=0.3pt] (1.4200001573748384,3.7983599553055436) -- (1.4350001566274684,3.794077455047914);
\draw[line width=0.3pt] (1.4350001566274684,3.794077455047914) -- (1.4500001558800983,3.789749954794769);
\draw[line width=0.3pt] (1.4500001558800983,3.789749954794769) -- (1.4650001551327283,3.7853774545461083);
\draw[line width=0.3pt] (1.4650001551327283,3.7853774545461083) -- (1.4800001543853583,3.7809599543019314);
\draw[line width=0.3pt] (1.4800001543853583,3.7809599543019314) -- (1.4950001536379882,3.7764974540622394);
\draw[line width=0.3pt] (1.4950001536379882,3.7764974540622394) -- (1.5100001528906182,3.771989953827031);
\draw[line width=0.3pt] (1.5100001528906182,3.771989953827031) -- (1.5250001521432481,3.767437453596307);
\draw[line width=0.3pt] (1.5250001521432481,3.767437453596307) -- (1.540000151395878,3.7628399533700674);
\draw[line width=0.3pt] (1.540000151395878,3.7628399533700674) -- (1.555000150648508,3.7581974531483118);
\draw[line width=0.3pt] (1.555000150648508,3.7581974531483118) -- (1.570000149901138,3.7535099529310405);
\draw[line width=0.3pt] (1.570000149901138,3.7535099529310405) -- (1.585000149153768,3.748777452718253);
\draw[line width=0.3pt] (1.585000149153768,3.748777452718253) -- (1.600000148406398,3.7439999525099505);
\draw[line width=0.3pt] (1.600000148406398,3.7439999525099505) -- (1.6150001476590279,3.739177452306132);
\draw[line width=0.3pt] (1.6150001476590279,3.739177452306132) -- (1.6300001469116578,3.7343099521067975);
\draw[line width=0.3pt] (1.6300001469116578,3.7343099521067975) -- (1.6450001461642878,3.729397451911947);
\draw[line width=0.3pt] (1.6450001461642878,3.729397451911947) -- (1.6600001454169178,3.7244399517215814);
\draw[line width=0.3pt] (1.6600001454169178,3.7244399517215814) -- (1.6750001446695477,3.7194374515356996);
\draw[line width=0.3pt] (1.6750001446695477,3.7194374515356996) -- (1.6900001439221777,3.7143899513543017);
\draw[line width=0.3pt] (1.6900001439221777,3.7143899513543017) -- (1.7050001431748076,3.7092974511773886);
\draw[line width=0.3pt] (1.7050001431748076,3.7092974511773886) -- (1.7200001424274376,3.7041599510049594);
\draw[line width=0.3pt] (1.7200001424274376,3.7041599510049594) -- (1.7350001416800676,3.6989774508370146);
\draw[line width=0.3pt] (1.7350001416800676,3.6989774508370146) -- (1.7500001409326975,3.6937499506735536);
\draw[line width=0.3pt] (1.7500001409326975,3.6937499506735536) -- (1.7650001401853275,3.6884774505145774);
\draw[line width=0.3pt] (1.7650001401853275,3.6884774505145774) -- (1.7800001394379574,3.683159950360085);
\draw[line width=0.3pt] (1.7800001394379574,3.683159950360085) -- (1.7950001386905874,3.677797450210077);
\draw[line width=0.3pt] (1.7950001386905874,3.677797450210077) -- (1.8100001379432173,3.672389950064553);
\draw[line width=0.3pt] (1.8100001379432173,3.672389950064553) -- (1.8250001371958473,3.666937449923514);
\draw[line width=0.3pt] (1.8250001371958473,3.666937449923514) -- (1.8400001364484773,3.6614399497869585);
\draw[line width=0.3pt] (1.8400001364484773,3.6614399497869585) -- (1.8550001357011072,3.6558974496548875);
\draw[line width=0.3pt] (1.8550001357011072,3.6558974496548875) -- (1.8700001349537372,3.6503099495273004);
\draw[line width=0.3pt] (1.8700001349537372,3.6503099495273004) -- (1.8850001342063671,3.644677449404198);
\draw[line width=0.3pt] (1.8850001342063671,3.644677449404198) -- (1.900000133458997,3.638999949285579);
\draw[line width=0.3pt] (1.900000133458997,3.638999949285579) -- (1.915000132711627,3.633277449171445);
\draw[line width=0.3pt] (1.915000132711627,3.633277449171445) -- (1.930000131964257,3.6275099490617952);
\draw[line width=0.3pt] (1.930000131964257,3.6275099490617952) -- (1.945000131216887,3.6216974489566294);
\draw[line width=0.3pt] (1.945000131216887,3.6216974489566294) -- (1.960000130469517,3.615839948855948);
\draw[line width=0.3pt] (1.960000130469517,3.615839948855948) -- (1.975000129722147,3.60993744875975);
\draw[line width=0.3pt] (1.975000129722147,3.60993744875975) -- (1.9900001289747768,3.603989948668037);
\draw[line width=0.3pt] (1.9900001289747768,3.603989948668037) -- (2.005000128227407,3.5979974485808084);
\draw[line width=0.3pt] (2.005000128227407,3.5979974485808084) -- (2.0200001274800368,3.5919599484980633);
\draw[line width=0.3pt] (2.0200001274800368,3.5919599484980633) -- (2.0350001267326667,3.585877448419803);
\draw[line width=0.3pt] (2.0350001267326667,3.585877448419803) -- (2.0500001259852967,3.5797499483460267);
\draw[line width=0.3pt] (2.0500001259852967,3.5797499483460267) -- (2.0650001252379266,3.5735774482767346);
\draw[line width=0.3pt] (2.0650001252379266,3.5735774482767346) -- (2.0800001244905566,3.567359948211927);
\draw[line width=0.3pt] (2.0800001244905566,3.567359948211927) -- (2.0950001237431866,3.561097448151603);
\draw[line width=0.3pt] (2.0950001237431866,3.561097448151603) -- (2.1100001229958165,3.554789948095764);
\draw[line width=0.3pt] (2.1100001229958165,3.554789948095764) -- (2.1250001222484465,3.5484374480444085);
\draw[line width=0.3pt] (2.1250001222484465,3.5484374480444085) -- (2.1400001215010764,3.5420399479975377);
\draw[line width=0.3pt] (2.1400001215010764,3.5420399479975377) -- (2.1550001207537064,3.5355974479551513);
\draw[line width=0.3pt] (2.1550001207537064,3.5355974479551513) -- (2.1700001200063364,3.5291099479172487);
\draw[line width=0.3pt] (2.1700001200063364,3.5291099479172487) -- (2.1850001192589663,3.52257744788383);
\draw[line width=0.3pt] (2.1850001192589663,3.52257744788383) -- (2.2000001185115963,3.5159999478548962);
\draw[line width=0.3pt] (2.2000001185115963,3.5159999478548962) -- (2.2150001177642262,3.5093774478304463);
\draw[line width=0.3pt] (2.2150001177642262,3.5093774478304463) -- (2.230000117016856,3.5027099478104806);
\draw[line width=0.3pt] (2.230000117016856,3.5027099478104806) -- (2.245000116269486,3.4959974477949993);
\draw[line width=0.3pt] (2.245000116269486,3.4959974477949993) -- (2.260000115522116,3.489239947784002);
\draw[line width=0.3pt] (2.260000115522116,3.489239947784002) -- (2.275000114774746,3.4824374477774893);
\draw[line width=0.3pt] (2.275000114774746,3.4824374477774893) -- (2.290000114027376,3.4755899477754606);
\draw[line width=0.3pt] (2.290000114027376,3.4755899477754606) -- (2.305000113280006,3.4686974477779158);
\draw[line width=0.3pt] (2.305000113280006,3.4686974477779158) -- (2.320000112532636,3.4617599477848557);
\draw[line width=0.3pt] (2.320000112532636,3.4617599477848557) -- (2.335000111785266,3.4547774477962796);
\draw[line width=0.3pt] (2.335000111785266,3.4547774477962796) -- (2.350000111037896,3.447749947812188);
\draw[line width=0.3pt] (2.350000111037896,3.447749947812188) -- (2.365000110290526,3.44067744783258);
\draw[line width=0.3pt] (2.365000110290526,3.44067744783258) -- (2.3800001095431558,3.4335599478574568);
\draw[line width=0.3pt] (2.3800001095431558,3.4335599478574568) -- (2.3950001087957857,3.4263974478868175);
\draw[line width=0.3pt] (2.3950001087957857,3.4263974478868175) -- (2.4100001080484157,3.419189947920662);
\draw[line width=0.3pt] (2.4100001080484157,3.419189947920662) -- (2.4250001073010456,3.4119374479589917);
\draw[line width=0.3pt] (2.4250001073010456,3.4119374479589917) -- (2.4400001065536756,3.404639948001805);
\draw[line width=0.3pt] (2.4400001065536756,3.404639948001805) -- (2.4550001058063056,3.3972974480491027);
\draw[line width=0.3pt] (2.4550001058063056,3.3972974480491027) -- (2.4700001050589355,3.3899099481008848);
\draw[line width=0.3pt] (2.4700001050589355,3.3899099481008848) -- (2.4850001043115655,3.3824774481571507);
\draw[line width=0.3pt] (2.4850001043115655,3.3824774481571507) -- (2.5000001035641954,3.3749999482179014);
\draw[line width=0.3pt] (2.5000001035641954,3.3749999482179014) -- (2.5150001028168254,3.3674774482831356);
\draw[line width=0.3pt] (2.5150001028168254,3.3674774482831356) -- (2.5300001020694554,3.3599099483528545);
\draw[line width=0.3pt] (2.5300001020694554,3.3599099483528545) -- (2.5450001013220853,3.3522974484270573);
\draw[line width=0.3pt] (2.5450001013220853,3.3522974484270573) -- (2.5600001005747153,3.344639948505745);
\draw[line width=0.3pt] (2.5600001005747153,3.344639948505745) -- (2.5750000998273452,3.336937448588916);
\draw[line width=0.3pt] (2.5750000998273452,3.336937448588916) -- (2.590000099079975,3.329189948676572);
\draw[line width=0.3pt] (2.590000099079975,3.329189948676572) -- (2.605000098332605,3.3213974487687117);
\draw[line width=0.3pt] (2.605000098332605,3.3213974487687117) -- (2.620000097585235,3.313559948865336);
\draw[line width=0.3pt] (2.620000097585235,3.313559948865336) -- (2.635000096837865,3.305677448966444);
\draw[line width=0.3pt] (2.635000096837865,3.305677448966444) -- (2.650000096090495,3.2977499490720366);
\draw[line width=0.3pt] (2.650000096090495,3.2977499490720366) -- (2.665000095343125,3.2897774491821137);
\draw[line width=0.3pt] (2.665000095343125,3.2897774491821137) -- (2.680000094595755,3.2817599492966743);
\draw[line width=0.3pt] (2.680000094595755,3.2817599492966743) -- (2.695000093848385,3.2736974494157196);
\draw[line width=0.3pt] (2.695000093848385,3.2736974494157196) -- (2.710000093101015,3.265589949539249);
\draw[line width=0.3pt] (2.710000093101015,3.265589949539249) -- (2.725000092353645,3.257437449667263);
\draw[line width=0.3pt] (2.725000092353645,3.257437449667263) -- (2.740000091606275,3.2492399497997604);
\draw[line width=0.3pt] (2.740000091606275,3.2492399497997604) -- (2.7550000908589047,3.2409974499367427);
\draw[line width=0.3pt] (2.7550000908589047,3.2409974499367427) -- (2.7700000901115347,3.232709950078209);
\draw[line width=0.3pt] (2.7700000901115347,3.232709950078209) -- (2.7850000893641647,3.2243774502241593);
\draw[line width=0.3pt] (2.7850000893641647,3.2243774502241593) -- (2.8000000886167946,3.215999950374594);
\draw[line width=0.3pt] (2.8000000886167946,3.215999950374594) -- (2.8150000878694246,3.207577450529513);
\draw[line width=0.3pt] (2.8150000878694246,3.207577450529513) -- (2.8300000871220545,3.1991099506889165);
\draw[line width=0.3pt] (2.8300000871220545,3.1991099506889165) -- (2.8450000863746845,3.190597450852804);
\draw[line width=0.3pt] (2.8450000863746845,3.190597450852804) -- (2.8600000856273144,3.182039951021175);
\draw[line width=0.3pt] (2.8600000856273144,3.182039951021175) -- (2.8750000848799444,3.1734374511940313);
\draw[line width=0.3pt] (2.8750000848799444,3.1734374511940313) -- (2.8900000841325744,3.1647899513713713);
\draw[line width=0.3pt] (2.8900000841325744,3.1647899513713713) -- (2.9050000833852043,3.1560974515531957);
\draw[line width=0.3pt] (2.9050000833852043,3.1560974515531957) -- (2.9200000826378343,3.147359951739504);
\draw[line width=0.3pt] (2.9200000826378343,3.147359951739504) -- (2.9350000818904642,3.138577451930297);
\draw[line width=0.3pt] (2.9350000818904642,3.138577451930297) -- (2.950000081143094,3.129749952125574);
\draw[line width=0.3pt] (2.950000081143094,3.129749952125574) -- (2.965000080395724,3.120877452325335);
\draw[line width=0.3pt] (2.965000080395724,3.120877452325335) -- (2.980000079648354,3.1119599525295802);
\draw[line width=0.3pt] (2.980000079648354,3.1119599525295802) -- (2.995000078900984,3.10299745273831);
\draw[line width=0.3pt] (2.995000078900984,3.10299745273831) -- (3.010000078153614,3.0939899529515236);
\draw[line width=0.3pt] (3.010000078153614,3.0939899529515236) -- (3.025000077406244,3.0849374531692217);
\draw[line width=0.3pt] (3.025000077406244,3.0849374531692217) -- (3.040000076658874,3.0758399533914043);
\draw[line width=0.3pt] (3.040000076658874,3.0758399533914043) -- (3.055000075911504,3.0666974536180707);
\draw[line width=0.3pt] (3.055000075911504,3.0666974536180707) -- (3.070000075164134,3.0575099538492214);
\draw[line width=0.3pt] (3.070000075164134,3.0575099538492214) -- (3.085000074416764,3.048277454084856);
\draw[line width=0.3pt] (3.085000074416764,3.048277454084856) -- (3.100000073669394,3.038999954324975);
\draw[line width=0.3pt] (3.100000073669394,3.038999954324975) -- (3.1150000729220237,3.029677454569579);
\draw[line width=0.3pt] (3.1150000729220237,3.029677454569579) -- (3.1300000721746537,3.020309954818666);
\draw[line width=0.3pt] (3.1300000721746537,3.020309954818666) -- (3.1450000714272837,3.010897455072238);
\draw[line width=0.3pt] (3.1450000714272837,3.010897455072238) -- (3.1600000706799136,3.001439955330294);
\draw[line width=0.3pt] (3.1600000706799136,3.001439955330294) -- (3.1750000699325436,2.991937455592834);
\draw[line width=0.3pt] (3.1750000699325436,2.991937455592834) -- (3.1900000691851735,2.9823899558598588);
\draw[line width=0.3pt] (3.1900000691851735,2.9823899558598588) -- (3.2050000684378035,2.9727974561313673);
\draw[line width=0.3pt] (3.2050000684378035,2.9727974561313673) -- (3.2200000676904335,2.9631599564073605);
\draw[line width=0.3pt] (3.2200000676904335,2.9631599564073605) -- (3.2350000669430634,2.9534774566878372);
\draw[line width=0.3pt] (3.2350000669430634,2.9534774566878372) -- (3.2500000661956934,2.9437499569727987);
\draw[line width=0.3pt] (3.2500000661956934,2.9437499569727987) -- (3.2650000654483233,2.9339774572622446);
\draw[line width=0.3pt] (3.2650000654483233,2.9339774572622446) -- (3.2800000647009533,2.9241599575561743);
\draw[line width=0.3pt] (3.2800000647009533,2.9241599575561743) -- (3.2950000639535832,2.9142974578545884);
\draw[line width=0.3pt] (3.2950000639535832,2.9142974578545884) -- (3.310000063206213,2.9043899581574864);
\draw[line width=0.3pt] (3.310000063206213,2.9043899581574864) -- (3.325000062458843,2.8944374584648687);
\draw[line width=0.3pt] (3.325000062458843,2.8944374584648687) -- (3.340000061711473,2.8844399587767358);
\draw[line width=0.3pt] (3.340000061711473,2.8844399587767358) -- (3.355000060964103,2.8743974590930863);
\draw[line width=0.3pt] (3.355000060964103,2.8743974590930863) -- (3.370000060216733,2.864309959413921);
\draw[line width=0.3pt] (3.370000060216733,2.864309959413921) -- (3.385000059469363,2.854177459739241);
\draw[line width=0.3pt] (3.385000059469363,2.854177459739241) -- (3.400000058721993,2.8439999600690444);
\draw[line width=0.3pt] (3.400000058721993,2.8439999600690444) -- (3.415000057974623,2.833777460403332);
\draw[line width=0.3pt] (3.415000057974623,2.833777460403332) -- (3.430000057227253,2.823509960742104);
\draw[line width=0.3pt] (3.430000057227253,2.823509960742104) -- (3.445000056479883,2.8131974610853603);
\draw[line width=0.3pt] (3.445000056479883,2.8131974610853603) -- (3.460000055732513,2.8028399614331008);
\draw[line width=0.3pt] (3.460000055732513,2.8028399614331008) -- (3.4750000549851428,2.792437461785325);
\draw[line width=0.3pt] (3.4750000549851428,2.792437461785325) -- (3.4900000542377727,2.7819899621420343);
\draw[line width=0.3pt] (3.4900000542377727,2.7819899621420343) -- (3.5050000534904027,2.7714974625032274);
\draw[line width=0.3pt] (3.5050000534904027,2.7714974625032274) -- (3.5200000527430326,2.7609599628689043);
\draw[line width=0.3pt] (3.5200000527430326,2.7609599628689043) -- (3.5350000519956626,2.750377463239066);
\draw[line width=0.3pt] (3.5350000519956626,2.750377463239066) -- (3.5500000512482925,2.739749963613712);
\draw[line width=0.3pt] (3.5500000512482925,2.739749963613712) -- (3.5650000505009225,2.7290774639928417);
\draw[line width=0.3pt] (3.5650000505009225,2.7290774639928417) -- (3.5800000497535525,2.7183599643764564);
\draw[line width=0.3pt] (3.5800000497535525,2.7183599643764564) -- (3.5950000490061824,2.7075974647645547);
\draw[line width=0.3pt] (3.5950000490061824,2.7075974647645547) -- (3.6100000482588124,2.696789965157137);
\draw[line width=0.3pt] (3.6100000482588124,2.696789965157137) -- (3.6250000475114423,2.685937465554204);
\draw[line width=0.3pt] (3.6250000475114423,2.685937465554204) -- (3.6400000467640723,2.6750399659557553);
\draw[line width=0.3pt] (3.6400000467640723,2.6750399659557553) -- (3.6550000460167023,2.66409746636179);
\draw[line width=0.3pt] (3.6550000460167023,2.66409746636179) -- (3.670000045269332,2.65310996677231);
\draw[line width=0.3pt] (3.670000045269332,2.65310996677231) -- (3.685000044521962,2.6420774671873133);
\draw[line width=0.3pt] (3.685000044521962,2.6420774671873133) -- (3.700000043774592,2.630999967606802);
\draw[line width=0.3pt] (3.700000043774592,2.630999967606802) -- (3.715000043027222,2.619877468030774);
\draw[line width=0.3pt] (3.715000043027222,2.619877468030774) -- (3.730000042279852,2.6087099684592303);
\draw[line width=0.3pt] (3.730000042279852,2.6087099684592303) -- (3.745000041532482,2.597497468892171);
\draw[line width=0.3pt] (3.745000041532482,2.597497468892171) -- (3.760000040785112,2.586239969329595);
\draw[line width=0.3pt] (3.760000040785112,2.586239969329595) -- (3.775000040037742,2.5749374697715046);
\draw[line width=0.3pt] (3.775000040037742,2.5749374697715046) -- (3.790000039290372,2.563589970217898);
\draw[line width=0.3pt] (3.790000039290372,2.563589970217898) -- (3.805000038543002,2.5521974706687756);
\draw[line width=0.3pt] (3.805000038543002,2.5521974706687756) -- (3.820000037795632,2.540759971124137);
\draw[line width=0.3pt] (3.820000037795632,2.540759971124137) -- (3.8350000370482618,2.529277471583983);
\draw[line width=0.3pt] (3.8350000370482618,2.529277471583983) -- (3.8500000363008917,2.517749972048313);
\draw[line width=0.3pt] (3.8500000363008917,2.517749972048313) -- (3.8650000355535217,2.5061774725171277);
\draw[line width=0.3pt] (3.8650000355535217,2.5061774725171277) -- (3.8800000348061516,2.494559972990426);
\draw[line width=0.3pt] (3.8800000348061516,2.494559972990426) -- (3.8950000340587816,2.482897473468209);
\draw[line width=0.3pt] (3.8950000340587816,2.482897473468209) -- (3.9100000333114115,2.4711899739504757);
\draw[line width=0.3pt] (3.9100000333114115,2.4711899739504757) -- (3.9250000325640415,2.459437474437227);
\draw[line width=0.3pt] (3.9250000325640415,2.459437474437227) -- (3.9400000318166715,2.447639974928463);
\draw[line width=0.3pt] (3.9400000318166715,2.447639974928463) -- (3.9550000310693014,2.4357974754241827);
\draw[line width=0.3pt] (3.9550000310693014,2.4357974754241827) -- (3.9700000303219314,2.4239099759243863);
\draw[line width=0.3pt] (3.9700000303219314,2.4239099759243863) -- (3.9850000295745613,2.4119774764290742);
\draw[line width=0.3pt] (3.9850000295745613,2.4119774764290742) -- (4.000000028827191,2.399999976938247);
\draw[line width=0.3pt] (4.000000028827191,2.399999976938247) -- (4.015000028079822,2.387977477451903);
\draw[line width=0.3pt] (4.015000028079822,2.387977477451903) -- (4.030000027332452,2.3759099779700437);
\draw[line width=0.3pt] (4.030000027332452,2.3759099779700437) -- (4.0450000265850825,2.3637974784926685);
\draw[line width=0.3pt] (4.0450000265850825,2.3637974784926685) -- (4.060000025837713,2.351639979019777);
\draw[line width=0.3pt] (4.060000025837713,2.351639979019777) -- (4.075000025090343,2.3394374795513704);
\draw[line width=0.3pt] (4.075000025090343,2.3394374795513704) -- (4.090000024342974,2.3271899800874474);
\draw[line width=0.3pt] (4.090000024342974,2.3271899800874474) -- (4.105000023595604,2.3148974806280087);
\draw[line width=0.3pt] (4.105000023595604,2.3148974806280087) -- (4.1200000228482345,2.3025599811730544);
\draw[line width=0.3pt] (4.1200000228482345,2.3025599811730544) -- (4.135000022100865,2.2901774817225844);
\draw[line width=0.3pt] (4.135000022100865,2.2901774817225844) -- (4.150000021353495,2.2777499822765988);
\draw[line width=0.3pt] (4.150000021353495,2.2777499822765988) -- (4.165000020606126,2.265277482835097);
\draw[line width=0.3pt] (4.165000020606126,2.265277482835097) -- (4.180000019858756,2.2527599833980796);
\draw[line width=0.3pt] (4.180000019858756,2.2527599833980796) -- (4.1950000191113865,2.2401974839655465);
\draw[line width=0.3pt] (4.1950000191113865,2.2401974839655465) -- (4.210000018364017,2.227589984537498);
\draw[line width=0.3pt] (4.210000018364017,2.227589984537498) -- (4.225000017616647,2.214937485113933);
\draw[line width=0.3pt] (4.225000017616647,2.214937485113933) -- (4.240000016869278,2.2022399856948525);
\draw[line width=0.3pt] (4.240000016869278,2.2022399856948525) -- (4.255000016121908,2.1894974862802563);
\draw[line width=0.3pt] (4.255000016121908,2.1894974862802563) -- (4.2700000153745385,2.1767099868701436);
\draw[line width=0.3pt] (4.2700000153745385,2.1767099868701436) -- (4.285000014627169,2.163877487464516);
\draw[line width=0.3pt] (4.285000014627169,2.163877487464516) -- (4.300000013879799,2.150999988063372);
\draw[line width=0.3pt] (4.300000013879799,2.150999988063372) -- (4.31500001313243,2.138077488666713);
\draw[line width=0.3pt] (4.31500001313243,2.138077488666713) -- (4.33000001238506,2.125109989274538);
\draw[line width=0.3pt] (4.33000001238506,2.125109989274538) -- (4.345000011637691,2.112097489886847);
\draw[line width=0.3pt] (4.345000011637691,2.112097489886847) -- (4.360000010890321,2.0990399905036403);
\draw[line width=0.3pt] (4.360000010890321,2.0990399905036403) -- (4.375000010142951,2.0859374911249176);
\draw[line width=0.3pt] (4.375000010142951,2.0859374911249176) -- (4.390000009395582,2.072789991750679);
\draw[line width=0.3pt] (4.390000009395582,2.072789991750679) -- (4.405000008648212,2.059597492380925);
\draw[line width=0.3pt] (4.405000008648212,2.059597492380925) -- (4.420000007900843,2.0463599930156553);
\draw[line width=0.3pt] (4.420000007900843,2.0463599930156553) -- (4.435000007153473,2.0330774936548694);
\draw[line width=0.3pt] (4.435000007153473,2.0330774936548694) -- (4.450000006406103,2.019749994298568);
\draw[line width=0.3pt] (4.450000006406103,2.019749994298568) -- (4.465000005658734,2.0063774949467508);
\draw[line width=0.3pt] (4.465000005658734,2.0063774949467508) -- (4.480000004911364,1.9929599955994175);
\draw[line width=0.3pt] (4.480000004911364,1.9929599955994175) -- (4.495000004163995,1.979497496256569);
\draw[line width=0.3pt] (4.495000004163995,1.979497496256569) -- (4.510000003416625,1.965989996918204);
\draw[line width=0.3pt] (4.510000003416625,1.965989996918204) -- (4.525000002669255,1.9524374975843237);
\draw[line width=0.3pt] (4.525000002669255,1.9524374975843237) -- (4.540000001921886,1.9388399982549278);
\draw[line width=0.3pt] (4.540000001921886,1.9388399982549278) -- (4.555000001174516,1.9251974989300158);
\draw[line width=0.3pt] (4.555000001174516,1.9251974989300158) -- (4.570000000427147,1.9115099996095877);
\draw[line width=0.3pt] (4.570000000427147,1.9115099996095877) -- (4.584999999679777,1.8977775002936443);
\draw[line width=0.3pt] (4.584999999679777,1.8977775002936443) -- (4.599999998932407,1.8840000009821853);
\draw[line width=0.3pt] (4.599999998932407,1.8840000009821853) -- (4.614999998185038,1.8701775016752102);
\draw[line width=0.3pt] (4.614999998185038,1.8701775016752102) -- (4.629999997437668,1.856310002372719);
\draw[line width=0.3pt] (4.629999997437668,1.856310002372719) -- (4.644999996690299,1.8423975030747126);
\draw[line width=0.3pt] (4.644999996690299,1.8423975030747126) -- (4.659999995942929,1.82844000378119);
\draw[line width=0.3pt] (4.659999995942929,1.82844000378119) -- (4.674999995195559,1.814437504492152);
\draw[line width=0.3pt] (4.674999995195559,1.814437504492152) -- (4.68999999444819,1.800390005207598);
\draw[line width=0.3pt] (4.68999999444819,1.800390005207598) -- (4.70499999370082,1.7862975059275281);
\draw[line width=0.3pt] (4.70499999370082,1.7862975059275281) -- (4.719999992953451,1.7721600066519425);
\draw[line width=0.3pt] (4.719999992953451,1.7721600066519425) -- (4.734999992206081,1.7579775073808412);
\draw[line width=0.3pt] (4.734999992206081,1.7579775073808412) -- (4.749999991458711,1.7437500081142239);
\draw[line width=0.3pt] (4.749999991458711,1.7437500081142239) -- (4.764999990711342,1.7294775088520908);
\draw[line width=0.3pt] (4.764999990711342,1.7294775088520908) -- (4.779999989963972,1.7151600095944421);
\draw[line width=0.3pt] (4.779999989963972,1.7151600095944421) -- (4.794999989216603,1.7007975103412778);
\draw[line width=0.3pt] (4.794999989216603,1.7007975103412778) -- (4.809999988469233,1.6863900110925978);
\draw[line width=0.3pt] (4.809999988469233,1.6863900110925978) -- (4.8249999877218634,1.6719375118484017);
\draw[line width=0.3pt] (4.8249999877218634,1.6719375118484017) -- (4.839999986974494,1.65744001260869);
\draw[line width=0.3pt] (4.839999986974494,1.65744001260869) -- (4.854999986227124,1.6428975133734625);
\draw[line width=0.3pt] (4.854999986227124,1.6428975133734625) -- (4.869999985479755,1.628310014142719);
\draw[line width=0.3pt] (4.869999985479755,1.628310014142719) -- (4.884999984732385,1.6136775149164597);
\draw[line width=0.3pt] (4.884999984732385,1.6136775149164597) -- (4.8999999839850155,1.5990000156946849);
\draw[line width=0.3pt] (4.8999999839850155,1.5990000156946849) -- (4.914999983237646,1.584277516477394);
\draw[line width=0.3pt] (4.914999983237646,1.584277516477394) -- (4.929999982490276,1.5695100172645873);
\draw[line width=0.3pt] (4.929999982490276,1.5695100172645873) -- (4.944999981742907,1.5546975180562654);
\draw[line width=0.3pt] (4.944999981742907,1.5546975180562654) -- (4.959999980995537,1.539840018852427);
\draw[line width=0.3pt] (4.959999980995537,1.539840018852427) -- (4.9749999802481675,1.524937519653073);
\draw[line width=0.3pt] (4.9749999802481675,1.524937519653073) -- (4.989999979500798,1.5099900204582037);
\draw[line width=0.3pt] (4.989999979500798,1.5099900204582037) -- (5.004999978753428,1.494997521267818);
\draw[line width=0.3pt] (5.004999978753428,1.494997521267818) -- (5.019999978006059,1.479960022081917);
\draw[line width=0.3pt] (5.019999978006059,1.479960022081917) -- (5.034999977258689,1.4648775229004998);
\draw[line width=0.3pt] (5.034999977258689,1.4648775229004998) -- (5.0499999765113195,1.449750023723567);
\draw[line width=0.3pt] (5.0499999765113195,1.449750023723567) -- (5.06499997576395,1.4345775245511185);
\draw[line width=0.3pt] (5.06499997576395,1.4345775245511185) -- (5.07999997501658,1.4193600253831544);
\draw[line width=0.3pt] (5.07999997501658,1.4193600253831544) -- (5.094999974269211,1.4040975262196742);
\draw[line width=0.3pt] (5.094999974269211,1.4040975262196742) -- (5.109999973521841,1.388790027060678);
\draw[line width=0.3pt] (5.109999973521841,1.388790027060678) -- (5.1249999727744715,1.3734375279061664);
\draw[line width=0.3pt] (5.1249999727744715,1.3734375279061664) -- (5.139999972027102,1.3580400287561392);
\draw[line width=0.3pt] (5.139999972027102,1.3580400287561392) -- (5.154999971279732,1.3425975296105959);
\draw[line width=0.3pt] (5.154999971279732,1.3425975296105959) -- (5.169999970532363,1.327110030469537);
\draw[line width=0.3pt] (5.169999970532363,1.327110030469537) -- (5.184999969784993,1.3115775313329618);
\draw[line width=0.3pt] (5.184999969784993,1.3115775313329618) -- (5.1999999690376235,1.2960000322008711);
\draw[line width=0.3pt] (5.1999999690376235,1.2960000322008711) -- (5.214999968290254,1.2803775330732652);
\draw[line width=0.3pt] (5.214999968290254,1.2803775330732652) -- (5.229999967542884,1.2647100339501427);
\draw[line width=0.3pt] (5.229999967542884,1.2647100339501427) -- (5.244999966795515,1.2489975348315046);
\draw[line width=0.3pt] (5.244999966795515,1.2489975348315046) -- (5.259999966048145,1.2332400357173512);
\draw[line width=0.3pt] (5.259999966048145,1.2332400357173512) -- (5.2749999653007755,1.2174375366076813);
\draw[line width=0.3pt] (5.2749999653007755,1.2174375366076813) -- (5.289999964553406,1.2015900375024962);
\draw[line width=0.3pt] (5.289999964553406,1.2015900375024962) -- (5.304999963806036,1.1856975384017954);
\draw[line width=0.3pt] (5.304999963806036,1.1856975384017954) -- (5.319999963058667,1.169760039305578);
\draw[line width=0.3pt] (5.319999963058667,1.169760039305578) -- (5.334999962311297,1.1537775402138455);
\draw[line width=0.3pt] (5.334999962311297,1.1537775402138455) -- (5.3499999615639275,1.1377500411265973);
\draw[line width=0.3pt] (5.3499999615639275,1.1377500411265973) -- (5.364999960816558,1.121677542043833);
\draw[line width=0.3pt] (5.364999960816558,1.121677542043833) -- (5.379999960069188,1.105560042965553);
\draw[line width=0.3pt] (5.379999960069188,1.105560042965553) -- (5.394999959321819,1.0893975438917574);
\draw[line width=0.3pt] (5.394999959321819,1.0893975438917574) -- (5.409999958574449,1.0731900448224456);
\draw[line width=0.3pt] (5.409999958574449,1.0731900448224456) -- (5.4249999578270796,1.0569375457576182);
\draw[line width=0.3pt] (5.4249999578270796,1.0569375457576182) -- (5.43999995707971,1.0406400466972752);
\draw[line width=0.3pt] (5.43999995707971,1.0406400466972752) -- (5.45499995633234,1.0242975476414165);
\draw[line width=0.3pt] (5.45499995633234,1.0242975476414165) -- (5.469999955584971,1.0079100485900416);
\draw[line width=0.3pt] (5.469999955584971,1.0079100485900416) -- (5.484999954837601,0.9914775495431511);
\draw[line width=0.3pt] (5.484999954837601,0.9914775495431511) -- (5.499999954090232,0.9750000505007446);
\draw[line width=0.3pt] (5.499999954090232,0.9750000505007446) -- (5.514999953342862,0.9584775514628228);
\draw[line width=0.3pt] (5.514999953342862,0.9584775514628228) -- (5.529999952595492,0.9419100524293853);
\draw[line width=0.3pt] (5.529999952595492,0.9419100524293853) -- (5.544999951848123,0.9252975534004317);
\draw[line width=0.3pt] (5.544999951848123,0.9252975534004317) -- (5.559999951100753,0.9086400543759621);
\draw[line width=0.3pt] (5.559999951100753,0.9086400543759621) -- (5.574999950353384,0.8919375553559767);
\draw[line width=0.3pt] (5.574999950353384,0.8919375553559767) -- (5.589999949606014,0.8751900563404758);
\draw[line width=0.3pt] (5.589999949606014,0.8751900563404758) -- (5.604999948858644,0.8583975573294591);
\draw[line width=0.3pt] (5.604999948858644,0.8583975573294591) -- (5.619999948111275,0.8415600583229264);
\draw[line width=0.3pt] (5.619999948111275,0.8415600583229264) -- (5.634999947363905,0.8246775593208784);
\draw[line width=0.3pt] (5.634999947363905,0.8246775593208784) -- (5.649999946616536,0.8077500603233143);
\draw[line width=0.3pt] (5.649999946616536,0.8077500603233143) -- (5.664999945869166,0.7907775613302346);
\draw[line width=0.3pt] (5.664999945869166,0.7907775613302346) -- (5.679999945121796,0.7737600623416387);
\draw[line width=0.3pt] (5.679999945121796,0.7737600623416387) -- (5.694999944374427,0.7566975633575272);
\draw[line width=0.3pt] (5.694999944374427,0.7566975633575272) -- (5.709999943627057,0.7395900643779001);
\draw[line width=0.3pt] (5.709999943627057,0.7395900643779001) -- (5.724999942879688,0.7224375654027573);
\draw[line width=0.3pt] (5.724999942879688,0.7224375654027573) -- (5.739999942132318,0.7052400664320984);
\draw[line width=0.3pt] (5.739999942132318,0.7052400664320984) -- (5.754999941384948,0.6879975674659242);
\draw[line width=0.3pt] (5.754999941384948,0.6879975674659242) -- (5.769999940637579,0.6707100685042331);
\draw[line width=0.3pt] (5.769999940637579,0.6707100685042331) -- (5.784999939890209,0.6533775695470272);
\draw[line width=0.3pt] (5.784999939890209,0.6533775695470272) -- (5.79999993914284,0.6360000705943056);
\draw[line width=0.3pt] (5.79999993914284,0.6360000705943056) -- (5.81499993839547,0.618577571646068);
\draw[line width=0.3pt] (5.81499993839547,0.618577571646068) -- (5.8299999376481,0.6011100727023146);
\draw[line width=0.3pt] (5.8299999376481,0.6011100727023146) -- (5.844999936900731,0.5835975737630452);
\draw[line width=0.3pt] (5.844999936900731,0.5835975737630452) -- (5.859999936153361,0.5660400748282601);
\draw[line width=0.3pt] (5.859999936153361,0.5660400748282601) -- (5.874999935405992,0.5484375758979594);
\draw[line width=0.3pt] (5.874999935405992,0.5484375758979594) -- (5.889999934658622,0.5307900769721425);
\draw[line width=0.3pt] (5.889999934658622,0.5307900769721425) -- (5.904999933911252,0.51309757805081);
\draw[line width=0.3pt] (5.904999933911252,0.51309757805081) -- (5.919999933163883,0.4953600791339623);
\draw[line width=0.3pt] (5.919999933163883,0.4953600791339623) -- (5.934999932416513,0.477577580221598);
\draw[line width=0.3pt] (5.934999932416513,0.477577580221598) -- (5.949999931669144,0.45975008131371853);
\draw[line width=0.3pt] (5.949999931669144,0.45975008131371853) -- (5.964999930921774,0.4418775824103225);
\draw[line width=0.3pt] (5.964999930921774,0.4418775824103225) -- (5.9799999301744045,0.4239600835114117);
\draw[line width=0.3pt] (5.9799999301744045,0.4239600835114117) -- (5.994999929427035,0.40599758461698476);
\draw[line width=0.3pt] (5.994999929427035,0.40599758461698476) -- (6.009999928679665,0.38799008572704174);
\draw[line width=0.3pt] (6.009999928679665,0.38799008572704174) -- (6.024999927932296,0.3699375868415835);
\draw[line width=0.3pt] (6.024999927932296,0.3699375868415835) -- (6.039999927184926,0.3518400879606087);
\draw[line width=0.3pt] (6.039999927184926,0.3518400879606087) -- (6.0549999264375565,0.33369758908411873);
\draw[line width=0.3pt] (6.0549999264375565,0.33369758908411873) -- (6.069999925690187,0.3155100902121126);
\draw[line width=0.3pt] (6.069999925690187,0.3155100902121126) -- (6.084999924942817,0.2972775913445904);
\draw[line width=0.3pt] (6.084999924942817,0.2972775913445904) -- (6.099999924195448,0.279000092481553);
\draw[line width=0.3pt] (6.099999924195448,0.279000092481553) -- (6.114999923448078,0.2606775936229999);
\draw[line width=0.3pt] (6.114999923448078,0.2606775936229999) -- (6.1299999227007085,0.24231009476893028);
\draw[line width=0.3pt] (6.1299999227007085,0.24231009476893028) -- (6.144999921953339,0.22389759591934588);
\draw[line width=0.3pt] (6.144999921953339,0.22389759591934588) -- (6.159999921205969,0.20544009707424493);
\draw[line width=0.3pt] (6.159999921205969,0.20544009707424493) -- (6.1749999204586,0.18693759823362832);
\draw[line width=0.3pt] (6.1749999204586,0.18693759823362832) -- (6.18999991971123,0.1683900993974965);
\draw[line width=0.3pt] (6.18999991971123,0.1683900993974965) -- (6.2049999189638605,0.14979760056584857);
\draw[line width=0.3pt] (6.2049999189638605,0.14979760056584857) -- (6.219999918216491,0.13116010173868453);
\draw[line width=0.3pt] (6.219999918216491,0.13116010173868453) -- (6.234999917469121,0.11247760291600528);
\draw[line width=0.3pt] (6.234999917469121,0.11247760291600528) -- (6.249999916721752,0.09375010409780948);
\draw[line width=0.3pt] (6.249999916721752,0.09375010409780948) -- (6.264999915974382,0.07497760528409847);
\draw[line width=0.3pt] (6.264999915974382,0.07497760528409847) -- (6.2799999152270125,0.05616010647487135);
\draw[line width=0.3pt] (6.2799999152270125,0.05616010647487135) -- (6.294999914479643,0.03729760767012902);
\draw[line width=0.3pt] (6.294999914479643,0.03729760767012902) -- (6.309999913732273,0.018390108869870136);
\draw[line width=0.3pt] (6.309999913732273,0.018390108869870136) -- (6.324999912984904,0);
\draw[line width=0.3pt] (6.324999912984904,0) -- (6.339999912237534,-0.019559888717194163);
\draw[line width=0.3pt] (6.339999912237534,-0.019559888717194163) -- (6.3549999114901645,-0.03860238750399958);
\draw[line width=0.3pt] (6.3549999114901645,-0.03860238750399958) -- (6.369999910742795,-0.057689886286321546);
\draw[line width=0.3pt] (6.369999910742795,-0.057689886286321546) -- (6.384999909995425,-0.07682238506415917);
\draw[line width=0.3pt] (6.384999909995425,-0.07682238506415917) -- (6.399999909248056,-0.09599988383751246);
\draw[line width=0.3pt] (6.399999909248056,-0.09599988383751246) -- (6.414999908500686,-0.1152223826063814);
\draw[line width=0.3pt] (6.414999908500686,-0.1152223826063814) -- (6.4299999077533165,-0.134489881370766);
\draw[line width=0.3pt] (6.4299999077533165,-0.134489881370766) -- (6.444999907005947,-0.15380238013066627);
\draw[line width=0.3pt] (6.444999907005947,-0.15380238013066627) -- (6.459999906258577,-0.17315987888608309);
\draw[line width=0.3pt] (6.459999906258577,-0.17315987888608309) -- (6.474999905511208,-0.19256237763701556);
\draw[line width=0.3pt] (6.474999905511208,-0.19256237763701556) -- (6.489999904763838,-0.2120098763834628);
\draw[line width=0.3pt] (6.489999904763838,-0.2120098763834628) -- (6.5049999040164685,-0.2315023751254266);
\draw[line width=0.3pt] (6.5049999040164685,-0.2315023751254266) -- (6.519999903269099,-0.25103987386290605);
\draw[line width=0.3pt] (6.519999903269099,-0.25103987386290605) -- (6.534999902521729,-0.27062237259590116);
\draw[line width=0.3pt] (6.534999902521729,-0.27062237259590116) -- (6.54999990177436,-0.29024987132441193);
\draw[line width=0.3pt] (6.54999990177436,-0.29024987132441193) -- (6.56499990102699,-0.30992237004843926);
\draw[line width=0.3pt] (6.56499990102699,-0.30992237004843926) -- (6.579999900279621,-0.32963986876798224);
\draw[line width=0.3pt] (6.579999900279621,-0.32963986876798224) -- (6.594999899532251,-0.34940236748304);
\draw[line width=0.3pt] (6.594999899532251,-0.34940236748304) -- (6.609999898784881,-0.3692098661936143);
\draw[line width=0.3pt] (6.609999898784881,-0.3692098661936143) -- (6.624999898037512,-0.38906236489970425);
\draw[line width=0.3pt] (6.624999898037512,-0.38906236489970425) -- (6.639999897290142,-0.40895986360130987);
\draw[line width=0.3pt] (6.639999897290142,-0.40895986360130987) -- (6.654999896542773,-0.42890236229843204);
\draw[line width=0.3pt] (6.654999896542773,-0.42890236229843204) -- (6.669999895795403,-0.448889860991069);
\draw[line width=0.3pt] (6.669999895795403,-0.448889860991069) -- (6.684999895048033,-0.4689223596792216);
\draw[line width=0.3pt] (6.684999895048033,-0.4689223596792216) -- (6.699999894300664,-0.4889998583628907);
\draw[line width=0.3pt] (6.699999894300664,-0.4889998583628907) -- (6.714999893553294,-0.5091223570420755);
\draw[line width=0.3pt] (6.714999893553294,-0.5091223570420755) -- (6.729999892805925,-0.5292898557167751);
\draw[line width=0.3pt] (6.729999892805925,-0.5292898557167751) -- (6.744999892058555,-0.5495023543869921);
\draw[line width=0.3pt] (6.744999892058555,-0.5495023543869921) -- (6.759999891311185,-0.5697598530527239);
\draw[line width=0.3pt] (6.759999891311185,-0.5697598530527239) -- (6.774999890563816,-0.5900623517139714);
\draw[line width=0.3pt] (6.774999890563816,-0.5900623517139714) -- (6.789999889816446,-0.6104098503707354);
\draw[line width=0.3pt] (6.789999889816446,-0.6104098503707354) -- (6.804999889069077,-0.6308023490230141);
\draw[line width=0.3pt] (6.804999889069077,-0.6308023490230141) -- (6.819999888321707,-0.6512398476708094);
\draw[line width=0.3pt] (6.819999888321707,-0.6512398476708094) -- (6.834999887574337,-0.6717223463141204);
\draw[line width=0.3pt] (6.834999887574337,-0.6717223463141204) -- (6.849999886826968,-0.6922498449529471);
\draw[line width=0.3pt] (6.849999886826968,-0.6922498449529471) -- (6.864999886079598,-0.7128223435872902);
\draw[line width=0.3pt] (6.864999886079598,-0.7128223435872902) -- (6.879999885332229,-0.7334398422171482);
\draw[line width=0.3pt] (6.879999885332229,-0.7334398422171482) -- (6.894999884584859,-0.7541023408425218);
\draw[line width=0.3pt] (6.894999884584859,-0.7541023408425218) -- (6.909999883837489,-0.774809839463412);
\draw[line width=0.3pt] (6.909999883837489,-0.774809839463412) -- (6.92499988309012,-0.7955623380798178);
\draw[line width=0.3pt] (6.92499988309012,-0.7955623380798178) -- (6.93999988234275,-0.8163598366917384);
\draw[line width=0.3pt] (6.93999988234275,-0.8163598366917384) -- (6.954999881595381,-0.8372023352991764);
\draw[line width=0.3pt] (6.954999881595381,-0.8372023352991764) -- (6.969999880848011,-0.8580898339021292);
\draw[line width=0.3pt] (6.969999880848011,-0.8580898339021292) -- (6.984999880100641,-0.8790223325005977);
\draw [line width=0.3pt] (0,0)-- (-5.277166357738299,0.6311539053385122);
\draw [line width=0.3pt] (-5.277166357738299,0.6311539053385122)-- (3.716105073465537,2.6190563082963694);
\draw [line width=0.3pt] (3.716105073465537,2.6190563082963694)-- (0,0);
\draw [line width=0.3pt,color=qqqqff] (-5.993127993704038,0.6008232797759268)-- (-4.344924130871735,0.670646929121247);
\draw [line width=0.3pt,color=qqqqff] (2.9628440356081347,2.288530952700457)-- (4.471284678725418,2.9504235170362367);
\draw [line width=0.3pt,color=qqqqff] (0.2669810870663387,-0.6777300160359107)-- (-0.24772119808178317,0.6288388941449085);
\begin{scriptsize}
\draw[color=black] (-1.5597771723969402,-1.080127814449152) node {$a$};
\draw[color=black] (-5.353813557436059,1.7047204412361372) node {$b_0$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.36917735333001866,-0.25) node {$A_0$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$B_0$};
\draw[color=ffqqqq] (-2.5,-0.25) node {$T_{A_0}a$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$c_0$};
%\draw [fill=wrwrwr] (6.3245553153905325,6.256536178028682E-9) circle (2.5pt);
\draw[color=wrwrwr] (6.55,0.2965856596076795) node {$C_0$};
%\draw [fill=rvwvcq] (-5.277166357738299,0.6311539053385122) circle (2.5pt);
\draw[color=black] (-5.660402356227098,0.8) node {$B$};
\draw[color=black] (-2.56896530175078,0.55) node {$z$};
%\draw [fill=rvwvcq] (3.716105073465537,2.6190563082963694) circle (2.5pt);
\draw[color=black] (3.677781473616657,3.0077228360980612) node {$C$};
\draw[color=black] (-0.6911089091556608,1.45) node {$z\etoile$};
\draw[color=black] (1.787150547738578,1.6) node {$z'$};
\draw[color=qqqqff] (-5.647627822944138,0.4) node {$L_B$};
\draw[color=qqqqff] (4.342057204330577,2.63) node {$L_C$};
\draw[color=qqqqff] (-0.1,-0.4) node {$L_{A_0}$};
\end{scriptsize}
\end{tikzpicture}

==> fig_right_spherical.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.2,1.04) node {$Q$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.2) node {$P$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.3,3.12) node {$R$};
%\draw[color=black] (0.5,-0.1) node {$L_2$};
%\draw[color=black] (-0.9,0.4) node {$L_0$};
%\draw[color=black] (-0.0,1.2) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}

==> fig_right_sphericalbis.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.2,1.04) node {$Q$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.2) node {$P$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.3,3.12) node {$R$};
%\draw[color=black] (0.5,-0.1) node {$L_2$};
%\draw[color=black] (-0.9,0.4) node {$L_0$};
%\draw[color=black] (-0.0,1.2) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}
